On the security relevance of weights in deep learning

Recently, a weight-based attack on stochastic gradient descent inducing overfitting has been proposed. We show that the threat is broader: A task-independent permutation on the initial weights suffices to limit the achieved accuracy to for example 50% on the Fashion MNIST dataset from initially more than $90$%. These findings are confirmed on MNIST and CIFAR. We formally confirm that the attack succeeds with high likelihood and does not depend on the data. Empirically, weight statistics and loss appear unsuspicious, making it hard to detect the attack if the user is not aware. Our paper is thus a call for action to acknowledge the importance of the initial weights in deep learning.

==> figs/conv-attack.tex <==
\begin{tikzpicture}
  \tikzset{myarrow/.style={-{Latex}, thick}}
  \tikzset{myhiddennode/.style={}}
  \def\mylightcl{0.2*(rnd-0.5) + 0.85}
  \def\mydarkcl{0.3*(rnd-0.5) + 0.2}
  % input
  \begin{scope}[yshift=-0.4cm]
    \foreach \y in {0, ..., 3} {
      \foreach \x in {0, ..., 3} {
        \pgfmathparse{0.2*(rnd-0.5) + 0.5}
        \definecolor{midrnd}{rgb}{\pgfmathresult,\pgfmathresult,\pgfmathresult}
        \fill[midrnd] (0.2*\x, 0.2*\y) rectangle (0.2*\x + 0.2, 0.2*\y+0.2);
      }
    }
    \draw [step=0.2] (0, 0) grid (0.8, 0.8);
    \draw [thick] (0, 0) rectangle (0.8, 0.8);
    \node [above, align=center] at (0.4, .8) {input};
    \node[myhiddennode] (input) at (0.8, 0.4) {};
  \end{scope}

  % first filters
  \begin{scope}[xshift=1.6cm,yshift=-1.8cm]
    \foreach \y in {0, ..., 3} {
      \begin{scope}[yshift=\y cm]
        \foreach \iy in {0, ..., 2} {
          \foreach \ix in {0, ..., 2} {
            \ifnum \y>1
            \pgfmathparse{\mylightcl}
            \else
            \pgfmathparse{\mydarkcl}
            \fi
            \definecolor{mycl}{rgb}{\pgfmathresult,\pgfmathresult,\pgfmathresult}
            \fill[mycl] (0.2*\ix, 0.2*\iy) rectangle (0.2*\ix + 0.2, 0.2*\iy+0.2);
          }
        }
        \draw [step=0.2] (0, 0) grid (0.6, 0.6);
        \draw [thick] (0, 0) rectangle (0.6, 0.6);
        \node[myhiddennode] (f1\y in) at (0, 0.3) {};
        \draw [myarrow] (input) -- (f1\y in);
        \node[myhiddennode] (f1\y out) at (0.6, 0.3) {};
      \end{scope}
    }
    \node [above=0.3em] at (0.3, 3.6) {4 filters};
  \end{scope}

  % first channels
  \begin{scope}[xshift=3.0cm,yshift=-1.9cm]
    \foreach \y in {0, ..., 3} {
      \begin{scope}[yshift=\y cm]
        \ifnum \y>1
        \fill [pattern=north east lines] (0, 0) rectangle (0.8, 0.8);
        \else
        \foreach \iy in {0, ..., 3} {
          \foreach \ix in {0, ..., 3} {
            \pgfmathparse{\mydarkcl}
            \definecolor{mycl}{rgb}{\pgfmathresult,\pgfmathresult,\pgfmathresult}
            \fill[mycl] (0.2*\ix, 0.2*\iy) rectangle (0.2*\ix + 0.2, 0.2*\iy+0.2);
          }
        }
        \fi
        \draw [step=0.2] (0, 0) grid (0.8, 0.8);
        \draw [thick] (0, 0) rectangle (0.8, 0.8);
        \node[myhiddennode] (c1\y in) at (0, 0.4) {};
        \draw [myarrow] (f1\y out) -- (c1\y in);
        \node[myhiddennode] (c1\y out) at (0.8, 0.4) {};
      \end{scope}
    }
    \node [above, align=center] at (0.4, 3.8) {intermediate\\layer};
  \end{scope}


  % second filters
  \begin{scope}[xshift=4.7cm,yshift=-1.8cm]
    \foreach \y in {0, ..., 3} {
      \foreach \x in {0, ..., 3} {
        \begin{scope}[xshift=\x cm, yshift=\y cm]
          \foreach \iy in {0, ..., 2} {
            \foreach \ix in {0, ..., 2} {
              \ifnum \y>1
              \pgfmathparse{\mydarkcl}
              \else
              \pgfmathparse{\mylightcl}
              \fi
              \definecolor{mycl}{rgb}{\pgfmathresult,\pgfmathresult,\pgfmathresult}
              \fill[mycl] (0.2*\ix, 0.2*\iy) rectangle (0.2*\ix + 0.2, 0.2*\iy+0.2);
            }
          }
          \draw [step=0.2] (0, 0) grid (0.6, 0.6);
          \draw [thick] (0, 0) rectangle (0.6, 0.6);
        \end{scope}
      }
      \node[myhiddennode] (f2\y in) at (-0.1, 0.3+\y) {};
      \draw [myarrow] (c1\y out) -- (f2\y in);
    }
    \node [above=0.5em] at (1.8, 3.6) {4 filters with 4 channels};
    \foreach \x in {0, ..., 3} {
      \node[myhiddennode] (f2\x out) at (\x+0.3, -0.1) {};
    }
    \foreach \y in {0, ..., 2} {
      \foreach \x in {0, ..., 3} {
        \node[] at (0.3+\x, 0.8+\y) {+};
      }
    }
    \foreach \x in {0, ..., 3} {
      \draw (\x-0.1, -0.1) rectangle (\x+0.7, 3.7);
    }
  \end{scope}

  % second channels
  \begin{scope}[xshift=4.6cm,yshift=-3.5cm]
    \foreach \x in {0, ..., 3} {
      \begin{scope}[xshift=\x cm]
        \draw [thick, pattern=north east lines] (0, 0) rectangle (0.8, 0.8);
        \draw [step=0.2] (0, 0) grid (0.8, 0.8);
        \node[myhiddennode] (c2\x in) at (0.4, 0.8) {};
        \draw [myarrow] (f2\x out) -- (c2\x in);
      \end{scope}
    }
    \node [left=0.5em] at (0.0, 0.4) {output};
  \end{scope}

\end{tikzpicture}



==> figs/pipeline.tex <==
\begin{tikzpicture}
  % definitions  
  \tikzset{myline/.style = {thick, black}}
  \tikzset {
    partial ellipse/.style args={#1:#2:#3}{
      insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
  }

  % data
  \begin{scope}[xshift=-6cm,xscale=0.9]
    \draw [myline] (0, 0.5) ellipse (1.5cm and 0.25cm);
    \draw [myline] (0, -0.5) [partial ellipse=180:360:1.5cm and 0.25cm];
    \draw [myline] (-1.5, -0.5) -- (-1.5, 0.5);
    \draw [myline] (1.5, -0.5) -- (1.5, 0.5);
    \draw node at (0, -0.2) {data};    
  \end{scope}

  % design
  \begin{scope}[xshift=-3.1cm,yscale=0.85]
    \draw [myline] (-1,1.5) -- (1,1.5) edge[out=-60, in=110] (1.4,-1.5);
    \draw [myline] (1.4,-1.5) -- (-0.6,-1.5) edge[out=110, in=-60] (-1,1.5);
    \draw node at (0.2, 0.) {design};
    \begin{scope}[rotate=-10,xshift=1cm,yshift=0.7cm]
      \fill [fill=white] (-0.075,-1) rectangle (0.075,1);
      \draw [myline] (0.075,-1) -- (0.075,1);
      \draw [myline] (-0.075,-1) -- (-0.075,1);
      \draw [myline] (0, 1) ellipse (0.075cm and 0.03cm);
      \draw [myline, fill=white] (-0.075,-1) -- (0,-1.3) -- (0.075,-1);
      \draw [myline] (0, -1) [partial ellipse=180:360:0.075cm and 0.03cm];
      \draw [] (0.0375,-1.025) -- (0.0375,0.99);
      \draw [] (-0.0375,-1.025) -- (-0.0375,0.99);
      \draw [myline, fill=black] (-0.01875,-1.175) -- (0,-1.3) -- (0.01875,-1.175) -- cycle;
    \end{scope}
  \end{scope}

  % training
  \begin{scope}[xshift=-0.2cm,yshift=0.8cm,scale=0.7]
    \draw[myline]
    \foreach \i in {1,2,...,10} {%
      [rotate=(\i-1)*36]  (0:0.5)  arc (0:12:0.5) -- (18:0.7)  arc (18:30:0.7) --  (36:0.5)
    };
    \draw [myline] (0,0) circle (0.3);
    \begin{scope}[xshift=1.05cm,yshift=-0.825cm]
      \draw[myline]
      \foreach \i in {1,2,...,10} {%
        [rotate=(\i-1)*36]  (0:0.5)  arc (0:12:0.5) -- (18:0.7)  arc (18:30:0.7) --  (36:0.5)
      };
      \draw [myline] (0,0) circle (0.3);
    \end{scope}
    \begin{scope}[xshift=0.25cm, yshift=-2.25cm]
      \draw [myline] (-1.,0.35) -- (1,0.35) -- (0.975,0.5) -- (1.6, 0) -- (0.975,-0.5) -- (1,-0.35) -- (-1,-0.35) -- cycle;
      \draw node at (0.2,0.) {training};
    \end{scope}
  \end{scope}

  % model
  \begin{scope}[xshift=3cm]
    \draw [myline, rounded corners] (-1,-1.2) rectangle (1,1.2);
    \draw node at (0,0) {model};
    \draw [myline] (1., 0.21) -- (1.22, 0.21) -- (1.2, 0.3) -- (1.6, 0) -- (1.2, -0.3) -- (1.22, -0.21) -- (1., -0.21);
  \end{scope}

  % application
  \begin{scope}[xshift=6cm,yshift=0.3cm]
    \foreach \x in {1, ..., 8}{
      \draw [myline,fill=white] (0.4*rand-0.5,0.4*rand+0.5) circle (0.07);
      \draw [myline,fill=black] (0.4*rand+0.5,0.4*rand-0.5) circle (0.07);
    }
    \draw [dashed] (-1,-0.5) -- (1,0.5);
    \draw node at (0,-1.3) {application};
  \end{scope}

  \newcommand{\attackarrow}[4]{
    \draw [thick, |-{Latex[length=3mm]}] (#1, -1.5) -- (#1, -1.5 - #3) -- node[below,align=center]{#4} (#2, -1.5 - #3) -- (#2, -1.5);
  }
  \newcommand{\attackarrowa}[4]{
    \draw [thick, |-{Latex[length=3mm]}] (#1, 1.5) -- (#1, 1.5 + #3) -- node[above]{#4} (#2, 1.5 + #3) -- (#2, 1.5);
  }

  \attackarrow{-5.75}{2.75}{0.5}{\hspace{5mm}poisoning~\cite{liu2017trojaning,shafahi2018poison}}
  %\attackarrow{-5.75}{0}{0.5}{}
  \fill [fill=white] (-3.1, -1.8) rectangle (-2.9, -2.2);
  \attackarrow{5.25}{3.25}{0.5}{model stealing \cite{DBLP:conf/uss/TramerZJRR16}}
  \attackarrow{5.75}{-3.}{1.25}{model reverse engineering \cite{joon2018towards}}
  \attackarrow{6.25}{-6.25}{2.00}{membership inference \cite{2016arXiv161005820S}}
  \attackarrow{6.75}{7.25}{0.5}{evasion\\\cite{Dalvi:2004:AC:1014052.1014066,szegedy2013intriguing}}
  \attackarrowa{-3}{3}{0.5}{\textbf{adversarial initialization} (ours)}
  \draw [thick, -{Latex[length=3mm]}] (0,2) -- (0,1.5);
  \draw [thick, -{Latex[length=3mm]}] (0,-2) -- (0,-1.5);
  %\attackarrowa{-3}{0}{0.5}{}

  % attacks
  %\foreach \x/\name/\myfill in {-6cm/poisoning/white, -3cm/{\textbf{our approach}}/gray, 0cm/whatever/white, 3cm/something/white, 6cm/adversarial examples/white} {
  %  \begin{scope}[xshift=\x,yshift=-2.75cm]
  %    \node [] at (0,-0.5) {\name};
  %    \draw [myline,fill=\myfill] (-0.25, 0) -- (-0.25, 0.4) -- (-0.4,0.375) -- (0, 1.0) -- (0.4,0.375) -- (0.25, 0.4) -- (0.25, 0) -- cycle;
  %  \end{scope}
  %}
\end{tikzpicture}

==> gp/Credit_he_A0.01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.889)--(2.120,0.896)--(2.141,0.913)%
    --(2.162,0.943)--(2.183,0.973)--(2.204,0.985)--(2.225,0.975)--(2.247,0.961)%
    --(2.268,0.966)--(2.289,0.993)--(2.310,1.022)--(2.331,1.038)--(2.352,1.031)%
    --(2.373,1.003)--(2.394,0.964)--(2.415,0.929)--(2.436,0.917)--(2.457,0.943)%
    --(2.478,1.027)--(2.500,1.197)--(2.521,1.478)--(2.542,1.837)--(2.563,2.134)%
    --(2.584,2.192)--(2.605,1.994)--(2.626,1.715)--(2.647,1.531)--(2.668,1.465)%
    --(2.689,1.432)--(2.710,1.367)--(2.731,1.267)--(2.752,1.165)--(2.774,1.105)%
    --(2.795,1.133)--(2.816,1.251)--(2.837,1.410)--(2.858,1.542)--(2.879,1.606)%
    --(2.900,1.590)--(2.921,1.509)--(2.942,1.416)--(2.963,1.368)--(2.984,1.384)%
    --(3.005,1.450)--(3.026,1.537)--(3.048,1.610)--(3.069,1.632)--(3.090,1.586)%
    --(3.111,1.470)--(3.132,1.303)--(3.153,1.127)--(3.174,0.995)--(3.195,0.923)%
    --(3.216,0.898)--(3.237,0.901)--(3.258,0.926)--(3.279,0.977)--(3.301,1.041)%
    --(3.322,1.079)--(3.343,1.063)--(3.364,1.006)--(3.385,0.946)--(3.406,0.908)%
    --(3.427,0.892)--(3.448,0.887)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.344)--(5.224,2.344)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.303)--(5.278,1.303)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.164)--(5.385,1.164)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.956)--(5.974,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.026)--(6.081,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,0.956)--(6.241,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.956)--(6.563,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.956)--(6.777,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,0.956)--(7.151,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.956)--(7.580,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.956)--(7.633,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,0.956)--(7.740,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,0.956)--(7.794,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_he_Full_1e-06.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.888)--(2.015,0.892)--(2.036,0.906)%
    --(2.057,0.938)--(2.078,0.999)--(2.099,1.092)--(2.120,1.203)--(2.141,1.306)%
    --(2.162,1.373)--(2.183,1.394)--(2.204,1.376)--(2.225,1.337)--(2.247,1.292)%
    --(2.268,1.247)--(2.289,1.198)--(2.310,1.141)--(2.331,1.076)--(2.352,1.011)%
    --(2.373,0.957)--(2.394,0.922)--(2.415,0.908)--(2.436,0.916)--(2.457,0.951)%
    --(2.478,1.030)--(2.500,1.165)--(2.521,1.354)--(2.542,1.556)--(2.563,1.701)%
    --(2.584,1.734)--(2.605,1.663)--(2.626,1.561)--(2.647,1.506)--(2.668,1.520)%
    --(2.689,1.570)--(2.710,1.604)--(2.731,1.588)--(2.752,1.522)--(2.774,1.427)%
    --(2.795,1.338)--(2.816,1.285)--(2.837,1.282)--(2.858,1.320)--(2.879,1.364)%
    --(2.900,1.377)--(2.921,1.339)--(2.942,1.266)--(2.963,1.192)--(2.984,1.145)%
    --(3.005,1.132)--(3.026,1.145)--(3.048,1.168)--(3.069,1.187)--(3.090,1.192)%
    --(3.111,1.180)--(3.132,1.155)--(3.153,1.127)--(3.174,1.106)--(3.195,1.097)%
    --(3.216,1.100)--(3.237,1.106)--(3.258,1.103)--(3.279,1.080)--(3.301,1.037)%
    --(3.322,0.986)--(3.343,0.942)--(3.364,0.912)--(3.385,0.896)--(3.406,0.889)%
    --(3.427,0.887)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.511)--(5.224,1.511)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.956)--(6.134,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.956)--(6.188,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,0.956)--(6.241,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,0.956)--(6.616,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,1.095)--(6.670,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.956)--(6.723,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.956)--(6.777,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.956)--(6.830,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.956)--(6.937,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,1.026)--(7.098,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,1.026)--(7.259,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.956)--(7.366,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.095)--(7.473,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.956)--(7.526,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.026)--(7.580,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,1.234)--(7.633,1.234)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.026)--(7.740,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,0.956)--(7.794,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,1.303)--(7.847,1.303)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_he_Poison_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.887)--(1.994,0.888)--(2.015,0.893)--(2.036,0.906)%
    --(2.057,0.932)--(2.078,0.977)--(2.099,1.041)--(2.120,1.113)--(2.141,1.174)%
    --(2.162,1.205)--(2.183,1.198)--(2.204,1.160)--(2.225,1.109)--(2.247,1.065)%
    --(2.268,1.044)--(2.289,1.050)--(2.310,1.080)--(2.331,1.123)--(2.352,1.173)%
    --(2.373,1.225)--(2.394,1.281)--(2.415,1.339)--(2.436,1.388)--(2.457,1.412)%
    --(2.478,1.396)--(2.500,1.346)--(2.521,1.278)--(2.542,1.213)--(2.563,1.160)%
    --(2.584,1.119)--(2.605,1.091)--(2.626,1.081)--(2.647,1.093)--(2.668,1.125)%
    --(2.689,1.168)--(2.710,1.211)--(2.731,1.249)--(2.752,1.279)--(2.774,1.299)%
    --(2.795,1.305)--(2.816,1.297)--(2.837,1.282)--(2.858,1.266)--(2.879,1.256)%
    --(2.900,1.259)--(2.921,1.279)--(2.942,1.318)--(2.963,1.377)--(2.984,1.449)%
    --(3.005,1.522)--(3.026,1.582)--(3.048,1.618)--(3.069,1.625)--(3.090,1.603)%
    --(3.111,1.557)--(3.132,1.492)--(3.153,1.414)--(3.174,1.330)--(3.195,1.248)%
    --(3.216,1.177)--(3.237,1.123)--(3.258,1.086)--(3.279,1.061)--(3.301,1.040)%
    --(3.322,1.016)--(3.343,0.988)--(3.364,0.958)--(3.385,0.930)--(3.406,0.910)%
    --(3.427,0.897)--(3.448,0.890)--(3.469,0.887)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.789)--(5.224,1.789)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.095)--(5.278,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.026)--(5.385,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.026)--(5.438,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,0.956)--(5.599,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.956)--(5.652,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.026)--(5.813,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,0.956)--(5.920,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.956)--(6.188,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.956)--(6.295,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.956)--(6.723,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.956)--(6.777,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,1.026)--(6.830,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.026)--(6.937,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,0.956)--(7.044,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,1.026)--(7.098,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,1.026)--(7.205,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,0.956)--(7.312,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.026)--(7.580,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.956)--(7.633,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,0.956)--(7.740,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,1.095)--(7.794,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,0.956)--(7.847,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_he_Poison_35.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.887)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.899)--(1.973,0.914)--(1.994,0.940)--(2.015,0.981)--(2.036,1.041)%
    --(2.057,1.117)--(2.078,1.205)--(2.099,1.290)--(2.120,1.357)--(2.141,1.391)%
    --(2.162,1.384)--(2.183,1.338)--(2.204,1.264)--(2.225,1.176)--(2.247,1.091)%
    --(2.268,1.019)--(2.289,0.966)--(2.310,0.930)--(2.331,0.908)--(2.352,0.896)%
    --(2.373,0.890)--(2.394,0.888)--(2.415,0.887)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.887)--(2.963,0.888)--(2.984,0.890)%
    --(3.005,0.895)--(3.026,0.903)--(3.048,0.919)--(3.069,0.946)--(3.090,0.988)%
    --(3.111,1.048)--(3.132,1.129)--(3.153,1.232)--(3.174,1.353)--(3.195,1.486)%
    --(3.216,1.622)--(3.237,1.752)--(3.258,1.870)--(3.279,1.972)--(3.301,2.055)%
    --(3.322,2.120)--(3.343,2.162)--(3.364,2.176)--(3.385,2.155)--(3.406,2.089)%
    --(3.427,1.978)--(3.448,1.828)--(3.469,1.653)--(3.490,1.473)--(3.511,1.306)%
    --(3.532,1.166)--(3.553,1.060)--(3.575,0.986)--(3.596,0.939)--(3.617,0.912)%
    --(3.638,0.898)--(3.659,0.891)--(3.680,0.888)--(3.701,0.887)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.650)--(5.224,1.650)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.234)--(5.331,1.234)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.026)--(5.438,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.026)--(5.545,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,0.956)--(5.599,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.095)--(5.652,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,1.026)--(5.706,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.026)--(5.759,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.956)--(5.813,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.026)--(5.920,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.956)--(5.974,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.956)--(6.081,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.956)--(6.295,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.402,0.886)--(6.456,0.886)--(6.456,0.956)--(6.402,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.956)--(6.563,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,0.956)--(6.616,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.956)--(6.830,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.991,0.886)--(7.045,0.886)--(7.045,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,0.956)--(7.044,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.956)--(7.098,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.956)--(7.580,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.956)--(7.633,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,0.956)--(7.794,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_he_Poison_43.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.887)%
    --(1.846,0.889)--(1.867,0.892)--(1.888,0.899)--(1.909,0.913)--(1.930,0.937)%
    --(1.951,0.979)--(1.973,1.044)--(1.994,1.139)--(2.015,1.267)--(2.036,1.428)%
    --(2.057,1.612)--(2.078,1.801)--(2.099,1.971)--(2.120,2.099)--(2.141,2.162)%
    --(2.162,2.150)--(2.183,2.066)--(2.204,1.925)--(2.225,1.749)--(2.247,1.563)%
    --(2.268,1.389)--(2.289,1.240)--(2.310,1.122)--(2.331,1.036)--(2.352,0.977)%
    --(2.373,0.939)--(2.394,0.916)--(2.415,0.902)--(2.436,0.895)--(2.457,0.891)%
    --(2.478,0.890)--(2.500,0.891)--(2.521,0.893)--(2.542,0.897)--(2.563,0.902)%
    --(2.584,0.908)--(2.605,0.915)--(2.626,0.922)--(2.647,0.929)--(2.668,0.934)%
    --(2.689,0.938)--(2.710,0.940)--(2.731,0.941)--(2.752,0.942)--(2.774,0.942)%
    --(2.795,0.942)--(2.816,0.941)--(2.837,0.940)--(2.858,0.937)--(2.879,0.934)%
    --(2.900,0.931)--(2.921,0.928)--(2.942,0.926)--(2.963,0.926)--(2.984,0.928)%
    --(3.005,0.931)--(3.026,0.935)--(3.048,0.940)--(3.069,0.947)--(3.090,0.957)%
    --(3.111,0.973)--(3.132,0.998)--(3.153,1.034)--(3.174,1.083)--(3.195,1.145)%
    --(3.216,1.216)--(3.237,1.291)--(3.258,1.363)--(3.279,1.424)--(3.301,1.469)%
    --(3.322,1.493)--(3.343,1.492)--(3.364,1.469)--(3.385,1.426)--(3.406,1.366)%
    --(3.427,1.297)--(3.448,1.223)--(3.469,1.151)--(3.490,1.086)--(3.511,1.030)%
    --(3.532,0.985)--(3.553,0.951)--(3.575,0.926)--(3.596,0.910)--(3.617,0.899)%
    --(3.638,0.893)--(3.659,0.890)--(3.680,0.888)--(3.701,0.887)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,0.956)--(5.278,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,0.956)--(5.331,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,0.956)--(5.385,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.164)--(5.438,1.164)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.234)--(5.492,1.234)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,0.956)--(5.759,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.956)--(5.813,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.956)--(6.723,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.956)--(7.633,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_he_Poison_49.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,1.413)--(3.237,0.895)--(3.258,1.106)--(3.279,2.543)--(3.301,0.890)%
    --(3.304,2.967)--(3.339,2.967)--(3.343,1.370)--(3.364,1.278)--(3.369,2.967)%
    --(3.399,2.967)--(3.406,0.888)--(3.427,1.597)--(3.448,0.961)--(3.469,0.886)%
    --(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,0.956)--(5.599,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.956)--(5.652,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.026)--(5.759,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.956)--(5.974,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.026)--(6.027,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.956)--(6.081,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,1.026)--(6.134,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,1.095)--(6.188,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,0.956)--(6.241,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.956)--(6.295,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.026)--(6.616,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,1.026)--(6.670,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.956)--(6.723,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,1.026)--(6.777,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.956)--(6.830,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.095)--(6.937,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,0.956)--(7.044,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,1.026)--(7.098,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,0.956)--(7.151,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.956)--(7.366,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.956)--(7.580,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.687,0.886)--(7.741,0.886)--(7.741,0.956)--(7.687,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,1.373)--(7.794,1.373)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,1.095)--(7.847,1.095)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_he_Poison_60.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.930)%
    --(3.216,2.014)--(3.237,1.069)--(3.258,1.009)--(3.279,1.191)--(3.301,1.010)%
    --(3.310,2.967)--(3.337,2.967)--(3.343,1.992)--(3.364,2.081)--(3.369,2.967)%
    --(3.396,2.967)--(3.406,1.097)--(3.412,2.967)--(3.448,2.967)--(3.469,0.958)%
    --(3.490,1.256)--(3.511,0.899)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.887)--(2.415,0.889)--(2.436,0.896)--(2.457,0.919)%
    --(2.478,0.974)--(2.500,1.080)--(2.521,1.238)--(2.542,1.416)--(2.563,1.546)%
    --(2.584,1.567)--(2.605,1.467)--(2.626,1.296)--(2.647,1.125)--(2.668,1.002)%
    --(2.689,0.932)--(2.710,0.901)--(2.731,0.890)--(2.752,0.887)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.887)--(3.174,0.889)--(3.195,0.899)%
    --(3.216,0.925)--(3.237,0.988)--(3.258,1.113)--(3.279,1.324)--(3.301,1.632)%
    --(3.322,2.019)--(3.343,2.434)--(3.364,2.805)--(3.377,2.967)--(3.427,2.967)%
    --(3.448,2.675)--(3.469,2.273)--(3.490,1.859)--(3.511,1.500)--(3.532,1.233)%
    --(3.553,1.060)--(3.575,0.962)--(3.596,0.915)--(3.617,0.895)--(3.638,0.889)%
    --(3.659,0.887)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.442)--(5.278,1.442)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.164)--(5.331,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.095)--(5.385,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.956)--(5.438,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.956)--(5.492,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.956)--(6.348,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.511)--(5.224,1.511)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,0.956)--(5.278,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.026)--(5.331,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.026)--(5.438,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.026)--(5.492,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.026)--(5.545,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.026)--(5.652,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,1.026)--(5.706,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,0.956)--(5.759,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.956)--(5.813,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.026)--(5.920,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.026)--(6.027,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.026)--(6.081,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.956)--(6.188,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.164)--(6.241,1.164)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,1.026)--(6.348,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.402,0.886)--(6.456,0.886)--(6.456,0.956)--(6.402,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.455,0.886)--(6.510,0.886)--(6.510,0.956)--(6.455,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,0.956)--(6.509,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.026)--(6.616,1.026)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.956)--(6.777,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.991,0.886)--(7.045,0.886)--(7.045,1.095)--(6.991,1.095)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.956)--(7.259,0.956)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.956)--(7.419,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Credit_normal_Poison_101.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
%
  \gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,2.134)--(3.448,0.886)--(3.469,0.886)--(3.490,2.967)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.397,2.967)%
    --(3.414,2.967)--(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.094)--(7.901,1.094);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.094)--(5.314,1.094);
\node[gp node right] at (5.058,1.094) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.510)--(7.901,1.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.510)--(5.314,1.510);
\node[gp node right] at (5.058,1.510) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.343)--(5.231,2.343);
\draw[gp path] (7.735,2.343)--(7.901,2.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.343)--(5.314,2.343);
\node[gp node right] at (5.058,2.343) {$14$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$16$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.759)--(5.231,2.759);
\draw[gp path] (7.735,2.759)--(7.901,2.759);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.759)--(5.314,2.759);
\node[gp node right] at (5.058,2.759) {$18$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$20$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.991)--(5.813,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,2.344)--(5.866,2.344)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,2.448)--(5.920,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,1.928)--(5.974,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.199)--(6.027,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.095)--(6.081,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.991)--(6.295,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.991)--(7.366,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.991)--(7.473,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.991)--(7.526,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.991)--(7.580,0.991)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.511)--(5.920,1.511)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.719)--(6.027,1.719)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,2.864)--(6.081,2.864)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,2.656)--(6.295,2.656)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/FMNIST_glorot_Poison_59.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
%
  \gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.887)%
    --(2.689,0.896)--(2.710,0.941)--(2.731,1.051)--(2.752,1.155)--(2.774,1.122)%
    --(2.795,0.998)--(2.816,0.915)--(2.837,0.893)--(2.858,0.908)--(2.879,0.981)%
    --(2.900,1.107)--(2.921,1.161)--(2.942,1.070)--(2.963,0.952)--(2.984,0.899)%
    --(3.005,0.891)--(3.026,0.910)--(3.048,0.964)--(3.069,1.020)--(3.090,1.019)%
    --(3.111,1.037)--(3.132,1.342)--(3.153,2.067)--(3.174,2.731)--(3.195,2.809)%
    --(3.216,2.542)--(3.237,2.136)--(3.258,1.616)--(3.279,1.229)--(3.301,1.039)%
    --(3.322,0.942)--(3.343,0.909)--(3.364,1.002)--(3.385,1.525)--(3.406,2.805)%
    --(3.408,2.967)--(3.457,2.967)--(3.469,2.154)--(3.490,1.206)--(3.511,0.929)%
    --(3.532,0.889)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.887)--(1.382,0.889)--(1.403,0.898)%
    --(1.424,0.920)--(1.446,0.955)--(1.467,0.984)--(1.488,0.985)--(1.509,0.957)%
    --(1.530,0.922)--(1.551,0.899)--(1.572,0.889)--(1.593,0.887)--(1.614,0.888)%
    --(1.635,0.895)--(1.656,0.923)--(1.677,1.001)--(1.699,1.139)--(1.720,1.294)%
    --(1.741,1.391)--(1.762,1.401)--(1.783,1.350)--(1.804,1.253)--(1.825,1.124)%
    --(1.846,1.007)--(1.867,0.950)--(1.888,0.990)--(1.909,1.175)--(1.930,1.535)%
    --(1.951,1.970)--(1.973,2.225)--(1.994,2.125)--(2.015,1.771)--(2.036,1.406)%
    --(2.057,1.161)--(2.078,1.031)--(2.099,0.995)--(2.120,1.071)--(2.141,1.289)%
    --(2.162,1.638)--(2.183,2.038)--(2.204,2.351)--(2.225,2.430)--(2.247,2.197)%
    --(2.268,1.753)--(2.289,1.320)--(2.310,1.053)--(2.331,0.955)--(2.352,0.962)%
    --(2.373,1.037)--(2.394,1.172)--(2.415,1.354)--(2.436,1.506)--(2.457,1.511)%
    --(2.478,1.348)--(2.500,1.132)--(2.521,0.980)--(2.542,0.913)--(2.563,0.900)%
    --(2.584,0.914)--(2.605,0.946)--(2.626,0.979)--(2.647,0.988)--(2.668,0.966)%
    --(2.689,0.930)--(2.710,0.903)--(2.731,0.891)--(2.752,0.887)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,0.886)--(5.480,0.886);
\node[gp node right] at (5.224,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.146)--(5.480,1.146);
\node[gp node right] at (5.224,1.146) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.406)--(5.480,1.406);
\node[gp node right] at (5.224,1.406) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.666)--(5.480,1.666);
\node[gp node right] at (5.224,1.666) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.927)--(5.480,1.927);
\node[gp node right] at (5.224,1.927) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.187)--(5.480,2.187);
\node[gp node right] at (5.224,2.187) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.447)--(5.480,2.447);
\node[gp node right] at (5.224,2.447) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.707)--(5.480,2.707);
\node[gp node right] at (5.224,2.707) {$3.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.967)--(5.480,2.967);
\node[gp node right] at (5.224,2.967) {$4$};
\draw[gp path] (5.390,0.886)--(5.390,1.066);
\node[gp node center] at (5.390,0.609) {$0$};
\draw[gp path] (5.557,0.886)--(5.557,0.976);
\draw[gp path] (5.725,0.886)--(5.725,0.976);
\draw[gp path] (5.892,0.886)--(5.892,0.976);
\draw[gp path] (6.060,0.886)--(6.060,0.976);
\draw[gp path] (6.227,0.886)--(6.227,1.066);
\node[gp node center] at (6.227,0.609) {$100$};
\draw[gp path] (6.394,0.886)--(6.394,0.976);
\draw[gp path] (6.562,0.886)--(6.562,0.976);
\draw[gp path] (6.729,0.886)--(6.729,0.976);
\draw[gp path] (6.897,0.886)--(6.897,0.976);
\draw[gp path] (7.064,0.886)--(7.064,1.066);
\node[gp node center] at (7.064,0.609) {$200$};
\draw[gp path] (7.231,0.886)--(7.231,0.976);
\draw[gp path] (7.399,0.886)--(7.399,0.976);
\draw[gp path] (7.566,0.886)--(7.566,0.976);
\draw[gp path] (7.734,0.886)--(7.734,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.645,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.490,0.886)--(5.542,0.886)--(5.542,1.928)--(5.490,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.541,0.886)--(5.592,0.886)--(5.592,1.407)--(5.541,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.591,0.886)--(5.642,0.886)--(5.642,1.928)--(5.591,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.641,0.886)--(5.692,0.886)--(5.692,2.448)--(5.641,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.792,0.886)--(5.843,0.886)--(5.843,1.407)--(5.792,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.842,0.886)--(5.893,0.886)--(5.893,1.928)--(5.842,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.892,0.886)--(5.943,0.886)--(5.943,2.448)--(5.892,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.407)--(6.043,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.407)--(6.093,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.194,0.886)--(6.245,0.886)--(6.245,1.407)--(6.194,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,1.407)--(6.344,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.445,0.886)--(6.496,0.886)--(6.496,1.407)--(6.445,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.495,0.886)--(6.546,0.886)--(6.546,1.928)--(6.495,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.696,0.886)--(6.747,0.886)--(6.747,1.407)--(6.696,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,1.928)--(6.746,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.796,0.886)--(6.847,0.886)--(6.847,1.928)--(6.796,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.846,0.886)--(6.898,0.886)--(6.898,1.407)--(6.846,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.047,0.886)--(7.098,0.886)--(7.098,1.407)--(7.047,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.097,0.886)--(7.149,0.886)--(7.149,1.407)--(7.097,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.928)--(7.148,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.407)--(7.349,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.399,0.886)--(7.450,0.886)--(7.450,2.448)--(7.399,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,2.448)--(7.449,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.549,0.886)--(7.601,0.886)--(7.601,1.407)--(7.549,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,1.407)--(7.650,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.700,0.886)--(7.751,0.886)--(7.751,2.968)--(7.700,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.750,0.886)--(7.802,0.886)--(7.802,1.407)--(7.750,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.801,0.886)--(7.852,0.886)--(7.852,1.928)--(7.801,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.851,0.886)--(7.902,0.886)--(7.902,1.928)--(7.851,1.928)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.591,0.886)--(5.642,0.886)--(5.642,1.407)--(5.591,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.641,0.886)--(5.692,0.886)--(5.692,1.928)--(5.641,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.691,0.886)--(5.743,0.886)--(5.743,1.928)--(5.691,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.742,0.886)--(5.793,0.886)--(5.793,1.928)--(5.742,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.792,0.886)--(5.843,0.886)--(5.843,1.407)--(5.792,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.842,0.886)--(5.893,0.886)--(5.893,2.968)--(5.842,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.892,0.886)--(5.943,0.886)--(5.943,1.407)--(5.892,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.942,0.886)--(5.994,0.886)--(5.994,2.968)--(5.942,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.993,0.886)--(6.044,0.886)--(6.044,2.968)--(5.993,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.407)--(6.043,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,2.448)--(6.093,2.448)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.143,0.886)--(6.195,0.886)--(6.195,2.448)--(6.143,2.448)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.194,0.886)--(6.245,0.886)--(6.245,1.928)--(6.194,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.244,0.886)--(6.295,0.886)--(6.295,1.407)--(6.244,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.294,0.886)--(6.345,0.886)--(6.345,2.448)--(6.294,2.448)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,1.928)--(6.344,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.445,0.886)--(6.496,0.886)--(6.496,1.928)--(6.445,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.495,0.886)--(6.546,0.886)--(6.546,1.407)--(6.495,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.646,0.886)--(6.697,0.886)--(6.697,1.407)--(6.646,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,2.448)--(6.746,2.448)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.897,0.886)--(6.948,0.886)--(6.948,1.407)--(6.897,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.407)--(7.349,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.407)--(7.499,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.600,0.886)--(7.651,0.886)--(7.651,1.407)--(7.600,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.801,0.886)--(7.852,0.886)--(7.852,1.407)--(7.801,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.851,0.886)--(7.902,0.886)--(7.902,1.407)--(7.851,1.407)--cycle;
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.390cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/FMNIST_he_Poison_57.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.887)--(2.415,0.890)--(2.436,0.902)--(2.457,0.929)%
    --(2.478,0.966)--(2.500,0.990)--(2.521,0.981)--(2.542,0.946)--(2.563,0.915)%
    --(2.584,0.904)--(2.605,0.919)--(2.626,0.952)--(2.647,0.985)--(2.668,0.992)%
    --(2.689,0.974)--(2.710,0.963)--(2.731,0.979)--(2.752,1.008)--(2.774,1.028)%
    --(2.795,1.032)--(2.816,1.022)--(2.837,0.998)--(2.858,0.975)--(2.879,0.987)%
    --(2.900,1.045)--(2.921,1.128)--(2.942,1.197)--(2.963,1.224)--(2.984,1.198)%
    --(3.005,1.139)--(3.026,1.077)--(3.048,1.027)--(3.069,0.984)--(3.090,0.975)%
    --(3.111,1.059)--(3.132,1.285)--(3.153,1.602)--(3.174,1.828)--(3.195,1.808)%
    --(3.216,1.600)--(3.237,1.396)--(3.258,1.299)--(3.279,1.252)--(3.301,1.170)%
    --(3.322,1.068)--(3.343,1.060)--(3.364,1.321)--(3.385,2.022)--(3.404,2.967)%
    --(3.461,2.967)--(3.469,2.654)--(3.490,1.696)--(3.511,1.146)--(3.532,0.944)%
    --(3.553,0.895)--(3.575,0.887)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.903)--(1.045,0.920)--(1.066,0.953)--(1.087,1.008)%
    --(1.108,1.096)--(1.129,1.226)--(1.150,1.407)--(1.172,1.638)--(1.193,1.909)%
    --(1.214,2.197)--(1.235,2.471)--(1.256,2.691)--(1.277,2.824)--(1.298,2.847)%
    --(1.319,2.756)--(1.340,2.567)--(1.361,2.311)--(1.382,2.024)--(1.403,1.743)%
    --(1.424,1.494)--(1.446,1.293)--(1.467,1.142)--(1.488,1.038)--(1.509,0.971)%
    --(1.530,0.931)--(1.551,0.908)--(1.572,0.897)--(1.593,0.891)--(1.614,0.888)%
    --(1.635,0.887)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.887)--(3.132,0.887)--(3.153,0.889)--(3.174,0.892)--(3.195,0.897)%
    --(3.216,0.904)--(3.237,0.915)--(3.258,0.931)--(3.279,0.951)--(3.301,0.974)%
    --(3.322,0.999)--(3.343,1.023)--(3.364,1.042)--(3.385,1.054)--(3.406,1.056)%
    --(3.427,1.049)--(3.448,1.033)--(3.469,1.010)--(3.490,0.986)--(3.511,0.961)%
    --(3.532,0.939)--(3.553,0.922)--(3.575,0.909)--(3.596,0.899)--(3.617,0.894)%
    --(3.638,0.890)--(3.659,0.888)--(3.680,0.887)--(3.701,0.886)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.094)--(7.901,1.094);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.094)--(5.314,1.094);
\node[gp node right] at (5.058,1.094) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.510)--(7.901,1.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.510)--(5.314,1.510);
\node[gp node right] at (5.058,1.510) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.343)--(5.231,2.343);
\draw[gp path] (7.735,2.343)--(7.901,2.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.343)--(5.314,2.343);
\node[gp node right] at (5.058,2.343) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.759)--(5.231,2.759);
\draw[gp path] (7.735,2.759)--(7.901,2.759);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.759)--(5.314,2.759);
\node[gp node right] at (5.058,2.759) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$50$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.402,0.886)--(5.402,0.976);
\draw[gp path] (5.581,0.886)--(5.581,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (5.938,0.886)--(5.938,0.976);
\draw[gp path] (6.116,0.886)--(6.116,1.066);
\node[gp node center] at (6.116,0.609) {$100$};
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.473,0.886)--(6.473,0.976);
\draw[gp path] (6.652,0.886)--(6.652,0.976);
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.009,0.886)--(7.009,1.066);
\node[gp node center] at (7.009,0.609) {$200$};
\draw[gp path] (7.187,0.886)--(7.187,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.544,0.886)--(7.544,0.976);
\draw[gp path] (7.723,0.886)--(7.723,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,0.929)--(5.331,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,0.929)--(5.385,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.929)--(5.438,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.012)--(5.492,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.053)--(5.652,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.929)--(5.706,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,0.929)--(5.759,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.970)--(5.813,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.970)--(5.866,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.929)--(6.134,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.929)--(6.188,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.402,0.886)--(6.456,0.886)--(6.456,0.929)--(6.402,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,0.970)--(6.509,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,0.929)--(6.616,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.929)--(6.670,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.929)--(6.723,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.929)--(6.830,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.929)--(6.937,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,0.970)--(7.151,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.929)--(7.205,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.970)--(7.259,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,1.012)--(7.312,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,1.012)--(7.366,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.929)--(7.419,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.929)--(7.526,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.970)--(7.580,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.929)--(7.633,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.687,0.886)--(7.741,0.886)--(7.741,0.970)--(7.687,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.053)--(7.740,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,0.929)--(7.794,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,0.929)--(7.847,0.929)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.802)--(5.224,2.802)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.929)--(6.670,0.929)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.929)--(6.723,0.929)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,0.929)--(7.044,0.929)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.929)--(7.098,0.929)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/FMNIST_he_Poison_58.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.887)--(2.415,0.890)--(2.436,0.902)--(2.457,0.929)%
    --(2.478,0.966)--(2.500,0.990)--(2.521,0.981)--(2.542,0.946)--(2.563,0.915)%
    --(2.584,0.904)--(2.605,0.919)--(2.626,0.952)--(2.647,0.985)--(2.668,0.992)%
    --(2.689,0.974)--(2.710,0.963)--(2.731,0.979)--(2.752,1.008)--(2.774,1.028)%
    --(2.795,1.032)--(2.816,1.022)--(2.837,0.998)--(2.858,0.975)--(2.879,0.987)%
    --(2.900,1.045)--(2.921,1.128)--(2.942,1.197)--(2.963,1.224)--(2.984,1.198)%
    --(3.005,1.139)--(3.026,1.077)--(3.048,1.027)--(3.069,0.984)--(3.090,0.975)%
    --(3.111,1.059)--(3.132,1.285)--(3.153,1.602)--(3.174,1.828)--(3.195,1.808)%
    --(3.216,1.600)--(3.237,1.396)--(3.258,1.299)--(3.279,1.252)--(3.301,1.170)%
    --(3.322,1.068)--(3.343,1.060)--(3.364,1.321)--(3.385,2.022)--(3.404,2.967)%
    --(3.461,2.967)--(3.469,2.654)--(3.490,1.696)--(3.511,1.146)--(3.532,0.944)%
    --(3.553,0.895)--(3.575,0.887)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.889)--(1.656,0.915)--(1.677,1.045)--(1.699,1.396)--(1.720,1.827)%
    --(1.741,1.888)--(1.762,1.500)--(1.783,1.103)--(1.804,0.932)--(1.825,0.910)%
    --(1.846,0.985)--(1.867,1.185)--(1.888,1.419)--(1.909,1.545)--(1.930,1.829)%
    --(1.951,2.707)--(1.956,2.967)--(2.006,2.967)--(2.015,2.531)--(2.036,1.463)%
    --(2.057,1.005)--(2.078,0.904)--(2.099,0.912)--(2.120,0.982)--(2.141,1.139)%
    --(2.162,1.383)--(2.183,1.657)--(2.204,1.869)--(2.225,1.896)--(2.247,1.630)%
    --(2.268,1.234)--(2.289,0.983)--(2.310,0.902)--(2.331,0.888)--(2.352,0.888)%
    --(2.373,0.902)--(2.394,0.967)--(2.415,1.117)--(2.436,1.264)--(2.457,1.240)%
    --(2.478,1.076)--(2.500,0.944)--(2.521,0.896)--(2.542,0.887)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.233)--(5.148,1.233);
\node[gp node right] at (4.892,1.233) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.620)--(5.148,2.620);
\node[gp node right] at (4.892,2.620) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$6$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.172,0.886)--(5.230,0.886)--(5.230,1.234)--(5.172,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.229,0.886)--(5.286,0.886)--(5.286,1.234)--(5.229,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.234)--(5.285,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.928)--(5.342,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,2.274)--(5.513,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.234)--(5.570,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.234)--(5.627,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.581)--(5.683,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.581)--(5.740,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.234)--(6.025,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.234)--(6.081,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.234)--(6.309,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.581)--(6.423,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.234)--(6.536,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.234)--(6.593,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.234)--(6.650,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.234)--(6.764,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.234)--(6.878,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.163,0.886)--(7.163,1.581)--(7.105,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.234)--(7.162,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.581)--(7.219,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.928)--(7.276,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.928)--(7.332,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.234)--(7.389,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.234)--(7.503,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.581)--(7.560,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.234)--(7.617,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.581)--(7.674,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,2.274)--(7.730,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.234)--(7.787,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.234)--(7.844,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.234)--(5.285,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.399,0.886)--(5.457,0.886)--(5.457,1.234)--(5.399,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.928)--(5.513,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.928)--(5.570,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,2.968)--(5.627,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,2.621)--(5.683,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.581)--(5.740,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,1.581)--(5.797,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.234)--(5.854,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.928)--(5.911,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.968,0.886)--(6.026,0.886)--(6.026,1.234)--(5.968,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,2.274)--(6.081,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.581)--(6.195,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.252,0.886)--(6.310,0.886)--(6.310,1.234)--(6.252,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.581)--(6.309,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.366,0.886)--(6.424,0.886)--(6.424,1.234)--(6.366,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.234)--(6.536,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.234)--(6.593,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.581)--(6.650,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.821,0.886)--(6.879,0.886)--(6.879,1.234)--(6.821,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,1.234)--(6.991,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.234)--(7.048,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.928)--(7.446,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.234)--(7.617,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.234)--(7.787,1.234)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/FMNIST_he_Poison_59.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.887)--(2.415,0.890)--(2.436,0.902)--(2.457,0.929)%
    --(2.478,0.966)--(2.500,0.990)--(2.521,0.981)--(2.542,0.946)--(2.563,0.915)%
    --(2.584,0.904)--(2.605,0.919)--(2.626,0.952)--(2.647,0.985)--(2.668,0.992)%
    --(2.689,0.974)--(2.710,0.963)--(2.731,0.979)--(2.752,1.008)--(2.774,1.028)%
    --(2.795,1.032)--(2.816,1.022)--(2.837,0.998)--(2.858,0.975)--(2.879,0.987)%
    --(2.900,1.045)--(2.921,1.128)--(2.942,1.197)--(2.963,1.224)--(2.984,1.198)%
    --(3.005,1.139)--(3.026,1.077)--(3.048,1.027)--(3.069,0.984)--(3.090,0.975)%
    --(3.111,1.059)--(3.132,1.285)--(3.153,1.602)--(3.174,1.828)--(3.195,1.808)%
    --(3.216,1.600)--(3.237,1.396)--(3.258,1.299)--(3.279,1.252)--(3.301,1.170)%
    --(3.322,1.068)--(3.343,1.060)--(3.364,1.321)--(3.385,2.022)--(3.404,2.967)%
    --(3.461,2.967)--(3.469,2.654)--(3.490,1.696)--(3.511,1.146)--(3.532,0.944)%
    --(3.553,0.895)--(3.575,0.887)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.887)%
    --(1.635,0.892)--(1.656,0.915)--(1.677,0.980)--(1.699,1.096)--(1.720,1.212)%
    --(1.741,1.254)--(1.762,1.227)--(1.783,1.186)--(1.804,1.137)--(1.825,1.066)%
    --(1.846,1.015)--(1.867,1.043)--(1.888,1.160)--(1.909,1.341)--(1.930,1.568)%
    --(1.951,1.785)--(1.973,1.856)--(1.994,1.697)--(2.015,1.410)--(2.036,1.164)%
    --(2.057,1.018)--(2.078,0.948)--(2.099,0.944)--(2.120,1.028)--(2.141,1.243)%
    --(2.162,1.614)--(2.183,2.094)--(2.204,2.521)--(2.225,2.667)--(2.247,2.405)%
    --(2.268,1.886)--(2.289,1.402)--(2.310,1.106)--(2.331,0.982)--(2.352,0.980)%
    --(2.373,1.098)--(2.394,1.358)--(2.415,1.720)--(2.436,1.983)--(2.457,1.918)%
    --(2.478,1.564)--(2.500,1.194)--(2.521,0.982)--(2.542,0.908)--(2.563,0.896)%
    --(2.584,0.913)--(2.605,0.948)--(2.626,0.986)--(2.647,0.994)--(2.668,0.965)%
    --(2.689,0.925)--(2.710,0.899)--(2.731,0.889)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.233)--(5.148,1.233);
\node[gp node right] at (4.892,1.233) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.620)--(5.148,2.620);
\node[gp node right] at (4.892,2.620) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$6$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.172,0.886)--(5.230,0.886)--(5.230,1.234)--(5.172,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.229,0.886)--(5.286,0.886)--(5.286,1.234)--(5.229,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.234)--(5.285,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.928)--(5.342,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,2.274)--(5.513,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.234)--(5.570,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.234)--(5.627,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.581)--(5.683,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.581)--(5.740,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.234)--(6.025,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.234)--(6.081,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.234)--(6.309,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.581)--(6.423,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.234)--(6.536,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.234)--(6.593,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.234)--(6.650,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.234)--(6.764,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.234)--(6.878,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.163,0.886)--(7.163,1.581)--(7.105,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.234)--(7.162,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.581)--(7.219,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.928)--(7.276,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.928)--(7.332,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.234)--(7.389,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.234)--(7.503,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.581)--(7.560,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.234)--(7.617,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.581)--(7.674,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,2.274)--(7.730,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.234)--(7.787,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.234)--(7.844,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.456,0.886)--(5.514,0.886)--(5.514,2.274)--(5.456,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.234)--(5.513,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.581)--(5.570,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.234)--(5.627,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.581)--(5.683,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,2.968)--(5.740,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,1.234)--(5.797,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.581)--(5.854,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.234)--(5.911,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.968,0.886)--(6.026,0.886)--(6.026,1.928)--(5.968,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.234)--(6.025,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.581)--(6.081,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.234)--(6.138,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.581)--(6.195,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.252,0.886)--(6.310,0.886)--(6.310,2.274)--(6.252,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.234)--(6.309,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.234)--(6.536,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.581)--(6.764,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.934,0.886)--(6.992,0.886)--(6.992,1.234)--(6.934,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.234)--(7.219,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.581)--(7.389,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.234)--(7.503,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.234)--(7.674,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.581)--(7.730,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.581)--(7.787,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.928)--(7.844,1.928)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/FMNIST_he_Poison_60.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.887)--(2.415,0.890)--(2.436,0.902)--(2.457,0.929)%
    --(2.478,0.966)--(2.500,0.990)--(2.521,0.981)--(2.542,0.946)--(2.563,0.915)%
    --(2.584,0.904)--(2.605,0.919)--(2.626,0.952)--(2.647,0.985)--(2.668,0.992)%
    --(2.689,0.974)--(2.710,0.963)--(2.731,0.979)--(2.752,1.008)--(2.774,1.028)%
    --(2.795,1.032)--(2.816,1.022)--(2.837,0.998)--(2.858,0.975)--(2.879,0.987)%
    --(2.900,1.045)--(2.921,1.128)--(2.942,1.197)--(2.963,1.224)--(2.984,1.198)%
    --(3.005,1.139)--(3.026,1.077)--(3.048,1.027)--(3.069,0.984)--(3.090,0.975)%
    --(3.111,1.059)--(3.132,1.285)--(3.153,1.602)--(3.174,1.828)--(3.195,1.808)%
    --(3.216,1.600)--(3.237,1.396)--(3.258,1.299)--(3.279,1.252)--(3.301,1.170)%
    --(3.322,1.068)--(3.343,1.060)--(3.364,1.321)--(3.385,2.022)--(3.404,2.967)%
    --(3.461,2.967)--(3.469,2.654)--(3.490,1.696)--(3.511,1.146)--(3.532,0.944)%
    --(3.553,0.895)--(3.575,0.887)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.894)--(1.045,0.899)--(1.066,0.907)--(1.087,0.917)%
    --(1.108,0.931)--(1.129,0.949)--(1.150,0.971)--(1.172,0.996)--(1.193,1.022)%
    --(1.214,1.047)--(1.235,1.070)--(1.256,1.087)--(1.277,1.097)--(1.298,1.099)%
    --(1.319,1.092)--(1.340,1.077)--(1.361,1.057)--(1.382,1.032)--(1.403,1.006)%
    --(1.424,0.981)--(1.446,0.958)--(1.467,0.938)--(1.488,0.922)--(1.509,0.910)%
    --(1.530,0.902)--(1.551,0.896)--(1.572,0.892)--(1.593,0.889)--(1.614,0.888)%
    --(1.635,0.887)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.887)--(2.457,0.887)%
    --(2.478,0.888)--(2.500,0.889)--(2.521,0.890)--(2.542,0.892)--(2.563,0.895)%
    --(2.584,0.898)--(2.605,0.902)--(2.626,0.906)--(2.647,0.910)--(2.668,0.914)%
    --(2.689,0.918)--(2.710,0.920)--(2.731,0.921)--(2.752,0.921)--(2.774,0.920)%
    --(2.795,0.917)--(2.816,0.913)--(2.837,0.909)--(2.858,0.904)--(2.879,0.900)%
    --(2.900,0.897)--(2.921,0.894)--(2.942,0.891)--(2.963,0.890)--(2.984,0.889)%
    --(3.005,0.888)--(3.026,0.889)--(3.048,0.891)--(3.069,0.895)--(3.090,0.902)%
    --(3.111,0.915)--(3.132,0.937)--(3.153,0.970)--(3.174,1.020)--(3.195,1.091)%
    --(3.216,1.187)--(3.237,1.310)--(3.258,1.460)--(3.279,1.632)--(3.301,1.817)%
    --(3.322,2.001)--(3.343,2.168)--(3.364,2.302)--(3.385,2.386)--(3.406,2.412)%
    --(3.427,2.377)--(3.448,2.284)--(3.469,2.144)--(3.490,1.973)--(3.511,1.788)%
    --(3.532,1.604)--(3.553,1.435)--(3.575,1.289)--(3.596,1.170)--(3.617,1.078)%
    --(3.638,1.011)--(3.659,0.964)--(3.680,0.933)--(3.701,0.913)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.146)--(5.148,1.146);
\node[gp node right] at (4.892,1.146) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.406)--(5.148,1.406);
\node[gp node right] at (4.892,1.406) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.666)--(5.148,1.666);
\node[gp node right] at (4.892,1.666) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.187)--(5.148,2.187);
\node[gp node right] at (4.892,2.187) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.447)--(5.148,2.447);
\node[gp node right] at (4.892,2.447) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.707)--(5.148,2.707);
\node[gp node right] at (4.892,2.707) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$8$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.172,0.886)--(5.230,0.886)--(5.230,1.147)--(5.172,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.229,0.886)--(5.286,0.886)--(5.286,1.147)--(5.229,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.147)--(5.285,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.667)--(5.342,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.928)--(5.513,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.147)--(5.570,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.147)--(5.627,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.407)--(5.683,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.407)--(5.740,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.147)--(6.025,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.147)--(6.081,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.147)--(6.309,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.407)--(6.423,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.147)--(6.536,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.147)--(6.593,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.147)--(6.650,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.147)--(6.764,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.147)--(6.878,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.163,0.886)--(7.163,1.407)--(7.105,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.147)--(7.162,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.407)--(7.219,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.667)--(7.276,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.667)--(7.332,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.147)--(7.389,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.147)--(7.503,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.407)--(7.560,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.147)--(7.617,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.407)--(7.674,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.928)--(7.730,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.147)--(7.787,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.147)--(7.844,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.058,0.886)--(5.116,0.886)--(5.116,2.448)--(5.058,2.448)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.147)--(6.138,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.147)--(6.195,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.407)--(6.309,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.366,0.886)--(6.424,0.886)--(6.424,1.928)--(6.366,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.407)--(6.423,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,2.708)--(6.593,2.708)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.407)--(6.650,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,2.968)--(6.707,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.928)--(6.764,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.821,0.886)--(6.879,0.886)--(6.879,1.407)--(6.821,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.934,0.886)--(6.992,0.886)--(6.992,1.667)--(6.934,1.667)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,1.147)--(6.991,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.407)--(7.048,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.667)--(7.162,1.667)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.147)--(7.332,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.147)--(7.503,1.147)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/Fashion_Conv.tex <==
\begin{tikzpicture}
\node[draw, black, thick, inner sep=0pt] at (0,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_16.png}};
\node[draw, black, thick, inner sep=0pt] at (1,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_17.png}};
\node[draw, black, thick, inner sep=0pt] at (2,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_18.png}};
\node[draw, black, thick, inner sep=0pt] at (3,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_19.png}};
\node[draw, black, thick, inner sep=0pt] at (4,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_20.png}};
\node[draw, black, thick, inner sep=0pt] at (5,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_21.png}};
\node[draw, black, thick, inner sep=0pt] at (6,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_22.png}};
\node[draw, black, thick, inner sep=0pt] at (7,-2) {\includegraphics[width=8mm]{gp/Fashion_Conv_23.png}};
\node[draw, black, thick, inner sep=0pt] at (0,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_24.png}};
\node[draw, black, thick, inner sep=0pt] at (1,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_25.png}};
\node[draw, black, thick, inner sep=0pt] at (2,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_26.png}};
\node[draw, black, thick, inner sep=0pt] at (3,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_27.png}};
\node[draw, black, thick, inner sep=0pt] at (4,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_28.png}};
\node[draw, black, thick, inner sep=0pt] at (5,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_29.png}};
\node[draw, black, thick, inner sep=0pt] at (6,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_30.png}};
\node[draw, black, thick, inner sep=0pt] at (7,-3) {\includegraphics[width=8mm]{gp/Fashion_Conv_31.png}};
\node [rotate=90] at (-0.75, -2.55) {baseline};
\end{tikzpicture}


==> gp/Fashion_Convpoison_.tex <==
\begin{tikzpicture}
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (0,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (1,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (2,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (3,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (4,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (5,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (6,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (7,-2) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (0,-3) {};
\node[draw, black, thick, inner sep=0pt, minimum width=8mm, minimum height=8mm, pattern=north west lines] at (1,-3) {};
\node[draw, black, thick, inner sep=0pt] at (2,-3) {\includegraphics[width=8mm]{gp/Fashion_Convpoison__26.png}};
\node[draw, black, thick, inner sep=0pt] at (3,-3) {\includegraphics[width=8mm]{gp/Fashion_Convpoison__27.png}};
\node[draw, black, thick, inner sep=0pt] at (4,-3) {\includegraphics[width=8mm]{gp/Fashion_Convpoison__28.png}};
\node[draw, black, thick, inner sep=0pt] at (5,-3) {\includegraphics[width=8mm]{gp/Fashion_Convpoison__29.png}};
\node[draw, black, thick, inner sep=0pt] at (6,-3) {\includegraphics[width=8mm]{gp/Fashion_Convpoison__30.png}};
\node[draw, black, thick, inner sep=0pt] at (7,-3) {\includegraphics[width=8mm]{gp/Fashion_Convpoison__31.png}};
\node [rotate=90] at (-0.75, -2.55) {attack};
\end{tikzpicture}


==> gp/MNIST_glorot_Poison_59.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.887)--(2.521,0.892)--(2.542,0.908)--(2.563,0.937)%
    --(2.584,0.972)--(2.605,0.989)--(2.626,0.973)--(2.647,0.938)--(2.668,0.908)%
    --(2.689,0.893)--(2.710,0.887)--(2.731,0.886)--(2.752,0.887)--(2.774,0.889)%
    --(2.795,0.900)--(2.816,0.932)--(2.837,0.991)--(2.858,1.058)--(2.879,1.089)%
    --(2.900,1.057)--(2.921,0.990)--(2.942,0.931)--(2.963,0.900)--(2.984,0.889)%
    --(3.005,0.889)--(3.026,0.895)--(3.048,0.917)--(3.069,0.962)--(3.090,1.029)%
    --(3.111,1.098)--(3.132,1.140)--(3.153,1.129)--(3.174,1.069)--(3.195,0.991)%
    --(3.216,0.931)--(3.237,0.900)--(3.258,0.890)--(3.279,0.894)--(3.301,0.929)%
    --(3.322,1.061)--(3.343,1.396)--(3.364,1.958)--(3.385,2.511)--(3.406,2.667)%
    --(3.427,2.301)--(3.448,1.704)--(3.469,1.231)--(3.490,0.993)--(3.511,0.911)%
    --(3.532,0.894)--(3.553,0.915)--(3.575,1.026)--(3.596,1.375)--(3.617,2.098)%
    --(3.636,2.967)--(3.686,2.967)--(3.701,2.372)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.887)%
    --(1.214,0.892)--(1.235,0.913)--(1.256,0.960)--(1.277,1.005)--(1.298,1.002)%
    --(1.319,0.954)--(1.340,0.910)--(1.361,0.891)--(1.382,0.887)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.887)--(1.467,0.896)--(1.488,0.952)--(1.509,1.146)%
    --(1.530,1.500)--(1.551,1.756)--(1.572,1.628)--(1.593,1.266)--(1.614,1.003)%
    --(1.635,0.908)--(1.656,0.888)--(1.677,0.887)--(1.699,0.895)--(1.720,0.946)%
    --(1.741,1.154)--(1.762,1.767)--(1.782,2.967)--(1.849,2.967)--(1.867,1.792)%
    --(1.888,1.103)--(1.909,0.917)--(1.930,0.889)--(1.951,0.886)--(1.973,0.889)%
    --(1.994,0.912)--(2.015,1.020)--(2.036,1.309)--(2.057,1.711)--(2.078,1.900)%
    --(2.099,1.702)--(2.120,1.343)--(2.141,1.077)--(2.162,0.946)--(2.183,0.899)%
    --(2.204,0.888)--(2.225,0.887)--(2.247,0.894)--(2.268,0.924)--(2.289,0.997)%
    --(2.310,1.090)--(2.331,1.122)--(2.352,1.059)--(2.373,0.967)--(2.394,0.910)%
    --(2.415,0.890)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.302)--(5.148,1.302);
\node[gp node right] at (4.892,1.302) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.718)--(5.148,1.718);
\node[gp node right] at (4.892,1.718) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.135)--(5.148,2.135);
\node[gp node right] at (4.892,2.135) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.551)--(5.148,2.551);
\node[gp node right] at (4.892,2.551) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$5$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.172,0.886)--(5.230,0.886)--(5.230,1.303)--(5.172,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.719)--(5.285,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.303)--(5.513,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.719)--(5.627,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.303)--(5.683,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,1.303)--(5.797,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.303)--(5.854,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.303)--(6.025,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.719)--(6.081,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.719)--(6.138,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,2.136)--(6.195,2.136)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.310,0.886)--(6.310,1.719)--(6.252,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.366,0.886)--(6.424,0.886)--(6.424,1.719)--(6.366,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,2.552)--(6.423,2.552)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.480,0.886)--(6.537,0.886)--(6.537,1.719)--(6.480,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.719)--(6.650,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.303)--(6.764,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.821,0.886)--(6.879,0.886)--(6.879,1.303)--(6.821,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,2.968)--(6.878,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,2.136)--(6.991,2.136)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.303)--(7.048,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.303)--(7.162,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.303)--(7.332,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.719)--(7.389,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.303)--(7.446,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.303)--(7.560,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.719)--(7.674,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.303)--(7.730,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.303)--(7.844,1.303)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.058,0.886)--(5.116,0.886)--(5.116,1.303)--(5.058,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.172,0.886)--(5.230,0.886)--(5.230,1.719)--(5.172,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.229,0.886)--(5.286,0.886)--(5.286,1.303)--(5.229,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.303)--(5.342,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.399,0.886)--(5.457,0.886)--(5.457,1.303)--(5.399,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.456,0.886)--(5.514,0.886)--(5.514,2.136)--(5.456,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,2.136)--(5.513,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.303)--(5.683,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,2.136)--(5.797,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.303)--(5.911,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.968,0.886)--(6.026,0.886)--(6.026,1.303)--(5.968,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.303)--(6.025,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.719)--(6.081,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.303)--(6.138,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.252,0.886)--(6.310,0.886)--(6.310,1.303)--(6.252,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.480,0.886)--(6.537,0.886)--(6.537,1.719)--(6.480,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,2.136)--(6.536,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.303)--(6.650,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,1.303)--(6.707,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,2.136)--(6.764,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.719)--(6.878,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.934,0.886)--(6.992,0.886)--(6.992,1.719)--(6.934,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,2.136)--(6.991,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.303)--(7.048,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.105,0.886)--(7.163,0.886)--(7.163,1.303)--(7.105,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.303)--(7.162,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.303)--(7.219,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.303)--(7.276,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.303)--(7.332,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.719)--(7.446,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.303)--(7.674,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.303)--(7.787,1.303)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Full_1e-06.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.889)--(2.752,0.899)--(2.774,0.938)%
    --(2.795,1.029)--(2.816,1.177)--(2.837,1.321)--(2.858,1.369)--(2.879,1.283)%
    --(2.900,1.125)--(2.921,0.991)--(2.942,0.920)--(2.963,0.898)--(2.984,0.906)%
    --(3.005,0.940)--(3.026,0.998)--(3.048,1.057)--(3.069,1.079)--(3.090,1.048)%
    --(3.111,0.986)--(3.132,0.931)--(3.153,0.901)--(3.174,0.891)--(3.195,0.896)%
    --(3.216,0.928)--(3.237,1.021)--(3.258,1.219)--(3.279,1.541)--(3.301,1.957)%
    --(3.322,2.325)--(3.343,2.402)--(3.364,2.086)--(3.385,1.578)--(3.406,1.173)%
    --(3.427,0.972)--(3.448,0.907)--(3.469,0.912)--(3.490,1.005)--(3.511,1.324)%
    --(3.532,2.029)--(3.552,2.967)--(3.604,2.967)--(3.617,2.424)--(3.638,1.560)%
    --(3.659,1.092)--(3.680,0.930)--(3.701,0.892)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.094)--(7.901,1.094);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.094)--(5.314,1.094);
\node[gp node right] at (5.058,1.094) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.510)--(7.901,1.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.510)--(5.314,1.510);
\node[gp node right] at (5.058,1.510) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.343)--(5.231,2.343);
\draw[gp path] (7.735,2.343)--(7.901,2.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.343)--(5.314,2.343);
\node[gp node right] at (5.058,2.343) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.759)--(5.231,2.759);
\draw[gp path] (7.735,2.759)--(7.901,2.759);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.759)--(5.314,2.759);
\node[gp node right] at (5.058,2.759) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$50$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.402,0.886)--(5.402,0.976);
\draw[gp path] (5.581,0.886)--(5.581,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (5.938,0.886)--(5.938,0.976);
\draw[gp path] (6.116,0.886)--(6.116,1.066);
\node[gp node center] at (6.116,0.609) {$100$};
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.473,0.886)--(6.473,0.976);
\draw[gp path] (6.652,0.886)--(6.652,0.976);
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.009,0.886)--(7.009,1.066);
\node[gp node center] at (7.009,0.609) {$200$};
\draw[gp path] (7.187,0.886)--(7.187,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.544,0.886)--(7.544,0.976);
\draw[gp path] (7.723,0.886)--(7.723,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.970)--(5.492,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.929)--(5.652,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.929)--(5.706,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.012)--(5.866,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,0.970)--(5.920,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.929)--(5.974,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.929)--(6.027,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.929)--(6.081,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.929)--(6.134,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.929)--(6.188,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.012)--(6.241,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.929)--(6.295,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.970)--(6.348,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,0.970)--(6.509,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.929)--(6.563,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.053)--(6.616,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.929)--(6.670,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.929)--(6.723,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.929)--(6.777,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.929)--(6.830,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,0.929)--(6.884,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.929)--(6.937,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.929)--(7.098,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.929)--(7.205,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.929)--(7.259,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,0.970)--(7.312,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.929)--(7.366,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.929)--(7.419,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.929)--(7.473,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.929)--(7.526,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.970)--(7.580,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.929)--(7.633,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.012)--(7.740,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,0.970)--(7.847,0.970)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,0.970)--(7.740,0.970)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,2.885)--(7.847,2.885)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_MNISTdropA0.01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.887)--(1.172,0.888)--(1.193,0.889)%
    --(1.214,0.892)--(1.235,0.895)--(1.256,0.900)--(1.277,0.906)--(1.298,0.913)%
    --(1.319,0.920)--(1.340,0.927)--(1.361,0.933)--(1.382,0.938)--(1.403,0.942)%
    --(1.424,0.946)--(1.446,0.951)--(1.467,0.959)--(1.488,0.970)--(1.509,0.984)%
    --(1.530,0.999)--(1.551,1.012)--(1.572,1.021)--(1.593,1.025)--(1.614,1.024)%
    --(1.635,1.021)--(1.656,1.018)--(1.677,1.020)--(1.699,1.030)--(1.720,1.048)%
    --(1.741,1.074)--(1.762,1.104)--(1.783,1.133)--(1.804,1.156)--(1.825,1.169)%
    --(1.846,1.168)--(1.867,1.156)--(1.888,1.135)--(1.909,1.110)--(1.930,1.085)%
    --(1.951,1.063)--(1.973,1.049)--(1.994,1.040)--(2.015,1.036)--(2.036,1.036)%
    --(2.057,1.035)--(2.078,1.034)--(2.099,1.030)--(2.120,1.024)--(2.141,1.018)%
    --(2.162,1.014)--(2.183,1.013)--(2.204,1.018)--(2.225,1.027)--(2.247,1.041)%
    --(2.268,1.058)--(2.289,1.076)--(2.310,1.096)--(2.331,1.116)--(2.352,1.138)%
    --(2.373,1.162)--(2.394,1.190)--(2.415,1.222)--(2.436,1.258)--(2.457,1.296)%
    --(2.478,1.333)--(2.500,1.365)--(2.521,1.389)--(2.542,1.402)--(2.563,1.401)%
    --(2.584,1.387)--(2.605,1.361)--(2.626,1.325)--(2.647,1.283)--(2.668,1.240)%
    --(2.689,1.200)--(2.710,1.168)--(2.731,1.147)--(2.752,1.138)--(2.774,1.140)%
    --(2.795,1.150)--(2.816,1.164)--(2.837,1.175)--(2.858,1.182)--(2.879,1.181)%
    --(2.900,1.173)--(2.921,1.159)--(2.942,1.141)--(2.963,1.121)--(2.984,1.099)%
    --(3.005,1.078)--(3.026,1.057)--(3.048,1.038)--(3.069,1.022)--(3.090,1.011)%
    --(3.111,1.006)--(3.132,1.007)--(3.153,1.011)--(3.174,1.017)--(3.195,1.022)%
    --(3.216,1.024)--(3.237,1.020)--(3.258,1.011)--(3.279,0.999)--(3.301,0.986)%
    --(3.322,0.976)--(3.343,0.970)--(3.364,0.971)--(3.385,0.977)--(3.406,0.989)%
    --(3.427,1.004)--(3.448,1.020)--(3.469,1.034)--(3.490,1.042)--(3.511,1.044)%
    --(3.532,1.039)--(3.553,1.026)--(3.575,1.007)--(3.596,0.985)--(3.617,0.963)%
    --(3.638,0.942)--(3.659,0.924)--(3.680,0.911)--(3.701,0.901)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$20$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.402,0.886)--(5.402,0.976);
\draw[gp path] (5.581,0.886)--(5.581,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (5.938,0.886)--(5.938,0.976);
\draw[gp path] (6.116,0.886)--(6.116,1.066);
\node[gp node center] at (6.116,0.609) {$100$};
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.473,0.886)--(6.473,0.976);
\draw[gp path] (6.652,0.886)--(6.652,0.976);
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.009,0.886)--(7.009,1.066);
\node[gp node center] at (7.009,0.609) {$200$};
\draw[gp path] (7.187,0.886)--(7.187,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.544,0.886)--(7.544,0.976);
\draw[gp path] (7.723,0.886)--(7.723,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.095)--(5.492,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.991)--(5.652,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.991)--(5.706,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.199)--(5.866,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.095)--(5.920,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.991)--(5.974,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.991)--(6.027,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.991)--(6.081,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.991)--(6.134,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.991)--(6.188,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.199)--(6.241,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.991)--(6.295,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,1.095)--(6.348,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,1.095)--(6.509,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.991)--(6.563,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.303)--(6.616,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.991)--(6.670,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.991)--(6.723,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.991)--(6.777,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.991)--(6.830,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,0.991)--(6.884,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.991)--(6.937,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.991)--(7.098,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.991)--(7.205,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.991)--(7.259,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,1.095)--(7.312,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.991)--(7.366,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.991)--(7.419,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.991)--(7.473,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.991)--(7.526,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.095)--(7.580,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.991)--(7.633,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.199)--(7.740,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,1.095)--(7.847,1.095)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.199)--(5.224,1.199)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.991)--(6.670,0.991)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.991)--(7.205,0.991)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.991)--(7.419,0.991)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.095)--(7.473,1.095)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.991)--(7.526,0.991)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,1.095)--(7.633,1.095)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.687,0.886)--(7.741,0.886)--(7.741,1.199)--(7.687,1.199)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.303)--(7.740,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,2.136)--(7.794,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,2.968)--(7.847,2.968)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_101.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.887)--(1.129,0.889)--(1.150,0.894)--(1.172,0.903)--(1.193,0.920)%
    --(1.214,0.944)--(1.235,0.972)--(1.256,0.998)--(1.277,1.013)--(1.298,1.012)%
    --(1.319,0.996)--(1.340,0.969)--(1.361,0.941)--(1.382,0.918)--(1.403,0.902)%
    --(1.424,0.893)--(1.446,0.889)--(1.467,0.887)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.887)--(2.141,0.888)%
    --(2.162,0.892)--(2.183,0.901)--(2.204,0.916)--(2.225,0.938)--(2.247,0.968)%
    --(2.268,1.000)--(2.289,1.028)--(2.310,1.047)--(2.331,1.057)--(2.352,1.060)%
    --(2.373,1.057)--(2.394,1.050)--(2.415,1.039)--(2.436,1.024)--(2.457,1.011)%
    --(2.478,1.003)--(2.500,1.004)--(2.521,1.011)--(2.542,1.022)--(2.563,1.034)%
    --(2.584,1.047)--(2.605,1.061)--(2.626,1.077)--(2.647,1.094)--(2.668,1.110)%
    --(2.689,1.122)--(2.710,1.131)--(2.731,1.139)--(2.752,1.149)--(2.774,1.163)%
    --(2.795,1.184)--(2.816,1.220)--(2.837,1.279)--(2.858,1.370)--(2.879,1.498)%
    --(2.900,1.662)--(2.921,1.852)--(2.942,2.046)--(2.963,2.215)--(2.984,2.331)%
    --(3.005,2.373)--(3.026,2.339)--(3.048,2.237)--(3.069,2.081)--(3.090,1.888)%
    --(3.111,1.677)--(3.132,1.469)--(3.153,1.282)--(3.174,1.133)--(3.195,1.025)%
    --(3.216,0.957)--(3.237,0.918)--(3.258,0.899)--(3.279,0.891)--(3.301,0.887)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.233)--(5.148,1.233);
\node[gp node right] at (4.892,1.233) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.620)--(5.148,2.620);
\node[gp node right] at (4.892,2.620) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$6$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.581)--(5.342,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.234)--(5.513,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.234)--(5.570,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.928)--(5.740,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,1.581)--(5.797,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.234)--(5.854,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.234)--(5.911,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.968,0.886)--(6.026,0.886)--(6.026,1.234)--(5.968,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.234)--(6.025,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.234)--(6.081,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.928)--(6.138,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.234)--(6.195,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.310,0.886)--(6.310,1.581)--(6.252,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.581)--(6.423,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.480,0.886)--(6.537,0.886)--(6.537,1.234)--(6.480,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,2.274)--(6.536,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.234)--(6.593,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.234)--(6.650,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,1.234)--(6.707,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.234)--(6.764,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.821,0.886)--(6.879,0.886)--(6.879,1.234)--(6.821,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.234)--(6.878,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.234)--(7.048,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.234)--(7.162,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.234)--(7.219,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.581)--(7.276,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.234)--(7.332,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.234)--(7.389,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.234)--(7.446,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.234)--(7.503,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.581)--(7.560,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.234)--(7.617,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.928)--(7.730,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.581)--(7.844,1.581)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.058,0.886)--(5.116,0.886)--(5.116,1.581)--(5.058,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,1.234)--(5.797,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.234)--(5.911,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.234)--(6.081,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.234)--(6.138,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.234)--(6.309,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.234)--(6.423,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.581)--(6.536,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.581)--(6.650,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,1.581)--(6.707,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.821,0.886)--(6.879,0.886)--(6.879,1.581)--(6.821,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,1.581)--(6.991,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.234)--(7.048,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.581)--(7.162,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.581)--(7.219,1.581)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.234)--(7.276,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.234)--(7.332,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.928)--(7.389,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,2.274)--(7.446,2.274)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.928)--(7.560,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.928)--(7.617,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,1.234)--(7.674,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.234)--(7.730,1.234)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,2.968)--(7.787,2.968)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,2.274)--(7.844,2.274)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_57.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.944)--(1.045,0.974)--(1.066,1.015)--(1.087,1.071)%
    --(1.108,1.143)--(1.129,1.232)--(1.150,1.338)--(1.172,1.460)--(1.193,1.592)%
    --(1.214,1.729)--(1.235,1.863)--(1.256,1.985)--(1.277,2.086)--(1.298,2.157)%
    --(1.319,2.192)--(1.340,2.189)--(1.361,2.147)--(1.382,2.070)--(1.403,1.966)%
    --(1.424,1.841)--(1.446,1.706)--(1.467,1.569)--(1.488,1.438)--(1.509,1.319)%
    --(1.530,1.216)--(1.551,1.129)--(1.572,1.060)--(1.593,1.007)--(1.614,0.968)%
    --(1.635,0.940)--(1.656,0.920)--(1.677,0.907)--(1.699,0.899)--(1.720,0.893)%
    --(1.741,0.890)--(1.762,0.888)--(1.783,0.887)--(1.804,0.887)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.887)--(3.258,0.888)--(3.279,0.889)--(3.301,0.890)%
    --(3.322,0.893)--(3.343,0.896)--(3.364,0.902)--(3.385,0.909)--(3.406,0.919)%
    --(3.427,0.931)--(3.448,0.946)--(3.469,0.964)--(3.490,0.985)--(3.511,1.007)%
    --(3.532,1.029)--(3.553,1.050)--(3.575,1.069)--(3.596,1.085)--(3.617,1.095)%
    --(3.638,1.099)--(3.659,1.097)--(3.680,1.089)--(3.701,1.075)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.117)--(7.901,1.117);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.117)--(5.314,1.117);
\node[gp node right] at (5.058,1.117) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.348)--(7.901,1.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.348)--(5.314,1.348);
\node[gp node right] at (5.058,1.348) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.811)--(7.901,1.811);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.811)--(5.314,1.811);
\node[gp node right] at (5.058,1.811) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.042)--(7.901,2.042);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.042)--(5.314,2.042);
\node[gp node right] at (5.058,2.042) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.505)--(5.231,2.505);
\draw[gp path] (7.735,2.505)--(7.901,2.505);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.505)--(5.314,2.505);
\node[gp node right] at (5.058,2.505) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.736)--(5.231,2.736);
\draw[gp path] (7.735,2.736)--(7.901,2.736);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.736)--(5.314,2.736);
\node[gp node right] at (5.058,2.736) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$45$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.402,0.886)--(5.402,0.976);
\draw[gp path] (5.581,0.886)--(5.581,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (5.938,0.886)--(5.938,0.976);
\draw[gp path] (6.116,0.886)--(6.116,1.066);
\node[gp node center] at (6.116,0.609) {$100$};
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.473,0.886)--(6.473,0.976);
\draw[gp path] (6.652,0.886)--(6.652,0.976);
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.009,0.886)--(7.009,1.066);
\node[gp node center] at (7.009,0.609) {$200$};
\draw[gp path] (7.187,0.886)--(7.187,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.544,0.886)--(7.544,0.976);
\draw[gp path] (7.723,0.886)--(7.723,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.979)--(5.492,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.933)--(5.652,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.933)--(5.706,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.026)--(5.866,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,0.979)--(5.920,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.933)--(5.974,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.933)--(6.027,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.933)--(6.081,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.933)--(6.134,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.933)--(6.188,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.026)--(6.241,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.933)--(6.295,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.979)--(6.348,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,0.979)--(6.509,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.933)--(6.563,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.072)--(6.616,1.072)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.933)--(6.670,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.933)--(6.723,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.933)--(6.777,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.933)--(6.830,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,0.933)--(6.884,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.933)--(6.937,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.933)--(7.098,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.933)--(7.205,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.933)--(7.259,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,0.979)--(7.312,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.933)--(7.366,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.933)--(7.419,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.933)--(7.473,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.933)--(7.526,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.979)--(7.580,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.933)--(7.633,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.026)--(7.740,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,0.979)--(7.847,0.979)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.876)--(5.224,2.876)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.933)--(6.081,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.979)--(6.937,0.979)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.933)--(7.098,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,0.933)--(7.312,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.933)--(7.633,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,0.933)--(7.740,0.933)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_58.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.894)--(1.256,0.989)--(1.277,1.238)--(1.298,1.214)%
    --(1.319,0.970)--(1.340,0.892)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.894)%
    --(1.530,0.960)--(1.551,1.079)--(1.572,1.023)--(1.593,0.913)--(1.614,0.887)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.887)--(1.762,0.956)--(1.783,2.154)--(1.786,2.967)--(1.854,2.967)%
    --(1.867,1.216)--(1.888,0.895)--(1.909,0.886)--(1.930,0.886)--(1.951,0.886)%
    --(1.973,0.886)--(1.994,0.887)--(2.015,0.904)--(2.036,1.015)--(2.057,1.192)%
    --(2.078,1.182)--(2.099,1.001)--(2.120,0.901)--(2.141,0.887)--(2.162,0.886)%
    --(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)--(2.268,0.886)%
    --(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)--(2.373,0.886)%
    --(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)%
    --(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)%
    --(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)%
    --(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)%
    --(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,0.886)--(5.480,0.886);
\node[gp node right] at (5.224,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.146)--(5.480,1.146);
\node[gp node right] at (5.224,1.146) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.406)--(5.480,1.406);
\node[gp node right] at (5.224,1.406) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.666)--(5.480,1.666);
\node[gp node right] at (5.224,1.666) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.927)--(5.480,1.927);
\node[gp node right] at (5.224,1.927) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.187)--(5.480,2.187);
\node[gp node right] at (5.224,2.187) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.447)--(5.480,2.447);
\node[gp node right] at (5.224,2.447) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.707)--(5.480,2.707);
\node[gp node right] at (5.224,2.707) {$3.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.967)--(5.480,2.967);
\node[gp node right] at (5.224,2.967) {$4$};
\draw[gp path] (5.390,0.886)--(5.390,1.066);
\node[gp node center] at (5.390,0.609) {$0$};
\draw[gp path] (5.557,0.886)--(5.557,0.976);
\draw[gp path] (5.725,0.886)--(5.725,0.976);
\draw[gp path] (5.892,0.886)--(5.892,0.976);
\draw[gp path] (6.060,0.886)--(6.060,0.976);
\draw[gp path] (6.227,0.886)--(6.227,1.066);
\node[gp node center] at (6.227,0.609) {$100$};
\draw[gp path] (6.394,0.886)--(6.394,0.976);
\draw[gp path] (6.562,0.886)--(6.562,0.976);
\draw[gp path] (6.729,0.886)--(6.729,0.976);
\draw[gp path] (6.897,0.886)--(6.897,0.976);
\draw[gp path] (7.064,0.886)--(7.064,1.066);
\node[gp node center] at (7.064,0.609) {$200$};
\draw[gp path] (7.231,0.886)--(7.231,0.976);
\draw[gp path] (7.399,0.886)--(7.399,0.976);
\draw[gp path] (7.566,0.886)--(7.566,0.976);
\draw[gp path] (7.734,0.886)--(7.734,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.645,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.641,0.886)--(5.692,0.886)--(5.692,1.928)--(5.641,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.792,0.886)--(5.843,0.886)--(5.843,1.407)--(5.792,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.842,0.886)--(5.893,0.886)--(5.893,1.407)--(5.842,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.993,0.886)--(6.044,0.886)--(6.044,2.448)--(5.993,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.928)--(6.043,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.407)--(6.093,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.143,0.886)--(6.195,0.886)--(6.195,1.407)--(6.143,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.194,0.886)--(6.245,0.886)--(6.245,1.407)--(6.194,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.244,0.886)--(6.295,0.886)--(6.295,1.407)--(6.244,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.294,0.886)--(6.345,0.886)--(6.345,1.407)--(6.294,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,2.448)--(6.344,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.445,0.886)--(6.496,0.886)--(6.496,1.928)--(6.445,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.595,0.886)--(6.647,0.886)--(6.647,1.928)--(6.595,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.646,0.886)--(6.697,0.886)--(6.697,1.407)--(6.646,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.696,0.886)--(6.747,0.886)--(6.747,2.968)--(6.696,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,1.407)--(6.746,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.796,0.886)--(6.847,0.886)--(6.847,1.407)--(6.796,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.846,0.886)--(6.898,0.886)--(6.898,1.407)--(6.846,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.897,0.886)--(6.948,0.886)--(6.948,1.407)--(6.897,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.947,0.886)--(6.998,0.886)--(6.998,1.407)--(6.947,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.997,0.886)--(7.048,0.886)--(7.048,1.407)--(6.997,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.407)--(7.148,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.248,0.886)--(7.299,0.886)--(7.299,1.407)--(7.248,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.298,0.886)--(7.350,0.886)--(7.350,1.407)--(7.298,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.928)--(7.349,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.399,0.886)--(7.450,0.886)--(7.450,1.407)--(7.399,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,1.407)--(7.449,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.407)--(7.499,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.549,0.886)--(7.601,0.886)--(7.601,1.407)--(7.549,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.600,0.886)--(7.651,0.886)--(7.651,1.928)--(7.600,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,1.407)--(7.650,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.750,0.886)--(7.802,0.886)--(7.802,2.448)--(7.750,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.851,0.886)--(7.902,0.886)--(7.902,1.928)--(7.851,1.928)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.390,0.886)--(5.441,0.886)--(5.441,1.928)--(5.390,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.541,0.886)--(5.592,0.886)--(5.592,1.407)--(5.541,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.691,0.886)--(5.743,0.886)--(5.743,1.407)--(5.691,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.892,0.886)--(5.943,0.886)--(5.943,1.407)--(5.892,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.942,0.886)--(5.994,0.886)--(5.994,1.407)--(5.942,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.407)--(6.043,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.407)--(6.093,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.143,0.886)--(6.195,0.886)--(6.195,2.448)--(6.143,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.244,0.886)--(6.295,0.886)--(6.295,2.448)--(6.244,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,2.448)--(6.344,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.495,0.886)--(6.546,0.886)--(6.546,1.407)--(6.495,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.545,0.886)--(6.596,0.886)--(6.596,2.448)--(6.545,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.595,0.886)--(6.647,0.886)--(6.647,1.407)--(6.595,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,1.928)--(6.746,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.796,0.886)--(6.847,0.886)--(6.847,1.407)--(6.796,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.846,0.886)--(6.898,0.886)--(6.898,1.407)--(6.846,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.947,0.886)--(6.998,0.886)--(6.998,1.407)--(6.947,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.997,0.886)--(7.048,0.886)--(7.048,1.928)--(6.997,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.047,0.886)--(7.098,0.886)--(7.098,1.407)--(7.047,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.097,0.886)--(7.149,0.886)--(7.149,1.407)--(7.097,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.407)--(7.148,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.198,0.886)--(7.249,0.886)--(7.249,2.448)--(7.198,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.248,0.886)--(7.299,0.886)--(7.299,1.407)--(7.248,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.407)--(7.349,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,1.928)--(7.449,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.928)--(7.499,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.549,0.886)--(7.601,0.886)--(7.601,1.407)--(7.549,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.600,0.886)--(7.651,0.886)--(7.651,1.407)--(7.600,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,1.407)--(7.650,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.700,0.886)--(7.751,0.886)--(7.751,1.407)--(7.700,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.750,0.886)--(7.802,0.886)--(7.802,2.448)--(7.750,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.801,0.886)--(7.852,0.886)--(7.852,1.407)--(7.801,1.407)--cycle;
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.390cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_58_lr0005.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.887)%
    --(1.214,0.900)--(1.235,0.984)--(1.256,1.244)--(1.277,1.556)--(1.298,1.533)%
    --(1.319,1.207)--(1.340,0.968)--(1.361,0.897)--(1.382,0.887)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.887)--(1.488,0.893)--(1.509,0.932)%
    --(1.530,1.043)--(1.551,1.161)--(1.572,1.134)--(1.593,1.001)--(1.614,0.913)%
    --(1.635,0.889)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.889)%
    --(1.741,0.938)--(1.762,1.345)--(1.782,2.967)--(1.859,2.967)--(1.867,2.067)%
    --(1.888,1.081)--(1.909,0.903)--(1.930,0.887)--(1.951,0.886)--(1.973,0.886)%
    --(1.994,0.887)--(2.015,0.893)--(2.036,0.925)--(2.057,0.990)--(2.078,1.029)%
    --(2.099,0.988)--(2.120,0.923)--(2.141,0.893)--(2.162,0.887)--(2.183,0.886)%
    --(2.204,0.886)--(2.225,0.886)--(2.247,0.886)--(2.268,0.886)--(2.289,0.886)%
    --(2.310,0.886)--(2.331,0.886)--(2.352,0.886)--(2.373,0.886)--(2.394,0.886)%
    --(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.302)--(5.148,1.302);
\node[gp node right] at (4.892,1.302) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.718)--(5.148,1.718);
\node[gp node right] at (4.892,1.718) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.135)--(5.148,2.135);
\node[gp node right] at (4.892,2.135) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.551)--(5.148,2.551);
\node[gp node right] at (4.892,2.551) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$5$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.719)--(5.342,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.303)--(5.513,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.303)--(5.570,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,2.136)--(5.740,2.136)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.797,0.886)--(5.855,0.886)--(5.855,1.719)--(5.797,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.303)--(5.854,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.303)--(5.911,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.968,0.886)--(6.026,0.886)--(6.026,1.303)--(5.968,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.303)--(6.025,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.303)--(6.081,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,2.136)--(6.138,2.136)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.303)--(6.195,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.310,0.886)--(6.310,1.719)--(6.252,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.719)--(6.423,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.480,0.886)--(6.537,0.886)--(6.537,1.303)--(6.480,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,2.552)--(6.536,2.552)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.303)--(6.593,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.303)--(6.650,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,1.303)--(6.707,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.303)--(6.764,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.821,0.886)--(6.879,0.886)--(6.879,1.303)--(6.821,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.303)--(6.878,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.303)--(7.048,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.303)--(7.162,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.219,0.886)--(7.277,0.886)--(7.277,1.303)--(7.219,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.333,0.886)--(7.333,1.719)--(7.276,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.303)--(7.332,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.303)--(7.389,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.303)--(7.446,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.503,0.886)--(7.561,0.886)--(7.561,1.303)--(7.503,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.719)--(7.560,1.719)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.303)--(7.617,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,2.136)--(7.730,2.136)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,1.719)--(7.844,1.719)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.058,0.886)--(5.116,0.886)--(5.116,2.968)--(5.058,2.968)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.172,0.886)--(5.230,0.886)--(5.230,1.719)--(5.172,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.229,0.886)--(5.286,0.886)--(5.286,1.719)--(5.229,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.719)--(5.285,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,2.136)--(5.342,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.399,0.886)--(5.457,0.886)--(5.457,1.719)--(5.399,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.456,0.886)--(5.514,0.886)--(5.514,2.136)--(5.456,2.136)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,2.968)--(5.513,2.968)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.303)--(5.570,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.719)--(5.627,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.719)--(5.683,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.303)--(5.854,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.303)--(5.911,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.968,0.886)--(6.026,0.886)--(6.026,1.303)--(5.968,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.303)--(6.025,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.303)--(6.081,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.303)--(6.195,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.303)--(6.309,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.366,0.886)--(6.424,0.886)--(6.424,1.719)--(6.366,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.303)--(6.423,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.303)--(6.593,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.650,0.886)--(6.708,0.886)--(6.708,1.719)--(6.650,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,1.303)--(6.707,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.303)--(6.878,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,1.303)--(6.991,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.719)--(7.048,1.719)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.303)--(7.446,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.303)--(7.730,1.303)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,1.303)--(7.787,1.303)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_58_lr005.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.888)--(1.087,0.892)%
    --(1.108,0.905)--(1.129,0.937)--(1.150,1.007)--(1.172,1.140)--(1.193,1.357)%
    --(1.214,1.656)--(1.235,1.997)--(1.256,2.301)--(1.277,2.478)--(1.298,2.468)%
    --(1.319,2.273)--(1.340,1.960)--(1.361,1.621)--(1.382,1.331)--(1.403,1.127)%
    --(1.424,1.008)--(1.446,0.954)--(1.467,0.942)--(1.488,0.955)--(1.509,0.977)%
    --(1.530,0.998)--(1.551,1.009)--(1.572,1.006)--(1.593,0.990)--(1.614,0.966)%
    --(1.635,0.945)--(1.656,0.934)--(1.677,0.943)--(1.699,0.981)--(1.720,1.054)%
    --(1.741,1.162)--(1.762,1.291)--(1.783,1.413)--(1.804,1.491)--(1.825,1.500)%
    --(1.846,1.436)--(1.867,1.322)--(1.888,1.193)--(1.909,1.081)--(1.930,1.008)%
    --(1.951,0.980)--(1.973,0.995)--(1.994,1.049)--(2.015,1.130)--(2.036,1.218)%
    --(2.057,1.289)--(2.078,1.318)--(2.099,1.296)--(2.120,1.230)--(2.141,1.142)%
    --(2.162,1.056)--(2.183,0.991)--(2.204,0.955)--(2.225,0.946)--(2.247,0.961)%
    --(2.268,0.994)--(2.289,1.035)--(2.310,1.075)--(2.331,1.104)--(2.352,1.112)%
    --(2.373,1.098)--(2.394,1.067)--(2.415,1.026)--(2.436,0.988)--(2.457,0.960)%
    --(2.478,0.945)--(2.500,0.942)--(2.521,0.945)--(2.542,0.949)--(2.563,0.949)%
    --(2.584,0.942)--(2.605,0.930)--(2.626,0.917)--(2.647,0.905)--(2.668,0.897)%
    --(2.689,0.891)--(2.710,0.888)--(2.731,0.887)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.402,0.886)--(5.402,0.976);
\draw[gp path] (5.581,0.886)--(5.581,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (5.938,0.886)--(5.938,0.976);
\draw[gp path] (6.116,0.886)--(6.116,1.066);
\node[gp node center] at (6.116,0.609) {$100$};
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.473,0.886)--(6.473,0.976);
\draw[gp path] (6.652,0.886)--(6.652,0.976);
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.009,0.886)--(7.009,1.066);
\node[gp node center] at (7.009,0.609) {$200$};
\draw[gp path] (7.187,0.886)--(7.187,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.544,0.886)--(7.544,0.976);
\draw[gp path] (7.723,0.886)--(7.723,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.026)--(5.492,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.956)--(5.652,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.095)--(5.866,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.026)--(5.920,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.956)--(5.974,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.956)--(6.081,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.956)--(6.134,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.956)--(6.188,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.095)--(6.241,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.956)--(6.295,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,1.026)--(6.348,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,1.026)--(6.509,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.956)--(6.563,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.164)--(6.616,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.956)--(6.723,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.956)--(6.777,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.956)--(6.830,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,0.956)--(6.884,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.956)--(6.937,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.956)--(7.098,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.956)--(7.205,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.956)--(7.259,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.956)--(7.366,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.956)--(7.419,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.956)--(7.526,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.026)--(7.580,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.956)--(7.633,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.095)--(7.740,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,1.026)--(7.847,1.026)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.760)--(5.224,2.760)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.164)--(5.278,1.164)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.095)--(5.438,1.095)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.095)--(5.492,1.095)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.956)--(5.545,0.956)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,1.026)--(5.706,1.026)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,0.956)--(5.759,0.956)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,1.095)--(5.974,1.095)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.956)--(6.081,0.956)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.455,0.886)--(6.510,0.886)--(6.510,0.956)--(6.455,0.956)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,1.026)--(7.044,1.026)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.956)--(7.205,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_58_lr01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.888)--(1.150,0.898)--(1.172,0.947)--(1.193,1.127)%
    --(1.214,1.602)--(1.235,2.503)--(1.243,2.967)--(1.329,2.967)--(1.340,2.387)%
    --(1.361,1.531)--(1.382,1.097)--(1.403,0.938)--(1.424,0.897)--(1.446,0.891)%
    --(1.467,0.901)--(1.488,0.928)--(1.509,0.977)--(1.530,1.034)--(1.551,1.069)%
    --(1.572,1.057)--(1.593,1.008)--(1.614,0.952)--(1.635,0.913)--(1.656,0.895)%
    --(1.677,0.889)--(1.699,0.891)--(1.720,0.906)--(1.741,0.946)--(1.762,1.028)%
    --(1.783,1.140)--(1.804,1.232)--(1.825,1.246)--(1.846,1.171)--(1.867,1.058)%
    --(1.888,0.965)--(1.909,0.914)--(1.930,0.896)--(1.951,0.896)--(1.973,0.911)%
    --(1.994,0.945)--(2.015,0.995)--(2.036,1.049)--(2.057,1.086)--(2.078,1.095)%
    --(2.099,1.076)--(2.120,1.038)--(2.141,0.990)--(2.162,0.946)--(2.183,0.913)%
    --(2.204,0.897)--(2.225,0.892)--(2.247,0.898)--(2.268,0.915)--(2.289,0.942)%
    --(2.310,0.969)--(2.331,0.978)--(2.352,0.964)--(2.373,0.936)--(2.394,0.910)%
    --(2.415,0.895)--(2.436,0.888)--(2.457,0.887)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.117)--(7.901,1.117);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.117)--(5.314,1.117);
\node[gp node right] at (5.058,1.117) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.348)--(7.901,1.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.348)--(5.314,1.348);
\node[gp node right] at (5.058,1.348) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.811)--(7.901,1.811);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.811)--(5.314,1.811);
\node[gp node right] at (5.058,1.811) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.042)--(7.901,2.042);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.042)--(5.314,2.042);
\node[gp node right] at (5.058,2.042) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.505)--(5.231,2.505);
\draw[gp path] (7.735,2.505)--(7.901,2.505);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.505)--(5.314,2.505);
\node[gp node right] at (5.058,2.505) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.736)--(5.231,2.736);
\draw[gp path] (7.735,2.736)--(7.901,2.736);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.736)--(5.314,2.736);
\node[gp node right] at (5.058,2.736) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$45$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.402,0.886)--(5.402,0.976);
\draw[gp path] (5.581,0.886)--(5.581,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (5.938,0.886)--(5.938,0.976);
\draw[gp path] (6.116,0.886)--(6.116,1.066);
\node[gp node center] at (6.116,0.609) {$100$};
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.473,0.886)--(6.473,0.976);
\draw[gp path] (6.652,0.886)--(6.652,0.976);
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.009,0.886)--(7.009,1.066);
\node[gp node center] at (7.009,0.609) {$200$};
\draw[gp path] (7.187,0.886)--(7.187,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.544,0.886)--(7.544,0.976);
\draw[gp path] (7.723,0.886)--(7.723,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.979)--(5.492,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,0.933)--(5.652,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.933)--(5.706,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.026)--(5.866,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,0.979)--(5.920,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.933)--(5.974,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.933)--(6.027,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.933)--(6.081,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,0.933)--(6.134,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.933)--(6.188,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.026)--(6.241,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.933)--(6.295,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.979)--(6.348,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,0.979)--(6.509,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.933)--(6.563,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.072)--(6.616,1.072)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.933)--(6.670,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.933)--(6.723,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.933)--(6.777,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.933)--(6.830,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,0.933)--(6.884,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.933)--(6.937,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,0.933)--(7.098,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.933)--(7.205,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.933)--(7.259,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,0.979)--(7.312,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.933)--(7.366,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.933)--(7.419,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,0.933)--(7.473,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,0.933)--(7.526,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.979)--(7.580,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.933)--(7.633,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.026)--(7.740,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,0.979)--(7.847,0.979)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.783)--(5.224,2.783)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,0.933)--(5.385,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.979)--(5.545,0.979)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,0.933)--(5.759,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.933)--(5.866,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,0.933)--(5.920,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.933)--(5.974,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.933)--(7.580,0.933)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,0.933)--(7.794,0.933)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_59.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.887)%
    --(1.214,0.891)--(1.235,0.911)--(1.256,0.959)--(1.277,1.010)--(1.298,1.006)%
    --(1.319,0.953)--(1.340,0.907)--(1.361,0.890)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.892)--(1.488,0.930)--(1.509,1.086)%
    --(1.530,1.407)--(1.551,1.662)--(1.572,1.549)--(1.593,1.211)--(1.614,0.977)%
    --(1.635,0.901)--(1.656,0.887)--(1.677,0.886)--(1.699,0.889)--(1.720,0.917)%
    --(1.741,1.075)--(1.762,1.670)--(1.781,2.967)--(1.851,2.967)--(1.867,1.794)%
    --(1.888,1.077)--(1.909,0.909)--(1.930,0.888)--(1.951,0.887)--(1.973,0.894)%
    --(1.994,0.932)--(2.015,1.062)--(2.036,1.335)--(2.057,1.649)--(2.078,1.741)%
    --(2.099,1.535)--(2.120,1.246)--(2.141,1.041)--(2.162,0.935)--(2.183,0.896)%
    --(2.204,0.887)--(2.225,0.887)--(2.247,0.891)--(2.268,0.917)--(2.289,0.989)%
    --(2.310,1.091)--(2.331,1.134)--(2.352,1.068)--(2.373,0.967)--(2.394,0.907)%
    --(2.415,0.889)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,0.886)--(5.480,0.886);
\node[gp node right] at (5.224,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.146)--(5.480,1.146);
\node[gp node right] at (5.224,1.146) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.406)--(5.480,1.406);
\node[gp node right] at (5.224,1.406) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.666)--(5.480,1.666);
\node[gp node right] at (5.224,1.666) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.927)--(5.480,1.927);
\node[gp node right] at (5.224,1.927) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.187)--(5.480,2.187);
\node[gp node right] at (5.224,2.187) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.447)--(5.480,2.447);
\node[gp node right] at (5.224,2.447) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.707)--(5.480,2.707);
\node[gp node right] at (5.224,2.707) {$3.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.967)--(5.480,2.967);
\node[gp node right] at (5.224,2.967) {$4$};
\draw[gp path] (5.390,0.886)--(5.390,1.066);
\node[gp node center] at (5.390,0.609) {$0$};
\draw[gp path] (5.557,0.886)--(5.557,0.976);
\draw[gp path] (5.725,0.886)--(5.725,0.976);
\draw[gp path] (5.892,0.886)--(5.892,0.976);
\draw[gp path] (6.060,0.886)--(6.060,0.976);
\draw[gp path] (6.227,0.886)--(6.227,1.066);
\node[gp node center] at (6.227,0.609) {$100$};
\draw[gp path] (6.394,0.886)--(6.394,0.976);
\draw[gp path] (6.562,0.886)--(6.562,0.976);
\draw[gp path] (6.729,0.886)--(6.729,0.976);
\draw[gp path] (6.897,0.886)--(6.897,0.976);
\draw[gp path] (7.064,0.886)--(7.064,1.066);
\node[gp node center] at (7.064,0.609) {$200$};
\draw[gp path] (7.231,0.886)--(7.231,0.976);
\draw[gp path] (7.399,0.886)--(7.399,0.976);
\draw[gp path] (7.566,0.886)--(7.566,0.976);
\draw[gp path] (7.734,0.886)--(7.734,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.645,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.641,0.886)--(5.692,0.886)--(5.692,1.928)--(5.641,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.792,0.886)--(5.843,0.886)--(5.843,1.407)--(5.792,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.842,0.886)--(5.893,0.886)--(5.893,1.407)--(5.842,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.993,0.886)--(6.044,0.886)--(6.044,2.448)--(5.993,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.928)--(6.043,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.407)--(6.093,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.143,0.886)--(6.195,0.886)--(6.195,1.407)--(6.143,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.194,0.886)--(6.245,0.886)--(6.245,1.407)--(6.194,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.244,0.886)--(6.295,0.886)--(6.295,1.407)--(6.244,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.294,0.886)--(6.345,0.886)--(6.345,1.407)--(6.294,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,2.448)--(6.344,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.445,0.886)--(6.496,0.886)--(6.496,1.928)--(6.445,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.595,0.886)--(6.647,0.886)--(6.647,1.928)--(6.595,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.646,0.886)--(6.697,0.886)--(6.697,1.407)--(6.646,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.696,0.886)--(6.747,0.886)--(6.747,2.968)--(6.696,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,1.407)--(6.746,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.796,0.886)--(6.847,0.886)--(6.847,1.407)--(6.796,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.846,0.886)--(6.898,0.886)--(6.898,1.407)--(6.846,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.897,0.886)--(6.948,0.886)--(6.948,1.407)--(6.897,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.947,0.886)--(6.998,0.886)--(6.998,1.407)--(6.947,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.997,0.886)--(7.048,0.886)--(7.048,1.407)--(6.997,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.407)--(7.148,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.248,0.886)--(7.299,0.886)--(7.299,1.407)--(7.248,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.298,0.886)--(7.350,0.886)--(7.350,1.407)--(7.298,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.928)--(7.349,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.399,0.886)--(7.450,0.886)--(7.450,1.407)--(7.399,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,1.407)--(7.449,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.407)--(7.499,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.549,0.886)--(7.601,0.886)--(7.601,1.407)--(7.549,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.600,0.886)--(7.651,0.886)--(7.651,1.928)--(7.600,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,1.407)--(7.650,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.750,0.886)--(7.802,0.886)--(7.802,2.448)--(7.750,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.851,0.886)--(7.902,0.886)--(7.902,1.928)--(7.851,1.928)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.390,0.886)--(5.441,0.886)--(5.441,1.407)--(5.390,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.691,0.886)--(5.743,0.886)--(5.743,2.448)--(5.691,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.742,0.886)--(5.793,0.886)--(5.793,1.407)--(5.742,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.892,0.886)--(5.943,0.886)--(5.943,1.407)--(5.892,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.993,0.886)--(6.044,0.886)--(6.044,1.407)--(5.993,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,2.448)--(6.043,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.928)--(6.093,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.194,0.886)--(6.245,0.886)--(6.245,1.928)--(6.194,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.244,0.886)--(6.295,0.886)--(6.295,2.448)--(6.244,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.294,0.886)--(6.345,0.886)--(6.345,1.407)--(6.294,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,2.448)--(6.344,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.495,0.886)--(6.546,0.886)--(6.546,1.407)--(6.495,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.545,0.886)--(6.596,0.886)--(6.596,2.448)--(6.545,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.646,0.886)--(6.697,0.886)--(6.697,1.407)--(6.646,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.696,0.886)--(6.747,0.886)--(6.747,1.928)--(6.696,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,2.448)--(6.746,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.846,0.886)--(6.898,0.886)--(6.898,1.407)--(6.846,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.897,0.886)--(6.948,0.886)--(6.948,1.407)--(6.897,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.047,0.886)--(7.098,0.886)--(7.098,1.407)--(7.047,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.097,0.886)--(7.149,0.886)--(7.149,1.928)--(7.097,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.928)--(7.148,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.248,0.886)--(7.299,0.886)--(7.299,1.407)--(7.248,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.298,0.886)--(7.350,0.886)--(7.350,1.407)--(7.298,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.407)--(7.349,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,1.928)--(7.449,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.407)--(7.499,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,1.928)--(7.650,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.801,0.886)--(7.852,0.886)--(7.852,2.448)--(7.801,2.448)--cycle;
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.390cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Poison_60.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.889)--(2.563,0.903)%
    --(2.584,0.938)--(2.605,0.986)--(2.626,1.006)--(2.647,0.976)--(2.668,0.928)%
    --(2.689,0.898)--(2.710,0.888)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.890)--(3.069,0.909)--(3.090,0.977)%
    --(3.111,1.110)--(3.132,1.231)--(3.153,1.220)--(3.174,1.088)--(3.195,0.963)%
    --(3.216,0.904)--(3.237,0.889)--(3.258,0.889)--(3.279,0.906)--(3.301,0.988)%
    --(3.322,1.224)--(3.343,1.680)--(3.364,2.289)--(3.385,2.820)--(3.406,2.903)%
    --(3.427,2.394)--(3.448,1.666)--(3.469,1.161)--(3.490,0.952)--(3.511,0.897)%
    --(3.532,0.888)--(3.553,0.892)--(3.575,0.936)--(3.596,1.165)--(3.617,1.867)%
    --(3.636,2.967)--(3.688,2.967)--(3.701,2.278)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.887)--(1.129,0.888)--(1.150,0.890)--(1.172,0.894)--(1.193,0.902)%
    --(1.214,0.914)--(1.235,0.929)--(1.256,0.948)--(1.277,0.968)--(1.298,0.983)%
    --(1.319,0.992)--(1.340,0.991)--(1.361,0.981)--(1.382,0.964)--(1.403,0.945)%
    --(1.424,0.926)--(1.446,0.911)--(1.467,0.900)--(1.488,0.893)--(1.509,0.890)%
    --(1.530,0.888)--(1.551,0.887)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.887)%
    --(3.111,0.888)--(3.132,0.891)--(3.153,0.899)--(3.174,0.913)--(3.195,0.940)%
    --(3.216,0.984)--(3.237,1.046)--(3.258,1.126)--(3.279,1.214)--(3.301,1.294)%
    --(3.322,1.350)--(3.343,1.366)--(3.364,1.340)--(3.385,1.278)--(3.406,1.198)%
    --(3.427,1.121)--(3.448,1.068)--(3.469,1.058)--(3.490,1.110)--(3.511,1.243)%
    --(3.532,1.466)--(3.553,1.778)--(3.575,2.148)--(3.596,2.518)--(3.617,2.812)%
    --(3.638,2.959)--(3.659,2.921)--(3.680,2.708)--(3.701,2.373)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,0.886)--(5.480,0.886);
\node[gp node right] at (5.224,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.146)--(5.480,1.146);
\node[gp node right] at (5.224,1.146) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.406)--(5.480,1.406);
\node[gp node right] at (5.224,1.406) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.666)--(5.480,1.666);
\node[gp node right] at (5.224,1.666) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,1.927)--(5.480,1.927);
\node[gp node right] at (5.224,1.927) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.187)--(5.480,2.187);
\node[gp node right] at (5.224,2.187) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.447)--(5.480,2.447);
\node[gp node right] at (5.224,2.447) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.707)--(5.480,2.707);
\node[gp node right] at (5.224,2.707) {$3.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.390,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.390,2.967)--(5.480,2.967);
\node[gp node right] at (5.224,2.967) {$4$};
\draw[gp path] (5.390,0.886)--(5.390,1.066);
\node[gp node center] at (5.390,0.609) {$0$};
\draw[gp path] (5.557,0.886)--(5.557,0.976);
\draw[gp path] (5.725,0.886)--(5.725,0.976);
\draw[gp path] (5.892,0.886)--(5.892,0.976);
\draw[gp path] (6.060,0.886)--(6.060,0.976);
\draw[gp path] (6.227,0.886)--(6.227,1.066);
\node[gp node center] at (6.227,0.609) {$100$};
\draw[gp path] (6.394,0.886)--(6.394,0.976);
\draw[gp path] (6.562,0.886)--(6.562,0.976);
\draw[gp path] (6.729,0.886)--(6.729,0.976);
\draw[gp path] (6.897,0.886)--(6.897,0.976);
\draw[gp path] (7.064,0.886)--(7.064,1.066);
\node[gp node center] at (7.064,0.609) {$200$};
\draw[gp path] (7.231,0.886)--(7.231,0.976);
\draw[gp path] (7.399,0.886)--(7.399,0.976);
\draw[gp path] (7.566,0.886)--(7.566,0.976);
\draw[gp path] (7.734,0.886)--(7.734,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.645,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.641,0.886)--(5.692,0.886)--(5.692,1.928)--(5.641,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.792,0.886)--(5.843,0.886)--(5.843,1.407)--(5.792,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.842,0.886)--(5.893,0.886)--(5.893,1.407)--(5.842,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.993,0.886)--(6.044,0.886)--(6.044,2.448)--(5.993,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.928)--(6.043,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.407)--(6.093,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.143,0.886)--(6.195,0.886)--(6.195,1.407)--(6.143,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.194,0.886)--(6.245,0.886)--(6.245,1.407)--(6.194,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.244,0.886)--(6.295,0.886)--(6.295,1.407)--(6.244,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.294,0.886)--(6.345,0.886)--(6.345,1.407)--(6.294,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,2.448)--(6.344,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.394,0.886)--(6.446,0.886)--(6.446,1.407)--(6.394,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.445,0.886)--(6.496,0.886)--(6.496,1.928)--(6.445,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.595,0.886)--(6.647,0.886)--(6.647,1.928)--(6.595,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.646,0.886)--(6.697,0.886)--(6.697,1.407)--(6.646,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.696,0.886)--(6.747,0.886)--(6.747,2.968)--(6.696,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,1.407)--(6.746,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.796,0.886)--(6.847,0.886)--(6.847,1.407)--(6.796,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.846,0.886)--(6.898,0.886)--(6.898,1.407)--(6.846,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.897,0.886)--(6.948,0.886)--(6.948,1.407)--(6.897,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.947,0.886)--(6.998,0.886)--(6.998,1.407)--(6.947,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.997,0.886)--(7.048,0.886)--(7.048,1.407)--(6.997,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.407)--(7.148,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.248,0.886)--(7.299,0.886)--(7.299,1.407)--(7.248,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.298,0.886)--(7.350,0.886)--(7.350,1.407)--(7.298,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,1.928)--(7.349,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.399,0.886)--(7.450,0.886)--(7.450,1.407)--(7.399,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,1.407)--(7.449,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.407)--(7.499,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.549,0.886)--(7.601,0.886)--(7.601,1.407)--(7.549,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.600,0.886)--(7.651,0.886)--(7.651,1.928)--(7.600,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,1.407)--(7.650,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.750,0.886)--(7.802,0.886)--(7.802,2.448)--(7.750,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.851,0.886)--(7.902,0.886)--(7.902,1.928)--(7.851,1.928)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.390,0.886)--(5.441,0.886)--(5.441,1.928)--(5.390,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.043,0.886)--(6.094,0.886)--(6.094,1.407)--(6.043,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.093,0.886)--(6.144,0.886)--(6.144,1.407)--(6.093,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.344,0.886)--(6.395,0.886)--(6.395,1.407)--(6.344,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.495,0.886)--(6.546,0.886)--(6.546,1.407)--(6.495,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.545,0.886)--(6.596,0.886)--(6.596,1.928)--(6.545,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.646,0.886)--(6.697,0.886)--(6.697,2.968)--(6.646,2.968)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.696,0.886)--(6.747,0.886)--(6.747,1.928)--(6.696,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.746,0.886)--(6.797,0.886)--(6.797,1.407)--(6.746,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.796,0.886)--(6.847,0.886)--(6.847,1.407)--(6.796,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.897,0.886)--(6.948,0.886)--(6.948,1.407)--(6.897,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.947,0.886)--(6.998,0.886)--(6.998,1.407)--(6.947,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.047,0.886)--(7.098,0.886)--(7.098,1.407)--(7.047,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.148,0.886)--(7.199,0.886)--(7.199,1.407)--(7.148,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.198,0.886)--(7.249,0.886)--(7.249,1.928)--(7.198,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.248,0.886)--(7.299,0.886)--(7.299,2.448)--(7.248,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.349,0.886)--(7.400,0.886)--(7.400,2.968)--(7.349,2.968)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.399,0.886)--(7.450,0.886)--(7.450,2.448)--(7.399,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.449,0.886)--(7.500,0.886)--(7.500,1.928)--(7.449,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.499,0.886)--(7.550,0.886)--(7.550,1.407)--(7.499,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.549,0.886)--(7.601,0.886)--(7.601,1.928)--(7.549,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.600,0.886)--(7.651,0.886)--(7.651,1.407)--(7.600,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.650,0.886)--(7.701,0.886)--(7.701,2.448)--(7.650,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.700,0.886)--(7.751,0.886)--(7.751,1.407)--(7.700,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.750,0.886)--(7.802,0.886)--(7.802,2.448)--(7.750,2.448)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.801,0.886)--(7.852,0.886)--(7.852,1.928)--(7.801,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.851,0.886)--(7.902,0.886)--(7.902,2.448)--(7.851,2.448)--cycle;
\draw[gp path] (5.390,2.967)--(5.390,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.390cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/MNIST_he_Sig_Poison_101.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.638,2.967)--(3.679,2.967)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.889)--(1.825,0.900)%
    --(1.846,0.932)--(1.867,0.997)--(1.888,1.086)--(1.909,1.192)--(1.930,1.351)%
    --(1.951,1.612)--(1.973,1.911)--(1.994,2.095)--(2.015,2.114)--(2.036,2.091)%
    --(2.057,2.123)--(2.078,2.117)--(2.099,1.957)--(2.120,1.713)--(2.141,1.532)%
    --(2.162,1.437)--(2.183,1.367)--(2.204,1.299)--(2.225,1.256)--(2.247,1.251)%
    --(2.268,1.279)--(2.289,1.325)--(2.310,1.351)--(2.331,1.311)--(2.352,1.243)%
    --(2.373,1.258)--(2.394,1.383)--(2.415,1.490)--(2.436,1.463)--(2.457,1.347)%
    --(2.478,1.265)--(2.500,1.261)--(2.521,1.293)--(2.542,1.305)--(2.563,1.259)%
    --(2.584,1.164)--(2.605,1.082)--(2.626,1.061)--(2.647,1.078)--(2.668,1.089)%
    --(2.689,1.078)--(2.710,1.058)--(2.731,1.033)--(2.752,0.992)--(2.774,0.944)%
    --(2.795,0.909)--(2.816,0.892)--(2.837,0.887)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.146)--(5.148,1.146);
\node[gp node right] at (4.892,1.146) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.406)--(5.148,1.406);
\node[gp node right] at (4.892,1.406) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.666)--(5.148,1.666);
\node[gp node right] at (4.892,1.666) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.187)--(5.148,2.187);
\node[gp node right] at (4.892,2.187) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.447)--(5.148,2.447);
\node[gp node right] at (4.892,2.447) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.707)--(5.148,2.707);
\node[gp node right] at (4.892,2.707) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$8$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.248,0.886)--(5.248,0.976);
\draw[gp path] (5.437,0.886)--(5.437,0.976);
\draw[gp path] (5.627,0.886)--(5.627,0.976);
\draw[gp path] (5.816,0.886)--(5.816,0.976);
\draw[gp path] (6.006,0.886)--(6.006,1.066);
\node[gp node center] at (6.006,0.609) {$100$};
\draw[gp path] (6.195,0.886)--(6.195,0.976);
\draw[gp path] (6.385,0.886)--(6.385,0.976);
\draw[gp path] (6.574,0.886)--(6.574,0.976);
\draw[gp path] (6.764,0.886)--(6.764,0.976);
\draw[gp path] (6.953,0.886)--(6.953,1.066);
\node[gp node center] at (6.953,0.609) {$200$};
\draw[gp path] (7.143,0.886)--(7.143,0.976);
\draw[gp path] (7.332,0.886)--(7.332,0.976);
\draw[gp path] (7.522,0.886)--(7.522,0.976);
\draw[gp path] (7.711,0.886)--(7.711,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$300$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.147)--(5.342,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.456,0.886)--(5.514,0.886)--(5.514,1.667)--(5.456,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.513,0.886)--(5.571,0.886)--(5.571,1.928)--(5.513,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.570,0.886)--(5.628,0.886)--(5.628,1.147)--(5.570,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.627,0.886)--(5.684,0.886)--(5.684,1.928)--(5.627,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.683,0.886)--(5.741,0.886)--(5.741,1.407)--(5.683,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.147)--(5.740,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.854,0.886)--(5.912,0.886)--(5.912,1.407)--(5.854,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,2.448)--(5.911,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.025,0.886)--(6.082,0.886)--(6.082,1.147)--(6.025,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.139,0.886)--(6.139,1.147)--(6.081,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.147)--(6.138,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.667)--(6.195,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.309,0.886)--(6.367,0.886)--(6.367,1.147)--(6.309,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.366,0.886)--(6.424,0.886)--(6.424,1.147)--(6.366,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.667)--(6.423,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.480,0.886)--(6.537,0.886)--(6.537,1.667)--(6.480,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.407)--(6.593,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.764,0.886)--(6.822,0.886)--(6.822,1.147)--(6.764,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.407)--(6.878,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(6.992,0.886)--(6.992,1.147)--(6.934,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,1.147)--(6.991,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.048,0.886)--(7.106,0.886)--(7.106,1.147)--(7.048,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.163,0.886)--(7.163,1.407)--(7.105,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.162,0.886)--(7.220,0.886)--(7.220,1.147)--(7.162,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.147)--(7.332,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.058,0.886)--(5.116,0.886)--(5.116,1.147)--(5.058,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.285,0.886)--(5.343,0.886)--(5.343,1.147)--(5.285,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.342,0.886)--(5.400,0.886)--(5.400,1.407)--(5.342,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.399,0.886)--(5.457,0.886)--(5.457,1.147)--(5.399,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.740,0.886)--(5.798,0.886)--(5.798,1.147)--(5.740,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (5.911,0.886)--(5.969,0.886)--(5.969,1.147)--(5.911,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.138,0.886)--(6.196,0.886)--(6.196,1.147)--(6.138,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.195,0.886)--(6.253,0.886)--(6.253,1.407)--(6.195,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.366,0.886)--(6.424,0.886)--(6.424,1.147)--(6.366,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.423,0.886)--(6.481,0.886)--(6.481,1.147)--(6.423,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.536,0.886)--(6.594,0.886)--(6.594,1.147)--(6.536,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.593,0.886)--(6.651,0.886)--(6.651,1.147)--(6.593,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.707,0.886)--(6.765,0.886)--(6.765,1.147)--(6.707,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.878,0.886)--(6.935,0.886)--(6.935,1.147)--(6.878,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.934,0.886)--(6.992,0.886)--(6.992,1.147)--(6.934,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (6.991,0.886)--(7.049,0.886)--(7.049,1.147)--(6.991,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.105,0.886)--(7.163,0.886)--(7.163,1.407)--(7.105,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.332,0.886)--(7.390,0.886)--(7.390,1.928)--(7.332,1.928)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.389,0.886)--(7.447,0.886)--(7.447,1.147)--(7.389,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.446,0.886)--(7.504,0.886)--(7.504,1.407)--(7.446,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.560,0.886)--(7.618,0.886)--(7.618,1.147)--(7.560,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.617,0.886)--(7.675,0.886)--(7.675,1.147)--(7.617,1.147)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.674,0.886)--(7.731,0.886)--(7.731,2.188)--(7.674,2.188)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.730,0.886)--(7.788,0.886)--(7.788,1.407)--(7.730,1.407)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.787,0.886)--(7.845,0.886)--(7.845,2.968)--(7.787,2.968)--cycle;
\gpfill{rgb color={0.180,0.545,0.341},opacity=0.50} (7.844,0.886)--(7.902,0.886)--(7.902,2.448)--(7.844,2.448)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SGD_Credit_he_Poison_43.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.953)%
    --(3.216,1.523)--(3.237,1.072)--(3.258,1.326)--(3.279,1.713)--(3.301,1.052)%
    --(3.322,2.401)--(3.343,1.462)--(3.364,1.846)--(3.380,2.967)--(3.388,2.967)%
    --(3.406,1.330)--(3.414,2.967)--(3.452,2.967)--(3.469,2.441)--(3.472,2.967)%
    --(3.503,2.967)--(3.511,1.379)--(3.532,0.887)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.887)--(1.825,0.887)%
    --(1.846,0.889)--(1.867,0.893)--(1.888,0.902)--(1.909,0.918)--(1.930,0.947)%
    --(1.951,0.995)--(1.973,1.071)--(1.994,1.182)--(2.015,1.332)--(2.036,1.519)%
    --(2.057,1.732)--(2.078,1.950)--(2.099,2.146)--(2.120,2.291)--(2.141,2.361)%
    --(2.162,2.345)--(2.183,2.246)--(2.204,2.082)--(2.225,1.879)--(2.247,1.666)%
    --(2.268,1.468)--(2.289,1.300)--(2.310,1.169)--(2.331,1.073)--(2.352,1.007)%
    --(2.373,0.963)--(2.394,0.935)--(2.415,0.916)--(2.436,0.905)--(2.457,0.897)%
    --(2.478,0.893)--(2.500,0.890)--(2.521,0.888)--(2.542,0.887)--(2.563,0.887)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.887)--(3.026,0.888)--(3.048,0.891)--(3.069,0.895)--(3.090,0.902)%
    --(3.111,0.914)--(3.132,0.932)--(3.153,0.957)--(3.174,0.990)--(3.195,1.031)%
    --(3.216,1.080)--(3.237,1.135)--(3.258,1.191)--(3.279,1.245)--(3.301,1.294)%
    --(3.322,1.333)--(3.343,1.360)--(3.364,1.373)--(3.385,1.371)--(3.406,1.354)%
    --(3.427,1.324)--(3.448,1.282)--(3.469,1.232)--(3.490,1.178)--(3.511,1.123)%
    --(3.532,1.071)--(3.553,1.024)--(3.575,0.985)--(3.596,0.954)--(3.617,0.930)%
    --(3.638,0.913)--(3.659,0.902)--(3.680,0.895)--(3.701,0.891)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.183)--(7.901,1.183);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.183)--(5.314,1.183);
\node[gp node right] at (5.058,1.183) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.481)--(7.901,1.481);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.481)--(5.314,1.481);
\node[gp node right] at (5.058,1.481) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.778)--(7.901,1.778);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.778)--(5.314,1.778);
\node[gp node right] at (5.058,1.778) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.075)--(7.901,2.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.075)--(5.314,2.075);
\node[gp node right] at (5.058,2.075) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.372)--(5.231,2.372);
\draw[gp path] (7.735,2.372)--(7.901,2.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.372)--(5.314,2.372);
\node[gp node right] at (5.058,2.372) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.670)--(5.231,2.670);
\draw[gp path] (7.735,2.670)--(7.901,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.670)--(5.314,2.670);
\node[gp node right] at (5.058,2.670) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$35$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.552)--(5.224,2.552)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.600)--(5.278,1.600)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.946)--(5.438,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.946)--(5.545,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,0.946)--(5.599,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.946)--(6.295,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.946)--(6.348,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.402,0.886)--(6.456,0.886)--(6.456,0.946)--(6.402,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.946)--(6.777,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.045,0.886)--(7.045,0.946)--(6.991,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,0.946)--(7.205,0.946)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.946)--(7.259,0.946)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,0.946)--(5.331,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,0.946)--(5.385,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,0.946)--(5.492,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.006)--(5.545,1.006)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,1.006)--(5.599,1.006)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.946)--(5.813,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,0.946)--(5.866,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.946)--(6.027,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.006)--(6.081,1.006)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.946)--(6.348,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.946)--(7.580,0.946)--cycle;
\gpfill{rgb color={0.753,0.502,1.000},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,0.946)--(7.794,0.946)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SGD_SPAM_he_Poison_43.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
%
  \gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.888)--(3.556,2.967)--(3.612,2.967)--(3.617,2.282)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.887)--(1.720,0.889)%
    --(1.741,0.892)--(1.762,0.899)--(1.783,0.911)--(1.804,0.934)--(1.825,0.971)%
    --(1.846,1.031)--(1.867,1.119)--(1.888,1.243)--(1.909,1.403)--(1.930,1.598)%
    --(1.951,1.815)--(1.973,2.037)--(1.994,2.239)--(2.015,2.395)--(2.036,2.482)%
    --(2.057,2.489)--(2.078,2.413)--(2.099,2.267)--(2.120,2.070)--(2.141,1.850)%
    --(2.162,1.630)--(2.183,1.431)--(2.204,1.265)--(2.225,1.136)--(2.247,1.043)%
    --(2.268,0.979)--(2.289,0.938)--(2.310,0.914)--(2.331,0.900)--(2.352,0.893)%
    --(2.373,0.889)--(2.394,0.887)--(2.415,0.887)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.887)--(3.258,0.888)--(3.279,0.889)--(3.301,0.893)%
    --(3.322,0.898)--(3.343,0.908)--(3.364,0.923)--(3.385,0.945)--(3.406,0.976)%
    --(3.427,1.016)--(3.448,1.064)--(3.469,1.118)--(3.490,1.173)--(3.511,1.222)%
    --(3.532,1.261)--(3.553,1.283)--(3.575,1.284)--(3.596,1.266)--(3.617,1.230)%
    --(3.638,1.182)--(3.659,1.128)--(3.680,1.073)--(3.701,1.024)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$40$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.043)--(5.385,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,0.991)--(5.438,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.095)--(5.492,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,0.991)--(5.599,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,0.991)--(5.706,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.199)--(5.759,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.991)--(5.813,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.043)--(5.866,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,0.991)--(5.974,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.991)--(6.027,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.939)--(6.081,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.991)--(6.188,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.939)--(6.295,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,0.939)--(6.348,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.455,0.886)--(6.510,0.886)--(6.510,0.991)--(6.455,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,0.991)--(6.509,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.147)--(6.563,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,0.939)--(6.670,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,0.991)--(6.723,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,0.991)--(6.830,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,0.939)--(7.044,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,0.939)--(7.151,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,0.939)--(7.633,0.939)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.455,0.886)--(6.510,0.886)--(6.510,0.939)--(6.455,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,0.939)--(6.616,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.939)--(6.777,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,0.939)--(7.151,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,0.939)--(7.259,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,0.939)--(7.312,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,0.939)--(7.366,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,0.939)--(7.419,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.991)--(7.580,0.991)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_A0.005.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.888)--(2.647,0.905)--(2.668,0.961)%
    --(2.689,1.029)--(2.710,1.020)--(2.731,0.969)--(2.752,0.988)--(2.774,1.036)%
    --(2.795,1.004)--(2.816,0.931)--(2.837,0.898)--(2.858,0.915)--(2.879,1.000)%
    --(2.900,1.125)--(2.921,1.158)--(2.942,1.071)--(2.963,1.030)--(2.984,1.115)%
    --(3.005,1.249)--(3.026,1.385)--(3.048,1.490)--(3.069,1.558)--(3.090,1.675)%
    --(3.111,1.786)--(3.132,1.818)--(3.153,1.887)--(3.174,1.967)--(3.195,1.875)%
    --(3.216,1.683)--(3.237,1.631)--(3.258,1.808)--(3.279,2.072)--(3.301,2.354)%
    --(3.322,2.603)--(3.343,2.530)--(3.364,2.087)--(3.385,1.661)--(3.406,1.446)%
    --(3.427,1.327)--(3.448,1.220)--(3.469,1.092)--(3.490,0.969)--(3.511,0.904)%
    --(3.532,0.888)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.183)--(7.901,1.183);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.183)--(5.314,1.183);
\node[gp node right] at (5.058,1.183) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.481)--(7.901,1.481);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.481)--(5.314,1.481);
\node[gp node right] at (5.058,1.481) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.778)--(7.901,1.778);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.778)--(5.314,1.778);
\node[gp node right] at (5.058,1.778) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.075)--(7.901,2.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.075)--(5.314,2.075);
\node[gp node right] at (5.058,2.075) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.372)--(5.231,2.372);
\draw[gp path] (7.735,2.372)--(7.901,2.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.372)--(5.314,2.372);
\node[gp node right] at (5.058,2.372) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.670)--(5.231,2.670);
\draw[gp path] (7.735,2.670)--(7.901,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.670)--(5.314,2.670);
\node[gp node right] at (5.058,2.670) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$14$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.482)--(5.224,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,2.373)--(5.278,2.373)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,2.671)--(5.331,2.671)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.630)--(5.385,1.630)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.779)--(5.438,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.630)--(5.492,1.630)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.333)--(5.652,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.036)--(5.759,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.036)--(5.813,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.036)--(6.027,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.036)--(6.563,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.036)--(7.580,1.036)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,1.036)--(6.188,1.036)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.036)--(6.616,1.036)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.036)--(6.937,1.036)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,1.036)--(7.044,1.036)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,1.184)--(7.419,1.184)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.036)--(7.473,1.036)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.630)--(7.580,1.630)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,1.482)--(7.633,1.482)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.687,0.886)--(7.741,0.886)--(7.741,1.779)--(7.687,1.779)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.779)--(7.740,1.779)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,2.225)--(7.794,2.225)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,2.819)--(7.847,2.819)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_Full_1e-06.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.887)--(1.930,0.889)%
    --(1.951,0.898)--(1.973,0.921)--(1.994,0.962)--(2.015,1.015)--(2.036,1.056)%
    --(2.057,1.060)--(2.078,1.023)--(2.099,0.970)--(2.120,0.926)--(2.141,0.901)%
    --(2.162,0.890)--(2.183,0.887)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.887)--(3.258,0.889)--(3.279,0.897)--(3.301,0.925)%
    --(3.322,1.001)--(3.343,1.186)--(3.364,1.581)--(3.385,2.286)--(3.399,2.967)%
    --(3.501,2.967)--(3.511,2.445)--(3.532,1.611)--(3.553,1.153)--(3.575,0.964)%
    --(3.596,0.904)--(3.617,0.889)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$12$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.581)--(5.224,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,2.621)--(5.278,2.621)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,2.968)--(5.331,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.754)--(5.385,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.928)--(5.438,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.754)--(5.492,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.407)--(5.652,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.060)--(5.759,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.060)--(5.813,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.060)--(6.027,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.060)--(6.563,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.060)--(7.580,1.060)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.234)--(5.224,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,1.060)--(6.884,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.060)--(6.937,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,1.060)--(7.205,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,1.060)--(7.259,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,1.407)--(7.419,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.754)--(7.473,1.754)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,1.407)--(7.526,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.581)--(7.580,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,1.060)--(7.633,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.687,0.886)--(7.741,0.886)--(7.741,1.754)--(7.687,1.754)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.928)--(7.740,1.928)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,2.274)--(7.794,2.274)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,2.448)--(7.847,2.448)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_Poison_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.887)--(1.973,0.893)--(1.994,0.913)--(2.015,0.953)--(2.036,0.994)%
    --(2.057,0.997)--(2.078,0.961)--(2.099,0.918)--(2.120,0.895)--(2.141,0.888)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.888)%
    --(3.427,0.902)--(3.448,0.988)--(3.469,1.331)--(3.490,2.240)--(3.499,2.967)%
    --(3.599,2.967)--(3.617,1.906)--(3.638,1.230)--(3.659,0.972)--(3.680,0.901)%
    --(3.701,0.888)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$12$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.581)--(5.224,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,2.621)--(5.278,2.621)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,2.968)--(5.331,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.754)--(5.385,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.928)--(5.438,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.754)--(5.492,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.407)--(5.652,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.060)--(5.759,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.060)--(5.813,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.060)--(6.027,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.060)--(6.563,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.060)--(7.580,1.060)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.060)--(5.224,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.060)--(5.492,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,1.234)--(5.599,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.407)--(5.759,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.407)--(5.866,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.234)--(5.920,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,1.407)--(5.974,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.234)--(6.027,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.060)--(6.081,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,1.407)--(6.134,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,1.060)--(6.188,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.407)--(6.241,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,1.581)--(6.295,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,1.407)--(6.348,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.455,0.886)--(6.510,0.886)--(6.510,1.234)--(6.455,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,1.060)--(6.509,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.234)--(6.616,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,1.060)--(6.670,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,1.060)--(6.777,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.060)--(6.937,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,1.060)--(7.151,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,1.060)--(7.205,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,1.234)--(7.259,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,1.407)--(7.419,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,1.060)--(7.526,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.060)--(7.740,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,1.060)--(7.847,1.060)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_Poison_35.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.887)--(1.867,0.890)--(1.888,0.896)--(1.909,0.907)--(1.930,0.927)%
    --(1.951,0.959)--(1.973,1.001)--(1.994,1.048)--(2.015,1.090)--(2.036,1.116)%
    --(2.057,1.118)--(2.078,1.096)--(2.099,1.055)--(2.120,1.008)--(2.141,0.965)%
    --(2.162,0.932)--(2.183,0.910)--(2.204,0.897)--(2.225,0.891)--(2.247,0.888)%
    --(2.268,0.887)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.887)--(3.343,0.889)--(3.364,0.895)--(3.385,0.912)--(3.406,0.952)%
    --(3.427,1.037)--(3.448,1.195)--(3.469,1.457)--(3.490,1.837)--(3.511,2.315)%
    --(3.532,2.822)--(3.539,2.967)--(3.626,2.967)--(3.638,2.722)--(3.659,2.211)%
    --(3.680,1.745)--(3.701,1.387)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$12$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.581)--(5.224,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,2.621)--(5.278,2.621)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,2.968)--(5.331,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.754)--(5.385,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.928)--(5.438,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.754)--(5.492,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.407)--(5.652,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.060)--(5.759,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.060)--(5.813,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.060)--(6.027,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.060)--(6.563,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.060)--(7.580,1.060)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.581)--(5.224,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.060)--(5.438,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.060)--(5.492,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.407)--(5.545,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,1.754)--(5.599,1.754)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.407)--(5.652,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.060)--(5.759,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.581)--(5.813,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.060)--(5.866,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,1.060)--(5.974,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.234)--(6.027,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.407)--(6.081,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,1.060)--(6.134,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,1.407)--(6.188,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.234)--(6.241,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.455,0.886)--(6.510,0.886)--(6.510,1.060)--(6.455,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,1.060)--(6.509,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.670,0.886)--(6.724,0.886)--(6.724,1.060)--(6.670,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,1.060)--(6.777,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,1.060)--(6.830,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,1.060)--(6.884,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.060)--(6.937,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,1.060)--(7.044,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,1.060)--(7.098,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,1.060)--(7.205,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,1.060)--(7.259,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.366,0.886)--(7.420,0.886)--(7.420,1.407)--(7.366,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,1.060)--(7.633,1.060)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_Poison_43.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.887)--(1.699,0.888)--(1.720,0.890)%
    --(1.741,0.894)--(1.762,0.901)--(1.783,0.915)--(1.804,0.939)--(1.825,0.977)%
    --(1.846,1.036)--(1.867,1.120)--(1.888,1.235)--(1.909,1.381)--(1.930,1.554)%
    --(1.951,1.745)--(1.973,1.937)--(1.994,2.110)--(2.015,2.244)--(2.036,2.321)%
    --(2.057,2.331)--(2.078,2.273)--(2.099,2.156)--(2.120,1.997)--(2.141,1.816)%
    --(2.162,1.634)--(2.183,1.466)--(2.204,1.323)--(2.225,1.209)--(2.247,1.124)%
    --(2.268,1.061)--(2.289,1.017)--(2.310,0.985)--(2.331,0.962)--(2.352,0.944)%
    --(2.373,0.930)--(2.394,0.919)--(2.415,0.909)--(2.436,0.902)--(2.457,0.897)%
    --(2.478,0.893)--(2.500,0.890)--(2.521,0.888)--(2.542,0.887)--(2.563,0.887)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.887)--(3.237,0.887)--(3.258,0.888)--(3.279,0.891)--(3.301,0.895)%
    --(3.322,0.902)--(3.343,0.913)--(3.364,0.930)--(3.385,0.954)--(3.406,0.987)%
    --(3.427,1.029)--(3.448,1.078)--(3.469,1.133)--(3.490,1.189)--(3.511,1.239)%
    --(3.532,1.279)--(3.553,1.304)--(3.575,1.308)--(3.596,1.293)--(3.617,1.260)%
    --(3.638,1.214)--(3.659,1.160)--(3.680,1.104)--(3.701,1.051)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$40$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.095)--(5.224,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.407)--(5.278,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.511)--(5.331,1.511)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.147)--(5.385,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.199)--(5.438,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.147)--(5.492,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.043)--(5.652,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,0.939)--(5.759,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,0.939)--(5.813,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,0.939)--(6.027,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,0.939)--(6.563,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,0.939)--(7.580,0.939)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,2.864)--(5.224,2.864)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,0.939)--(5.545,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,0.991)--(6.081,0.991)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,0.939)--(6.188,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.295,0.886)--(6.349,0.886)--(6.349,0.939)--(6.295,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,0.939)--(6.616,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,0.991)--(6.777,0.991)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,0.939)--(6.937,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,0.939)--(7.151,0.939)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.847,0.886)--(7.902,0.886)--(7.902,0.991)--(7.847,0.991)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_Poison_49.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.558,2.967)--(3.613,2.967)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$12$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.581)--(5.224,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,2.621)--(5.278,2.621)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,2.968)--(5.331,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.754)--(5.385,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.928)--(5.438,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.754)--(5.492,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.407)--(5.652,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.060)--(5.759,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.060)--(5.813,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.060)--(6.027,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.060)--(6.563,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.060)--(7.580,1.060)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.060)--(5.545,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.706,0.886)--(5.760,0.886)--(5.760,1.754)--(5.706,1.754)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,2.274)--(5.759,2.274)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.407)--(5.813,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,2.101)--(5.866,2.101)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.234)--(5.920,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,1.581)--(5.974,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.234)--(6.027,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.407)--(6.081,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,1.928)--(6.134,1.928)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,1.581)--(6.188,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.407)--(6.241,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,1.060)--(7.098,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.060)--(7.473,1.060)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_he_Poison_60.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.888)--(1.930,0.892)%
    --(1.951,0.904)--(1.973,0.928)--(1.994,0.966)--(2.015,1.010)--(2.036,1.041)%
    --(2.057,1.044)--(2.078,1.016)--(2.099,0.973)--(2.120,0.933)--(2.141,0.907)%
    --(2.162,0.893)--(2.183,0.888)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.887)%
    --(3.427,0.893)--(3.448,0.917)--(3.469,0.996)--(3.490,1.205)--(3.511,1.651)%
    --(3.532,2.400)--(3.544,2.967)--(3.648,2.967)--(3.659,2.484)--(3.680,1.706)%
    --(3.701,1.233)--(3.701,0.886)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.540,2.967)--(3.612,2.967)--(3.617,1.700)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$12$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.224,0.886)--(5.279,0.886)--(5.279,1.581)--(5.224,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,2.621)--(5.278,2.621)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,2.968)--(5.331,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.754)--(5.385,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.928)--(5.438,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.754)--(5.492,1.754)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.407)--(5.652,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.060)--(5.759,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.060)--(5.813,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.060)--(6.027,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.060)--(6.563,1.060)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.060)--(7.580,1.060)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.278,0.886)--(5.332,0.886)--(5.332,1.234)--(5.278,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.331,0.886)--(5.386,0.886)--(5.386,1.234)--(5.331,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.385,0.886)--(5.439,0.886)--(5.439,1.234)--(5.385,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.754)--(5.545,1.754)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,2.101)--(5.599,2.101)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.759,0.886)--(5.814,0.886)--(5.814,1.234)--(5.759,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.813,0.886)--(5.867,0.886)--(5.867,1.928)--(5.813,1.928)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.866,0.886)--(5.921,0.886)--(5.921,1.060)--(5.866,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.920,0.886)--(5.975,0.886)--(5.975,1.581)--(5.920,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.974,0.886)--(6.028,0.886)--(6.028,1.581)--(5.974,1.581)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.027,0.886)--(6.082,0.886)--(6.082,1.234)--(6.027,1.234)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.081,0.886)--(6.135,0.886)--(6.135,1.060)--(6.081,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,1.407)--(6.134,1.407)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.188,0.886)--(6.242,0.886)--(6.242,1.060)--(6.188,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.060)--(6.241,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.348,0.886)--(6.403,0.886)--(6.403,1.060)--(6.348,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.509,0.886)--(6.564,0.886)--(6.564,1.060)--(6.509,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,1.060)--(6.777,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.830,0.886)--(6.885,0.886)--(6.885,1.060)--(6.830,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.060)--(6.937,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.991,0.886)--(7.045,0.886)--(7.045,1.060)--(6.991,1.060)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.060)--(7.580,1.060)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/SPAM_normal_Poison_101.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
%
  \gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,1.077)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,1.210)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$14$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$16$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.492,0.886)--(5.492,0.976);
\draw[gp path] (5.759,0.886)--(5.759,0.976);
\draw[gp path] (6.027,0.886)--(6.027,0.976);
\draw[gp path] (6.295,0.886)--(6.295,0.976);
\draw[gp path] (6.563,0.886)--(6.563,1.066);
\node[gp node center] at (6.563,0.609) {$2500$};
\draw[gp path] (6.830,0.886)--(6.830,0.976);
\draw[gp path] (7.098,0.886)--(7.098,0.976);
\draw[gp path] (7.366,0.886)--(7.366,0.976);
\draw[gp path] (7.633,0.886)--(7.633,0.976);
\draw[gp path] (7.901,0.886)--(7.901,1.066);
\node[gp node center] at (7.901,0.609) {$5000$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.438,0.886)--(5.493,0.886)--(5.493,1.017)--(5.438,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.492,0.886)--(5.546,0.886)--(5.546,1.277)--(5.492,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.545,0.886)--(5.600,0.886)--(5.600,1.017)--(5.545,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.134,0.886)--(6.189,0.886)--(6.189,1.017)--(6.134,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.241,0.886)--(6.296,0.886)--(6.296,1.277)--(6.241,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.563,0.886)--(6.617,0.886)--(6.617,1.017)--(6.563,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.616,0.886)--(6.671,0.886)--(6.671,1.017)--(6.616,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,1.017)--(6.723,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,1.017)--(6.777,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,1.147)--(6.884,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.147)--(6.937,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.045,0.886)--(7.045,1.147)--(6.991,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.044,0.886)--(7.099,0.886)--(7.099,1.407)--(7.044,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.098,0.886)--(7.152,0.886)--(7.152,1.667)--(7.098,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,1.537)--(7.151,1.537)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.205,0.886)--(7.260,0.886)--(7.260,1.147)--(7.205,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,1.017)--(7.259,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,1.667)--(7.312,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.419,0.886)--(7.474,0.886)--(7.474,1.017)--(7.419,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.017)--(7.473,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,1.277)--(7.526,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.147)--(7.580,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.599,0.886)--(5.653,0.886)--(5.653,1.277)--(5.599,1.277)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (5.652,0.886)--(5.707,0.886)--(5.707,1.017)--(5.652,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.402,0.886)--(6.456,0.886)--(6.456,1.017)--(6.402,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.723,0.886)--(6.778,0.886)--(6.778,1.017)--(6.723,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.777,0.886)--(6.831,0.886)--(6.831,1.147)--(6.777,1.147)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.884,0.886)--(6.938,0.886)--(6.938,1.017)--(6.884,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (6.937,0.886)--(6.992,0.886)--(6.992,1.147)--(6.937,1.147)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.151,0.886)--(7.206,0.886)--(7.206,1.277)--(7.151,1.277)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.259,0.886)--(7.313,0.886)--(7.313,1.017)--(7.259,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.312,0.886)--(7.367,0.886)--(7.367,1.017)--(7.312,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.473,0.886)--(7.527,0.886)--(7.527,1.147)--(7.473,1.147)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.526,0.886)--(7.581,0.886)--(7.581,1.147)--(7.526,1.147)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.580,0.886)--(7.634,0.886)--(7.634,1.017)--(7.580,1.017)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.633,0.886)--(7.688,0.886)--(7.688,1.147)--(7.633,1.147)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.687,0.886)--(7.741,0.886)--(7.741,2.838)--(7.687,2.838)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.740,0.886)--(7.795,0.886)--(7.795,1.928)--(7.740,1.928)--cycle;
\gpfill{rgb color={0.529,0.808,0.922},opacity=0.50} (7.794,0.886)--(7.848,0.886)--(7.848,1.407)--(7.794,1.407)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/benignAccsPlot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (13.500,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(4.001,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.350)--(4.001,1.350);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.350)--(1.204,1.350);
\node[gp node right] at (0.858,1.350) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.813)--(4.001,1.813);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.813)--(1.204,1.813);
\node[gp node right] at (0.858,1.813) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.277)--(4.001,2.277);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.277)--(1.204,2.277);
\node[gp node right] at (0.858,2.277) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.740)--(4.001,2.740);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.740)--(1.204,2.740);
\node[gp node right] at (0.858,2.740) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,3.204)--(4.001,3.204);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,3.204)--(1.204,3.204);
\node[gp node right] at (0.858,3.204) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,3.667)--(4.001,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,3.667)--(1.204,3.667);
\node[gp node right] at (0.858,3.667) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.768,0.886)--(1.768,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.768,0.886)--(1.768,1.066);
\node[gp node center] at (1.768,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.513,0.886)--(2.513,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.513,0.886)--(2.513,1.066);
\node[gp node center] at (2.513,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.257,0.886)--(3.257,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.257,0.886)--(3.257,1.066);
\node[gp node center] at (3.257,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.001,0.886)--(4.001,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.001,0.886)--(4.001,1.066);
\node[gp node center] at (4.001,0.609) {$1$};
\draw[gp path] (1.024,3.667)--(1.024,0.886)--(4.001,0.886)--(4.001,3.667)--cycle;
\node[gp node center,rotate=-270] at (0.221,2.276) {density of accuracy};
\node[gp node center] at (2.512,0.194) {MNIST};
\gpfill{rgb color={0.200,0.200,0.200},opacity=0.50} (1.024,0.886)--(1.047,0.886)--(1.071,0.886)--(1.094,0.886)%
    --(1.118,0.886)--(1.141,0.886)--(1.165,0.886)--(1.188,0.886)--(1.212,0.886)%
    --(1.235,0.886)--(1.258,0.886)--(1.282,0.886)--(1.305,0.886)--(1.329,0.886)%
    --(1.352,0.886)--(1.376,0.886)--(1.399,0.886)--(1.422,0.886)--(1.446,0.886)%
    --(1.469,0.886)--(1.493,0.886)--(1.516,0.886)--(1.540,0.886)--(1.563,0.886)%
    --(1.587,0.886)--(1.610,0.886)--(1.633,0.886)--(1.657,0.886)--(1.680,0.886)%
    --(1.704,0.886)--(1.727,0.886)--(1.751,0.886)--(1.774,0.886)--(1.798,0.886)%
    --(1.821,0.886)--(1.844,0.886)--(1.868,0.886)--(1.891,0.886)--(1.915,0.886)%
    --(1.938,0.886)--(1.962,0.886)--(1.985,0.886)--(2.009,0.886)--(2.032,0.886)%
    --(2.055,0.886)--(2.079,0.886)--(2.102,0.886)--(2.126,0.886)--(2.149,0.886)%
    --(2.173,0.886)--(2.196,0.886)--(2.219,0.886)--(2.243,0.886)--(2.266,0.886)%
    --(2.290,0.886)--(2.313,0.886)--(2.337,0.886)--(2.360,0.886)--(2.384,0.886)%
    --(2.407,0.886)--(2.430,0.886)--(2.454,0.886)--(2.477,0.886)--(2.501,0.886)%
    --(2.524,0.886)--(2.548,0.886)--(2.571,0.886)--(2.595,0.886)--(2.618,0.886)%
    --(2.641,0.886)--(2.665,0.886)--(2.688,0.887)--(2.712,0.891)--(2.735,0.909)%
    --(2.759,0.956)--(2.782,1.020)--(2.806,1.046)--(2.829,1.006)--(2.852,0.942)%
    --(2.876,0.902)--(2.899,0.889)--(2.923,0.886)--(2.946,0.886)--(2.970,0.886)%
    --(2.993,0.886)--(3.016,0.886)--(3.040,0.886)--(3.063,0.886)--(3.087,0.886)%
    --(3.110,0.886)--(3.134,0.886)--(3.157,0.886)--(3.181,0.886)--(3.204,0.886)%
    --(3.227,0.886)--(3.251,0.886)--(3.274,0.891)--(3.298,0.917)--(3.321,1.008)%
    --(3.345,1.185)--(3.368,1.347)--(3.392,1.332)--(3.415,1.156)--(3.438,0.989)%
    --(3.462,0.910)--(3.485,0.890)--(3.509,0.890)--(3.532,0.913)--(3.556,1.022)%
    --(3.579,1.338)--(3.603,1.947)--(3.626,2.761)--(3.649,3.470)--(3.673,3.581)%
    --(3.696,2.901)--(3.720,1.928)--(3.743,1.253)--(3.767,0.974)--(3.790,0.900)%
    --(3.813,0.888)--(3.837,0.893)--(3.860,0.952)--(3.884,1.258)--(3.907,2.197)%
    --(3.929,3.667)--(3.987,3.667)--(4.001,2.746)--(4.001,0.886)--cycle;
\draw[gp path] (1.024,3.667)--(1.024,0.886)--(4.001,0.886)--(4.001,3.667)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{4.001cm}{3.667cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,0.886)--(8.501,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,0.886)--(5.427,0.886);
\node[gp node right] at (5.081,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,1.350)--(8.501,1.350);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,1.350)--(5.427,1.350);
\node[gp node right] at (5.081,1.350) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,1.813)--(8.501,1.813);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,1.813)--(5.427,1.813);
\node[gp node right] at (5.081,1.813) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,2.277)--(8.501,2.277);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,2.277)--(5.427,2.277);
\node[gp node right] at (5.081,2.277) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,2.740)--(8.501,2.740);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,2.740)--(5.427,2.740);
\node[gp node right] at (5.081,2.740) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,3.204)--(8.501,3.204);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,3.204)--(5.427,3.204);
\node[gp node right] at (5.081,3.204) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.247,3.667)--(8.501,3.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.247,3.667)--(5.427,3.667);
\node[gp node right] at (5.081,3.667) {$12$};
\draw[gp path] (5.247,0.886)--(5.247,1.066);
\node[gp node center] at (5.247,0.609) {$0$};
\draw[gp path] (6.061,0.886)--(6.061,1.066);
\node[gp node center] at (6.061,0.609) {$0.25$};
\draw[gp path] (6.874,0.886)--(6.874,1.066);
\node[gp node center] at (6.874,0.609) {$0.5$};
\draw[gp path] (7.688,0.886)--(7.688,1.066);
\node[gp node center] at (7.688,0.609) {$0.75$};
\draw[gp path] (8.501,0.886)--(8.501,1.066);
\node[gp node center] at (8.501,0.609) {$1$};
\draw[gp path] (5.247,3.667)--(5.247,0.886)--(8.501,0.886)--(8.501,3.667)--cycle;
\node[gp node center] at (6.874,0.194) {Fashion MNIST};
\gpfill{rgb color={0.200,0.200,0.200},opacity=0.50} (5.247,0.886)--(5.273,0.886)--(5.298,0.886)--(5.324,0.886)%
    --(5.349,0.886)--(5.375,0.886)--(5.401,0.886)--(5.426,0.886)--(5.452,0.886)%
    --(5.478,0.886)--(5.503,0.886)--(5.529,0.886)--(5.554,0.886)--(5.580,0.886)%
    --(5.606,0.886)--(5.631,0.886)--(5.657,0.886)--(5.683,0.886)--(5.708,0.886)%
    --(5.734,0.886)--(5.759,0.886)--(5.785,0.886)--(5.811,0.886)--(5.836,0.886)%
    --(5.862,0.886)--(5.888,0.886)--(5.913,0.886)--(5.939,0.886)--(5.964,0.886)%
    --(5.990,0.886)--(6.016,0.886)--(6.041,0.886)--(6.067,0.886)--(6.093,0.886)%
    --(6.118,0.886)--(6.144,0.886)--(6.169,0.886)--(6.195,0.886)--(6.221,0.886)%
    --(6.246,0.886)--(6.272,0.886)--(6.298,0.886)--(6.323,0.886)--(6.349,0.886)%
    --(6.374,0.886)--(6.400,0.886)--(6.426,0.886)--(6.451,0.886)--(6.477,0.886)%
    --(6.502,0.886)--(6.528,0.886)--(6.554,0.886)--(6.579,0.886)--(6.605,0.886)%
    --(6.631,0.886)--(6.656,0.886)--(6.682,0.886)--(6.707,0.886)--(6.733,0.886)%
    --(6.759,0.886)--(6.784,0.886)--(6.810,0.886)--(6.836,0.886)--(6.861,0.886)%
    --(6.887,0.886)--(6.912,0.887)--(6.938,0.892)--(6.964,0.908)--(6.989,0.944)%
    --(7.015,0.993)--(7.041,1.025)--(7.066,1.013)--(7.092,0.967)--(7.117,0.925)%
    --(7.143,0.911)--(7.169,0.930)--(7.194,0.975)--(7.220,1.018)--(7.246,1.027)%
    --(7.271,1.004)--(7.297,0.989)--(7.322,1.010)--(7.348,1.050)--(7.374,1.076)%
    --(7.399,1.082)--(7.425,1.068)--(7.450,1.035)--(7.476,1.005)--(7.502,1.021)%
    --(7.527,1.099)--(7.553,1.209)--(7.579,1.302)--(7.604,1.338)--(7.630,1.303)%
    --(7.655,1.223)--(7.681,1.142)--(7.707,1.074)--(7.732,1.017)--(7.758,1.005)%
    --(7.784,1.118)--(7.809,1.420)--(7.835,1.843)--(7.860,2.145)--(7.886,2.119)%
    --(7.912,1.841)--(7.937,1.568)--(7.963,1.438)--(7.989,1.376)--(8.014,1.265)%
    --(8.040,1.129)--(8.065,1.118)--(8.091,1.467)--(8.117,2.404)--(8.140,3.667)%
    --(8.210,3.667)--(8.219,3.249)--(8.245,1.968)--(8.270,1.233)--(8.296,0.964)%
    --(8.322,0.898)--(8.347,0.887)--(8.373,0.886)--(8.399,0.886)--(8.424,0.886)%
    --(8.450,0.886)--(8.475,0.886)--(8.501,0.886)--(8.501,0.886)--cycle;
\draw[gp path] (5.247,3.667)--(5.247,0.886)--(8.501,0.886)--(8.501,3.667)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.247cm}{0.886cm}}{\pgfpoint{8.501cm}{3.667cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_16_10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.973)--(2.247,2.027)%
    --(2.268,1.059)--(2.289,1.575)--(2.309,2.967)--(2.416,2.967)--(2.436,1.058)%
    --(2.457,1.128)--(2.478,0.996)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)%
    --(2.563,0.886)--(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)%
    --(2.668,0.886)--(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)%
    --(2.774,0.886)--(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)%
    --(2.879,0.886)--(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)%
    --(2.984,0.886)--(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)%
    --(3.090,0.886)--(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)%
    --(3.195,0.886)--(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)%
    --(3.301,0.886)--(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)%
    --(3.406,0.886)--(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.956)--(5.465,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.956)--(6.107,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.956)--(6.268,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.026)--(6.509,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.234)--(7.232,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.095)--(7.392,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.234)--(7.473,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.234)--(7.633,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.234)--(7.714,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.234)--(7.794,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.234)--(7.874,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.303)--(5.304,1.303)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,0.956)--(5.385,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,0.956)--(7.392,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,0.956)--(7.633,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.026)--(7.714,1.026)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.095)--(7.794,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.234)--(7.874,1.234)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_16_20.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.887)--(1.087,0.890)%
    --(1.108,0.898)--(1.129,0.916)--(1.150,0.953)--(1.172,1.019)--(1.193,1.125)%
    --(1.214,1.268)--(1.235,1.432)--(1.256,1.584)--(1.277,1.685)--(1.298,1.704)%
    --(1.319,1.635)--(1.340,1.499)--(1.361,1.335)--(1.382,1.180)--(1.403,1.058)%
    --(1.424,0.976)--(1.446,0.928)--(1.467,0.904)--(1.488,0.893)--(1.509,0.888)%
    --(1.530,0.887)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.887)%
    --(1.951,0.889)--(1.973,0.894)--(1.994,0.906)--(2.015,0.931)--(2.036,0.979)%
    --(2.057,1.063)--(2.078,1.199)--(2.099,1.399)--(2.120,1.661)--(2.141,1.967)%
    --(2.162,2.274)--(2.183,2.527)--(2.204,2.670)--(2.225,2.671)--(2.247,2.529)%
    --(2.268,2.281)--(2.289,1.980)--(2.310,1.681)--(2.331,1.424)--(2.352,1.226)%
    --(2.373,1.088)--(2.394,0.998)--(2.415,0.945)--(2.436,0.914)--(2.457,0.899)%
    --(2.478,0.891)--(2.500,0.888)--(2.521,0.887)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$25$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.970)--(5.465,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.970)--(5.706,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.970)--(5.866,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.970)--(6.027,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.970)--(6.107,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.970)--(6.268,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.053)--(6.509,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.970)--(6.670,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.970)--(6.750,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.970)--(6.911,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.970)--(6.991,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.053)--(7.151,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.303)--(7.232,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.053)--(7.312,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.137)--(7.392,1.137)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.303)--(7.473,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.970)--(7.553,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.303)--(7.633,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.303)--(7.714,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.303)--(7.794,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.303)--(7.874,1.303)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.302)--(5.224,2.302)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,2.802)--(5.304,2.802)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.719)--(5.385,1.719)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_16_80.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.887)--(1.129,0.889)--(1.150,0.896)--(1.172,0.916)--(1.193,0.960)%
    --(1.214,1.041)--(1.235,1.157)--(1.256,1.285)--(1.277,1.378)--(1.298,1.396)%
    --(1.319,1.330)--(1.340,1.211)--(1.361,1.085)--(1.382,0.989)--(1.403,0.931)%
    --(1.424,0.902)--(1.446,0.891)--(1.467,0.887)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.887)--(2.015,0.889)--(2.036,0.897)%
    --(2.057,0.923)--(2.078,0.991)--(2.099,1.140)--(2.120,1.411)--(2.141,1.813)%
    --(2.162,2.294)--(2.183,2.738)--(2.200,2.967)--(2.243,2.967)--(2.247,2.948)%
    --(2.268,2.708)--(2.289,2.433)--(2.310,2.157)--(2.331,1.883)--(2.352,1.616)%
    --(2.373,1.375)--(2.394,1.181)--(2.415,1.044)--(2.436,0.960)--(2.457,0.917)%
    --(2.478,0.897)--(2.500,0.889)--(2.521,0.887)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.956)--(5.465,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.956)--(6.107,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.956)--(6.268,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.026)--(6.509,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.234)--(7.232,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.095)--(7.392,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.234)--(7.473,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.234)--(7.633,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.234)--(7.714,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.234)--(7.794,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.234)--(7.874,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,1.789)--(5.224,1.789)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,2.968)--(5.304,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.373)--(5.385,1.373)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_16_90.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,2.140)--(2.331,0.890)--(2.352,2.703)%
    --(2.354,2.967)--(2.447,2.967)--(2.457,1.587)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.956)--(5.465,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.956)--(6.107,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.956)--(6.268,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.026)--(6.509,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.234)--(7.232,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.095)--(7.392,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.234)--(7.473,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.234)--(7.633,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.234)--(7.714,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.234)--(7.794,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.234)--(7.874,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.095)--(5.304,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.956)--(7.151,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.956)--(7.312,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.026)--(7.473,1.026)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.095)--(7.633,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.095)--(7.714,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.095)--(7.794,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.095)--(7.874,1.095)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_1_10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.887)--(1.087,0.889)%
    --(1.108,0.896)--(1.129,0.913)--(1.150,0.949)--(1.172,1.018)--(1.193,1.131)%
    --(1.214,1.288)--(1.235,1.473)--(1.256,1.648)--(1.277,1.766)--(1.298,1.787)%
    --(1.319,1.707)--(1.340,1.550)--(1.361,1.364)--(1.382,1.191)--(1.403,1.059)%
    --(1.424,0.973)--(1.446,0.925)--(1.467,0.902)--(1.488,0.892)--(1.509,0.888)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.887)--(1.930,0.888)%
    --(1.951,0.893)--(1.973,0.905)--(1.994,0.934)--(2.015,0.993)--(2.036,1.104)%
    --(2.057,1.290)--(2.078,1.563)--(2.099,1.911)--(2.120,2.288)--(2.141,2.620)%
    --(2.162,2.823)--(2.183,2.838)--(2.204,2.661)--(2.225,2.342)--(2.247,1.963)%
    --(2.268,1.604)--(2.289,1.317)--(2.310,1.119)--(2.331,1.000)--(2.352,0.936)%
    --(2.373,0.906)--(2.394,0.893)--(2.415,0.888)--(2.436,0.887)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.956)--(5.465,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.956)--(6.107,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.956)--(6.268,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.026)--(6.509,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.234)--(7.232,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.095)--(7.392,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.234)--(7.473,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.234)--(7.633,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.234)--(7.714,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.234)--(7.794,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.234)--(7.874,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,1.928)--(5.224,1.928)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,2.829)--(5.304,2.829)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.373)--(5.385,1.373)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_1_20.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.888)%
    --(1.108,0.895)--(1.129,0.916)--(1.150,0.976)--(1.172,1.118)--(1.193,1.397)%
    --(1.214,1.854)--(1.235,2.460)--(1.252,2.967)--(1.330,2.967)--(1.340,2.720)%
    --(1.361,2.084)--(1.382,1.559)--(1.403,1.210)--(1.424,1.020)--(1.446,0.934)%
    --(1.467,0.901)--(1.488,0.890)--(1.509,0.887)--(1.530,0.886)--(1.551,0.886)%
    --(1.572,0.886)--(1.593,0.886)--(1.614,0.886)--(1.635,0.886)--(1.656,0.886)%
    --(1.677,0.886)--(1.699,0.886)--(1.720,0.886)--(1.741,0.886)--(1.762,0.886)%
    --(1.783,0.886)--(1.804,0.886)--(1.825,0.886)--(1.846,0.886)--(1.867,0.886)%
    --(1.888,0.886)--(1.909,0.886)--(1.930,0.886)--(1.951,0.886)--(1.973,0.887)%
    --(1.994,0.888)--(2.015,0.893)--(2.036,0.907)--(2.057,0.939)--(2.078,1.000)%
    --(2.099,1.099)--(2.120,1.234)--(2.141,1.380)--(2.162,1.496)--(2.183,1.542)%
    --(2.204,1.500)--(2.225,1.385)--(2.247,1.239)--(2.268,1.103)--(2.289,1.002)%
    --(2.310,0.940)--(2.331,0.908)--(2.352,0.894)--(2.373,0.888)--(2.394,0.887)%
    --(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$40$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.939)--(5.465,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.939)--(5.706,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.939)--(5.866,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.939)--(6.027,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.939)--(6.107,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.939)--(6.268,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,0.991)--(6.509,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.939)--(6.670,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.939)--(6.750,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.939)--(6.911,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.939)--(6.991,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.991)--(7.151,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.147)--(7.232,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.991)--(7.312,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.043)--(7.392,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.147)--(7.473,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.939)--(7.553,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.147)--(7.633,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.147)--(7.714,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.147)--(7.794,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.147)--(7.874,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.251)--(5.304,1.251)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.043)--(5.385,1.043)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_1_80.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.887)--(1.150,0.896)--(1.172,0.938)--(1.193,1.097)%
    --(1.214,1.538)--(1.235,2.425)--(1.244,2.967)--(1.338,2.967)--(1.340,2.902)%
    --(1.361,1.837)--(1.382,1.229)--(1.403,0.981)--(1.424,0.906)--(1.446,0.889)%
    --(1.467,0.886)--(1.488,0.886)--(1.509,0.886)--(1.530,0.886)--(1.551,0.886)%
    --(1.572,0.886)--(1.593,0.886)--(1.614,0.886)--(1.635,0.886)--(1.656,0.886)%
    --(1.677,0.886)--(1.699,0.886)--(1.720,0.886)--(1.741,0.886)--(1.762,0.886)%
    --(1.783,0.886)--(1.804,0.886)--(1.825,0.886)--(1.846,0.886)--(1.867,0.886)%
    --(1.888,0.886)--(1.909,0.886)--(1.930,0.886)--(1.951,0.886)--(1.973,0.886)%
    --(1.994,0.886)--(2.015,0.886)--(2.036,0.887)--(2.057,0.890)--(2.078,0.903)%
    --(2.099,0.938)--(2.120,1.013)--(2.141,1.130)--(2.162,1.252)--(2.183,1.319)%
    --(2.204,1.287)--(2.225,1.176)--(2.247,1.050)--(2.268,0.958)--(2.289,0.910)%
    --(2.310,0.892)--(2.331,0.887)--(2.352,0.886)--(2.373,0.886)--(2.394,0.886)%
    --(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.117)--(7.901,1.117);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.117)--(5.314,1.117);
\node[gp node right] at (5.058,1.117) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.348)--(7.901,1.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.348)--(5.314,1.348);
\node[gp node right] at (5.058,1.348) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.811)--(7.901,1.811);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.811)--(5.314,1.811);
\node[gp node right] at (5.058,1.811) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.042)--(7.901,2.042);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.042)--(5.314,2.042);
\node[gp node right] at (5.058,2.042) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.505)--(5.231,2.505);
\draw[gp path] (7.735,2.505)--(7.901,2.505);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.505)--(5.314,2.505);
\node[gp node right] at (5.058,2.505) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.736)--(5.231,2.736);
\draw[gp path] (7.735,2.736)--(7.901,2.736);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.736)--(5.314,2.736);
\node[gp node right] at (5.058,2.736) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$45$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.933)--(5.465,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.933)--(5.706,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.933)--(5.866,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.933)--(6.027,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.933)--(6.107,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.933)--(6.268,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,0.979)--(6.509,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.933)--(6.670,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.933)--(6.750,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.933)--(6.911,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.933)--(6.991,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.979)--(7.151,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.118)--(7.232,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.979)--(7.312,0.979)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.026)--(7.392,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.118)--(7.473,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.933)--(7.553,0.933)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.118)--(7.633,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.118)--(7.714,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.118)--(7.794,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.118)--(7.874,1.118)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.026)--(5.304,1.026)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,0.979)--(5.385,0.979)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_cifar10_1_90.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.887)--(1.087,0.889)%
    --(1.108,0.894)--(1.129,0.909)--(1.150,0.941)--(1.172,1.004)--(1.193,1.109)%
    --(1.214,1.258)--(1.235,1.436)--(1.256,1.606)--(1.277,1.720)--(1.298,1.741)%
    --(1.319,1.662)--(1.340,1.509)--(1.361,1.329)--(1.382,1.165)--(1.403,1.041)%
    --(1.424,0.962)--(1.446,0.919)--(1.467,0.899)--(1.488,0.890)--(1.509,0.887)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.887)%
    --(1.951,0.890)--(1.973,0.898)--(1.994,0.918)--(2.015,0.966)--(2.036,1.063)%
    --(2.057,1.235)--(2.078,1.505)--(2.099,1.868)--(2.120,2.282)--(2.141,2.665)%
    --(2.162,2.917)--(2.183,2.966)--(2.204,2.796)--(2.225,2.460)--(2.247,2.049)%
    --(2.268,1.657)--(2.289,1.344)--(2.310,1.130)--(2.331,1.003)--(2.352,0.936)%
    --(2.373,0.905)--(2.394,0.893)--(2.415,0.888)--(2.436,0.887)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.956)--(5.465,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.956)--(5.706,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.956)--(6.107,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.956)--(6.268,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.026)--(6.509,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.956)--(6.670,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.026)--(7.151,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.234)--(7.232,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.026)--(7.312,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.095)--(7.392,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.234)--(7.473,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.956)--(7.553,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.234)--(7.633,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.234)--(7.714,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.234)--(7.794,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.234)--(7.874,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,1.858)--(5.224,1.858)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,2.968)--(5.304,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.234)--(5.385,1.234)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.956)--(5.465,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_16_10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.892)--(3.387,2.967)%
    --(3.439,2.967)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.233)--(5.148,1.233);
\node[gp node right] at (4.892,1.233) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.620)--(5.148,2.620);
\node[gp node right] at (4.892,2.620) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$6$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.246,0.886)--(5.246,0.976);
\draw[gp path] (5.433,0.886)--(5.433,0.976);
\draw[gp path] (5.621,0.886)--(5.621,0.976);
\draw[gp path] (5.809,0.886)--(5.809,0.976);
\draw[gp path] (5.996,0.886)--(5.996,1.066);
\node[gp node center] at (5.996,0.609) {$66$};
\draw[gp path] (6.184,0.886)--(6.184,0.976);
\draw[gp path] (6.371,0.886)--(6.371,0.976);
\draw[gp path] (6.559,0.886)--(6.559,0.976);
\draw[gp path] (6.747,0.886)--(6.747,0.976);
\draw[gp path] (6.934,0.886)--(6.934,1.066);
\node[gp node center] at (6.934,0.609) {$132$};
\draw[gp path] (7.122,0.886)--(7.122,0.976);
\draw[gp path] (7.310,0.886)--(7.310,0.976);
\draw[gp path] (7.497,0.886)--(7.497,0.976);
\draw[gp path] (7.685,0.886)--(7.685,0.976);
\draw[gp path] (7.873,0.886)--(7.873,1.066);
\node[gp node center] at (7.873,0.609) {$198$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.234)--(5.740,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.234)--(5.826,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.581)--(5.911,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.581)--(6.167,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.928)--(6.252,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,2.274)--(6.337,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.928)--(6.423,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.928)--(6.593,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.234)--(6.679,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.234)--(6.849,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.234)--(6.934,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.234)--(7.105,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.234)--(7.190,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,2.274)--(7.276,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.234)--(7.361,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.234)--(7.446,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.968)--(7.531,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,2.274)--(7.617,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.968)--(7.702,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.928)--(7.787,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.234)--(7.873,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.314,0.886)--(5.400,0.886)--(5.400,1.234)--(5.314,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.399,0.886)--(5.485,0.886)--(5.485,1.234)--(5.399,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.484,0.886)--(5.571,0.886)--(5.571,1.234)--(5.484,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.570,0.886)--(5.656,0.886)--(5.656,1.234)--(5.570,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.996,0.886)--(6.082,0.886)--(6.082,1.234)--(5.996,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.234)--(6.252,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.581)--(6.423,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.234)--(6.593,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.928)--(6.679,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.850,0.886)--(6.850,1.234)--(6.764,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.928)--(6.849,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.581)--(6.934,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.020,0.886)--(7.106,0.886)--(7.106,1.234)--(7.020,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.581)--(7.105,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,2.274)--(7.190,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,1.234)--(7.276,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.581)--(7.361,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,2.621)--(7.446,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.621)--(7.531,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.581)--(7.617,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,1.928)--(7.702,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,2.621)--(7.787,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.581)--(7.873,1.581)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_16_20.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.941)--(1.045,0.959)--(1.066,0.980)--(1.087,1.004)%
    --(1.108,1.032)--(1.129,1.062)--(1.150,1.093)--(1.172,1.124)--(1.193,1.154)%
    --(1.214,1.181)--(1.235,1.203)--(1.256,1.219)--(1.277,1.228)--(1.298,1.230)%
    --(1.319,1.224)--(1.340,1.210)--(1.361,1.190)--(1.382,1.165)--(1.403,1.136)%
    --(1.424,1.105)--(1.446,1.074)--(1.467,1.043)--(1.488,1.015)--(1.509,0.989)%
    --(1.530,0.967)--(1.551,0.948)--(1.572,0.932)--(1.593,0.920)--(1.614,0.910)%
    --(1.635,0.903)--(1.656,0.897)--(1.677,0.894)--(1.699,0.891)--(1.720,0.889)%
    --(1.741,0.888)--(1.762,0.887)--(1.783,0.887)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.887)--(2.879,0.887)%
    --(2.900,0.888)--(2.921,0.889)--(2.942,0.891)--(2.963,0.894)--(2.984,0.899)%
    --(3.005,0.906)--(3.026,0.917)--(3.048,0.931)--(3.069,0.950)--(3.090,0.977)%
    --(3.111,1.010)--(3.132,1.053)--(3.153,1.105)--(3.174,1.167)--(3.195,1.238)%
    --(3.216,1.317)--(3.237,1.403)--(3.258,1.491)--(3.279,1.580)--(3.301,1.663)%
    --(3.322,1.736)--(3.343,1.796)--(3.364,1.839)--(3.385,1.861)--(3.406,1.861)%
    --(3.427,1.839)--(3.448,1.797)--(3.469,1.738)--(3.490,1.664)--(3.511,1.581)%
    --(3.532,1.493)--(3.553,1.405)--(3.575,1.319)--(3.596,1.239)--(3.617,1.168)%
    --(3.638,1.106)--(3.659,1.054)--(3.680,1.011)--(3.701,0.977)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.183)--(7.901,1.183);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.183)--(5.314,1.183);
\node[gp node right] at (5.058,1.183) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.481)--(7.901,1.481);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.481)--(5.314,1.481);
\node[gp node right] at (5.058,1.481) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.778)--(7.901,1.778);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.778)--(5.314,1.778);
\node[gp node right] at (5.058,1.778) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.075)--(7.901,2.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.075)--(5.314,2.075);
\node[gp node right] at (5.058,2.075) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.372)--(5.231,2.372);
\draw[gp path] (7.735,2.372)--(7.901,2.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.372)--(5.314,2.372);
\node[gp node right] at (5.058,2.372) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.670)--(5.231,2.670);
\draw[gp path] (7.735,2.670)--(7.901,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.670)--(5.314,2.670);
\node[gp node right] at (5.058,2.670) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$14$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.036)--(5.866,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,1.036)--(5.947,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.184)--(6.027,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.184)--(6.268,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.333)--(6.348,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.482)--(6.429,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.333)--(6.509,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.333)--(6.670,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.036)--(6.750,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,1.036)--(6.911,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.036)--(6.991,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.036)--(7.151,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.036)--(7.232,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.482)--(7.312,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.036)--(7.392,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.036)--(7.473,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.779)--(7.553,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.482)--(7.633,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.779)--(7.714,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.333)--(7.794,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.036)--(7.874,1.036)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.819)--(5.224,2.819)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.184)--(5.385,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.626,0.886)--(5.707,0.886)--(5.707,1.184)--(5.626,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,1.036)--(5.947,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.036)--(6.509,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.036)--(6.670,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.036)--(6.750,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.830,0.886)--(6.912,0.886)--(6.912,1.036)--(6.830,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.071,0.886)--(7.152,0.886)--(7.152,1.333)--(7.071,1.333)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.333)--(7.151,1.333)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.184)--(7.312,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.333)--(7.392,1.333)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.184)--(7.553,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.482)--(7.714,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,2.373)--(7.794,2.373)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.036)--(7.874,1.036)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_16_80.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.964)--(1.045,0.986)--(1.066,1.012)--(1.087,1.040)%
    --(1.108,1.072)--(1.129,1.106)--(1.150,1.140)--(1.172,1.174)--(1.193,1.206)%
    --(1.214,1.234)--(1.235,1.257)--(1.256,1.274)--(1.277,1.284)--(1.298,1.285)%
    --(1.319,1.279)--(1.340,1.265)--(1.361,1.244)--(1.382,1.218)--(1.403,1.187)%
    --(1.424,1.154)--(1.446,1.119)--(1.467,1.085)--(1.488,1.053)--(1.509,1.023)%
    --(1.530,0.996)--(1.551,0.973)--(1.572,0.953)--(1.593,0.937)--(1.614,0.924)%
    --(1.635,0.913)--(1.656,0.905)--(1.677,0.900)--(1.699,0.895)--(1.720,0.892)%
    --(1.741,0.890)--(1.762,0.889)--(1.783,0.888)--(1.804,0.887)--(1.825,0.887)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.887)--(2.837,0.887)--(2.858,0.887)--(2.879,0.888)%
    --(2.900,0.890)--(2.921,0.892)--(2.942,0.895)--(2.963,0.900)--(2.984,0.907)%
    --(3.005,0.917)--(3.026,0.930)--(3.048,0.947)--(3.069,0.970)--(3.090,0.998)%
    --(3.111,1.034)--(3.132,1.077)--(3.153,1.127)--(3.174,1.184)--(3.195,1.248)%
    --(3.216,1.317)--(3.237,1.389)--(3.258,1.462)--(3.279,1.531)--(3.301,1.595)%
    --(3.322,1.649)--(3.343,1.692)--(3.364,1.720)--(3.385,1.731)--(3.406,1.726)%
    --(3.427,1.705)--(3.448,1.668)--(3.469,1.618)--(3.490,1.557)--(3.511,1.490)%
    --(3.532,1.418)--(3.553,1.346)--(3.575,1.275)--(3.596,1.209)--(3.617,1.149)%
    --(3.638,1.095)--(3.659,1.050)--(3.680,1.011)--(3.701,0.980)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$14$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$16$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.017)--(5.866,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,1.017)--(5.947,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.147)--(6.027,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.147)--(6.268,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.277)--(6.348,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.407)--(6.429,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.277)--(6.509,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.277)--(6.670,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.017)--(6.750,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,1.017)--(6.911,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.017)--(6.991,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.017)--(7.151,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.017)--(7.232,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.407)--(7.312,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.017)--(7.392,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.017)--(7.473,1.017)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.667)--(7.553,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.407)--(7.633,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.667)--(7.714,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.277)--(7.794,1.277)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.017)--(7.874,1.017)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.017)--(5.304,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.147)--(5.385,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.545,0.886)--(5.627,0.886)--(5.627,1.017)--(5.545,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.017)--(5.706,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.017)--(6.027,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.017)--(6.268,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.017)--(6.348,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.017)--(6.429,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.017)--(6.670,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.017)--(6.750,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.830,0.886)--(6.912,0.886)--(6.912,1.017)--(6.830,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,1.017)--(6.911,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.147)--(6.991,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.071,0.886)--(7.152,0.886)--(7.152,1.017)--(7.071,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.407)--(7.151,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.017)--(7.232,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.017)--(7.392,1.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.277)--(7.553,1.277)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.147)--(7.714,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.797)--(7.794,1.797)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_16_90.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,1.073)--(3.392,2.967)%
    --(3.444,2.967)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.146)--(5.148,1.146);
\node[gp node right] at (4.892,1.146) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.406)--(5.148,1.406);
\node[gp node right] at (4.892,1.406) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.666)--(5.148,1.666);
\node[gp node right] at (4.892,1.666) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.187)--(5.148,2.187);
\node[gp node right] at (4.892,2.187) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.447)--(5.148,2.447);
\node[gp node right] at (4.892,2.447) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.707)--(5.148,2.707);
\node[gp node right] at (4.892,2.707) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$8$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.246,0.886)--(5.246,0.976);
\draw[gp path] (5.433,0.886)--(5.433,0.976);
\draw[gp path] (5.621,0.886)--(5.621,0.976);
\draw[gp path] (5.809,0.886)--(5.809,0.976);
\draw[gp path] (5.996,0.886)--(5.996,1.066);
\node[gp node center] at (5.996,0.609) {$66$};
\draw[gp path] (6.184,0.886)--(6.184,0.976);
\draw[gp path] (6.371,0.886)--(6.371,0.976);
\draw[gp path] (6.559,0.886)--(6.559,0.976);
\draw[gp path] (6.747,0.886)--(6.747,0.976);
\draw[gp path] (6.934,0.886)--(6.934,1.066);
\node[gp node center] at (6.934,0.609) {$132$};
\draw[gp path] (7.122,0.886)--(7.122,0.976);
\draw[gp path] (7.310,0.886)--(7.310,0.976);
\draw[gp path] (7.497,0.886)--(7.497,0.976);
\draw[gp path] (7.685,0.886)--(7.685,0.976);
\draw[gp path] (7.873,0.886)--(7.873,1.066);
\node[gp node center] at (7.873,0.609) {$198$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.147)--(5.740,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.147)--(5.826,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.407)--(5.911,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.407)--(6.167,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.667)--(6.252,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,1.928)--(6.337,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.667)--(6.423,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.667)--(6.593,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.147)--(6.679,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.147)--(6.849,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.147)--(6.934,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.147)--(7.105,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.147)--(7.190,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,1.928)--(7.276,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.147)--(7.361,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.147)--(7.446,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.448)--(7.531,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.928)--(7.617,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.448)--(7.702,2.448)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.667)--(7.787,1.667)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.147)--(7.873,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.655,0.886)--(5.741,0.886)--(5.741,1.147)--(5.655,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.996,0.886)--(6.082,0.886)--(6.082,1.147)--(5.996,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.407)--(6.167,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,1.407)--(6.337,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.147)--(6.593,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.667)--(6.679,1.667)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.850,0.886)--(6.850,1.147)--(6.764,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.020,0.886)--(7.106,0.886)--(7.106,1.407)--(7.020,1.407)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.928)--(7.105,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,2.188)--(7.276,2.188)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.147)--(7.361,1.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.928)--(7.446,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,1.667)--(7.531,1.667)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.928)--(7.617,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.968)--(7.702,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.928)--(7.787,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.928)--(7.873,1.928)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_1_10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.887)--(1.129,0.889)--(1.150,0.894)--(1.172,0.903)--(1.193,0.918)%
    --(1.214,0.939)--(1.235,0.965)--(1.256,0.989)--(1.277,1.005)--(1.298,1.008)%
    --(1.319,0.997)--(1.340,0.975)--(1.361,0.949)--(1.382,0.926)--(1.403,0.908)%
    --(1.424,0.897)--(1.446,0.891)--(1.467,0.888)--(1.488,0.887)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.887)--(3.090,0.890)%
    --(3.111,0.899)--(3.132,0.923)--(3.153,0.979)--(3.174,1.093)--(3.195,1.300)%
    --(3.216,1.626)--(3.237,2.074)--(3.258,2.599)--(3.273,2.967)--(3.368,2.967)%
    --(3.385,2.577)--(3.406,2.066)--(3.427,1.632)--(3.448,1.314)--(3.469,1.109)%
    --(3.490,0.992)--(3.511,0.932)--(3.532,0.904)--(3.553,0.893)--(3.575,0.888)%
    --(3.596,0.887)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.117)--(7.901,1.117);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.117)--(5.148,1.117);
\node[gp node right] at (4.892,1.117) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.348)--(7.901,1.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.348)--(5.148,1.348);
\node[gp node right] at (4.892,1.348) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.811)--(7.901,1.811);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.811)--(5.148,1.811);
\node[gp node right] at (4.892,1.811) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.042)--(7.901,2.042);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.042)--(5.148,2.042);
\node[gp node right] at (4.892,2.042) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.505)--(5.231,2.505);
\draw[gp path] (7.735,2.505)--(7.901,2.505);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.505)--(5.148,2.505);
\node[gp node right] at (4.892,2.505) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.736)--(5.231,2.736);
\draw[gp path] (7.735,2.736)--(7.901,2.736);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.736)--(5.148,2.736);
\node[gp node right] at (4.892,2.736) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$9$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.246,0.886)--(5.246,0.976);
\draw[gp path] (5.433,0.886)--(5.433,0.976);
\draw[gp path] (5.621,0.886)--(5.621,0.976);
\draw[gp path] (5.809,0.886)--(5.809,0.976);
\draw[gp path] (5.996,0.886)--(5.996,1.066);
\node[gp node center] at (5.996,0.609) {$66$};
\draw[gp path] (6.184,0.886)--(6.184,0.976);
\draw[gp path] (6.371,0.886)--(6.371,0.976);
\draw[gp path] (6.559,0.886)--(6.559,0.976);
\draw[gp path] (6.747,0.886)--(6.747,0.976);
\draw[gp path] (6.934,0.886)--(6.934,1.066);
\node[gp node center] at (6.934,0.609) {$132$};
\draw[gp path] (7.122,0.886)--(7.122,0.976);
\draw[gp path] (7.310,0.886)--(7.310,0.976);
\draw[gp path] (7.497,0.886)--(7.497,0.976);
\draw[gp path] (7.685,0.886)--(7.685,0.976);
\draw[gp path] (7.873,0.886)--(7.873,1.066);
\node[gp node center] at (7.873,0.609) {$198$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.118)--(5.740,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.118)--(5.826,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.349)--(5.911,1.349)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.349)--(6.167,1.349)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.581)--(6.252,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,1.812)--(6.337,1.812)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.581)--(6.423,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.581)--(6.593,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.118)--(6.679,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.118)--(6.849,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.118)--(6.934,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.118)--(7.105,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.118)--(7.190,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,1.812)--(7.276,1.812)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.118)--(7.361,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.118)--(7.446,1.118)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.274)--(7.531,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.812)--(7.617,1.812)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.274)--(7.702,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.581)--(7.787,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.118)--(7.873,1.118)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.058,0.886)--(5.144,0.886)--(5.144,1.349)--(5.058,1.349)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.229,0.886)--(5.315,0.886)--(5.315,2.506)--(5.229,2.506)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.314,0.886)--(5.400,0.886)--(5.400,2.968)--(5.314,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.399,0.886)--(5.485,0.886)--(5.485,2.737)--(5.399,2.737)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.484,0.886)--(5.571,0.886)--(5.571,1.812)--(5.484,1.812)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.570,0.886)--(5.656,0.886)--(5.656,1.349)--(5.570,1.349)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.655,0.886)--(5.741,0.886)--(5.741,1.812)--(5.655,1.812)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.349)--(5.740,1.349)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.118)--(5.826,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.996,0.886)--(6.082,0.886)--(6.082,1.118)--(5.996,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.118)--(6.423,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.118)--(6.679,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.349)--(6.849,1.349)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.118)--(6.934,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,1.118)--(7.276,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,1.118)--(7.531,1.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.349)--(7.617,1.349)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,1.118)--(7.702,1.118)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_1_20.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:09 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,1.030)--(1.045,1.068)--(1.066,1.112)--(1.087,1.161)%
    --(1.108,1.215)--(1.129,1.272)--(1.150,1.329)--(1.172,1.386)--(1.193,1.439)%
    --(1.214,1.486)--(1.235,1.524)--(1.256,1.552)--(1.277,1.568)--(1.298,1.570)%
    --(1.319,1.560)--(1.340,1.537)--(1.361,1.502)--(1.382,1.459)--(1.403,1.408)%
    --(1.424,1.352)--(1.446,1.295)--(1.467,1.237)--(1.488,1.182)--(1.509,1.131)%
    --(1.530,1.085)--(1.551,1.044)--(1.572,1.009)--(1.593,0.981)--(1.614,0.957)%
    --(1.635,0.938)--(1.656,0.924)--(1.677,0.913)--(1.699,0.905)--(1.720,0.899)%
    --(1.741,0.894)--(1.762,0.892)--(1.783,0.890)--(1.804,0.888)--(1.825,0.887)%
    --(1.846,0.887)--(1.867,0.887)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.887)--(2.752,0.887)--(2.774,0.887)%
    --(2.795,0.888)--(2.816,0.889)--(2.837,0.891)--(2.858,0.894)--(2.879,0.898)%
    --(2.900,0.903)--(2.921,0.910)--(2.942,0.919)--(2.963,0.931)--(2.984,0.947)%
    --(3.005,0.966)--(3.026,0.990)--(3.048,1.017)--(3.069,1.050)--(3.090,1.086)%
    --(3.111,1.126)--(3.132,1.168)--(3.153,1.212)--(3.174,1.255)--(3.195,1.297)%
    --(3.216,1.335)--(3.237,1.366)--(3.258,1.391)--(3.279,1.407)--(3.301,1.414)%
    --(3.322,1.411)--(3.343,1.398)--(3.364,1.376)--(3.385,1.347)--(3.406,1.311)%
    --(3.427,1.271)--(3.448,1.228)--(3.469,1.185)--(3.490,1.142)--(3.511,1.101)%
    --(3.532,1.064)--(3.553,1.030)--(3.575,1.001)--(3.596,0.976)--(3.617,0.955)%
    --(3.638,0.938)--(3.659,0.924)--(3.680,0.914)--(3.701,0.906)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,0.956)--(5.947,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.026)--(6.027,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.026)--(6.268,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.095)--(6.348,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.164)--(6.429,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.095)--(6.509,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.095)--(6.670,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.956)--(7.151,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,0.956)--(7.232,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.164)--(7.312,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,0.956)--(7.392,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.303)--(7.553,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.164)--(7.633,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.303)--(7.714,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.095)--(7.794,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,0.956)--(7.874,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.829)--(5.224,2.829)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.026)--(5.385,1.026)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,1.373)--(5.465,1.373)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.545,0.886)--(5.627,0.886)--(5.627,1.234)--(5.545,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.026)--(5.706,1.026)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.786,0.886)--(5.867,0.886)--(5.867,0.956)--(5.786,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,1.026)--(5.947,1.026)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.956)--(6.027,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,0.956)--(7.794,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_1_80.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,1.026)--(1.045,1.063)--(1.066,1.105)--(1.087,1.153)%
    --(1.108,1.204)--(1.129,1.258)--(1.150,1.313)--(1.172,1.367)--(1.193,1.418)%
    --(1.214,1.462)--(1.235,1.499)--(1.256,1.525)--(1.277,1.540)--(1.298,1.542)%
    --(1.319,1.532)--(1.340,1.510)--(1.361,1.478)--(1.382,1.436)--(1.403,1.388)%
    --(1.424,1.335)--(1.446,1.280)--(1.467,1.225)--(1.488,1.173)--(1.509,1.124)%
    --(1.530,1.079)--(1.551,1.040)--(1.572,1.007)--(1.593,0.979)--(1.614,0.956)%
    --(1.635,0.937)--(1.656,0.923)--(1.677,0.913)--(1.699,0.904)--(1.720,0.899)%
    --(1.741,0.894)--(1.762,0.892)--(1.783,0.890)--(1.804,0.888)--(1.825,0.887)%
    --(1.846,0.887)--(1.867,0.887)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.887)--(2.752,0.887)--(2.774,0.888)%
    --(2.795,0.888)--(2.816,0.890)--(2.837,0.892)--(2.858,0.895)--(2.879,0.898)%
    --(2.900,0.904)--(2.921,0.911)--(2.942,0.921)--(2.963,0.934)--(2.984,0.950)%
    --(3.005,0.970)--(3.026,0.995)--(3.048,1.023)--(3.069,1.057)--(3.090,1.094)%
    --(3.111,1.135)--(3.132,1.178)--(3.153,1.223)--(3.174,1.267)--(3.195,1.309)%
    --(3.216,1.348)--(3.237,1.381)--(3.258,1.406)--(3.279,1.424)--(3.301,1.431)%
    --(3.322,1.429)--(3.343,1.417)--(3.364,1.396)--(3.385,1.367)--(3.406,1.331)%
    --(3.427,1.291)--(3.448,1.248)--(3.469,1.203)--(3.490,1.159)--(3.511,1.117)%
    --(3.532,1.078)--(3.553,1.043)--(3.575,1.012)--(3.596,0.985)--(3.617,0.963)%
    --(3.638,0.944)--(3.659,0.929)--(3.680,0.918)--(3.701,0.909)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.233)--(5.314,1.233);
\node[gp node right] at (5.058,1.233) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.580)--(5.314,1.580);
\node[gp node right] at (5.058,1.580) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.273)--(5.314,2.273);
\node[gp node right] at (5.058,2.273) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.620)--(5.314,2.620);
\node[gp node right] at (5.058,2.620) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$30$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.956)--(5.866,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,0.956)--(5.947,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.026)--(6.027,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.026)--(6.268,1.026)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.095)--(6.348,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.164)--(6.429,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.095)--(6.509,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.095)--(6.670,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.956)--(6.911,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.956)--(7.151,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,0.956)--(7.232,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.164)--(7.312,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,0.956)--(7.392,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,0.956)--(7.473,0.956)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.303)--(7.553,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.164)--(7.633,1.164)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.303)--(7.714,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.095)--(7.794,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,0.956)--(7.874,0.956)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.760)--(5.224,2.760)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,0.956)--(5.385,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,1.442)--(5.465,1.442)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.545,0.886)--(5.627,0.886)--(5.627,1.095)--(5.545,1.095)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.626,0.886)--(5.707,0.886)--(5.707,1.026)--(5.626,1.026)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.026)--(5.706,1.026)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.786,0.886)--(5.867,0.886)--(5.867,0.956)--(5.786,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.956)--(6.750,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.956)--(6.991,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.956)--(7.151,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,0.956)--(7.232,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.956)--(7.312,0.956)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,0.956)--(7.794,0.956)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/bleeding-experiments2_fashion-mnist_1_90.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.888)--(1.193,0.892)%
    --(1.214,0.903)--(1.235,0.922)--(1.256,0.947)--(1.277,0.966)--(1.298,0.970)%
    --(1.319,0.956)--(1.340,0.932)--(1.361,0.910)--(1.382,0.896)--(1.403,0.889)%
    --(1.424,0.887)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.887)--(3.153,0.893)--(3.174,0.912)--(3.195,0.974)%
    --(3.216,1.129)--(3.237,1.454)--(3.258,2.013)--(3.279,2.784)--(3.283,2.967)%
    --(3.389,2.967)--(3.406,2.361)--(3.427,1.724)--(3.448,1.297)--(3.469,1.058)%
    --(3.490,0.946)--(3.511,0.903)--(3.532,0.890)--(3.553,0.887)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.183)--(7.901,1.183);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.183)--(5.314,1.183);
\node[gp node right] at (5.058,1.183) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.481)--(7.901,1.481);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.481)--(5.314,1.481);
\node[gp node right] at (5.058,1.481) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.778)--(7.901,1.778);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.778)--(5.314,1.778);
\node[gp node right] at (5.058,1.778) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.075)--(7.901,2.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.075)--(5.314,2.075);
\node[gp node right] at (5.058,2.075) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.372)--(5.231,2.372);
\draw[gp path] (7.735,2.372)--(7.901,2.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.372)--(5.314,2.372);
\node[gp node right] at (5.058,2.372) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.670)--(5.231,2.670);
\draw[gp path] (7.735,2.670)--(7.901,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.670)--(5.314,2.670);
\node[gp node right] at (5.058,2.670) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$14$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.036)--(5.866,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,1.036)--(5.947,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.184)--(6.027,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.184)--(6.268,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.333)--(6.348,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.482)--(6.429,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.333)--(6.509,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.333)--(6.670,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.036)--(6.750,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,1.036)--(6.911,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.036)--(6.991,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.036)--(7.151,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.036)--(7.232,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.482)--(7.312,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.036)--(7.392,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.036)--(7.473,1.036)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.779)--(7.553,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.482)--(7.633,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.779)--(7.714,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.333)--(7.794,1.333)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.036)--(7.874,1.036)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,1.036)--(5.224,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.184)--(5.304,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.184)--(5.385,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,2.819)--(5.465,2.819)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.545,0.886)--(5.627,0.886)--(5.627,1.184)--(5.545,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.626,0.886)--(5.707,0.886)--(5.707,1.184)--(5.626,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.333)--(5.706,1.333)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.786,0.886)--(5.867,0.886)--(5.867,1.630)--(5.786,1.630)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.036)--(5.866,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,1.184)--(6.107,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.036)--(6.348,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.589,0.886)--(6.671,0.886)--(6.671,1.036)--(6.589,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.036)--(6.750,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.184)--(7.151,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.184)--(7.232,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.036)--(7.312,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.184)--(7.473,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.036)--(7.553,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.036)--(7.633,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.036)--(7.714,1.036)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.333)--(7.794,1.333)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.036)--(7.874,1.036)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/geq-zero-prob-b.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.000,4.200);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.50}
\draw[gp path] (2.828,2.670)--(3.050,2.755);
\draw[gp path] (3.433,2.706)--(3.050,2.755);
\draw[gp path] (3.212,2.621)--(3.433,2.706);
\draw[gp path] (3.817,2.657)--(3.433,2.706);
\draw[gp path] (2.607,2.586)--(2.828,2.670);
\draw[gp path] (3.212,2.621)--(2.828,2.670);
\draw[gp path] (3.595,2.572)--(3.817,2.657);
\draw[gp path] (4.199,2.608)--(3.817,2.657);
\draw[gp path] (2.990,2.536)--(3.212,2.621);
\draw[gp path] (3.595,2.572)--(3.212,2.621);
\draw[gp path] (3.979,2.523)--(4.199,2.608);
\draw[gp path] (4.583,2.559)--(4.199,2.608);
\draw[gp path] (2.385,2.501)--(2.607,2.586);
\draw[gp path] (2.990,2.536)--(2.607,2.586);
\draw[gp path] (3.374,2.487)--(3.595,2.572);
\draw[gp path] (3.979,2.523)--(3.595,2.572);
\draw[gp path] (4.361,2.474)--(4.583,2.559);
\draw[gp path] (4.966,2.510)--(4.583,2.559);
\draw[gp path] (2.769,2.452)--(2.990,2.536);
\draw[gp path] (3.374,2.487)--(2.990,2.536);
\draw[gp path] (3.757,2.438)--(3.979,2.523);
\draw[gp path] (4.361,2.474)--(3.979,2.523);
\draw[gp path] (4.745,2.425)--(4.966,2.510);
\draw[gp path] (5.350,2.461)--(4.966,2.510);
\draw[gp path] (2.164,2.416)--(2.385,2.501);
\draw[gp path] (2.769,2.452)--(2.385,2.501);
\draw[gp path] (3.152,2.403)--(3.374,2.487);
\draw[gp path] (3.757,2.438)--(3.374,2.487);
\draw[gp path] (4.140,2.389)--(4.361,2.474);
\draw[gp path] (4.745,2.425)--(4.361,2.474);
\draw[gp path] (5.128,2.376)--(5.350,2.461);
\draw[gp path] (5.733,2.412)--(5.350,2.461);
\draw[gp path] (2.547,2.367)--(2.769,2.452);
\draw[gp path] (3.152,2.403)--(2.769,2.452);
\draw[gp path] (3.536,2.354)--(3.757,2.438);
\draw[gp path] (4.140,2.389)--(3.757,2.438);
\draw[gp path] (4.523,2.340)--(4.745,2.425);
\draw[gp path] (5.128,2.376)--(4.745,2.425);
\draw[gp path] (1.942,2.331)--(2.164,2.416);
\draw[gp path] (2.547,2.367)--(2.164,2.416);
\draw[gp path] (5.512,2.327)--(5.733,2.412);
\draw[gp path] (6.117,2.363)--(5.733,2.412);
\draw[gp path] (2.931,2.318)--(3.152,2.403);
\draw[gp path] (3.536,2.354)--(3.152,2.403);
\draw[gp path] (3.919,2.304)--(4.140,2.389);
\draw[gp path] (4.523,2.340)--(4.140,2.389);
\draw[gp path] (4.907,2.291)--(5.128,2.376);
\draw[gp path] (5.512,2.327)--(5.128,2.376);
\draw[gp path] (2.326,2.282)--(2.547,2.367);
\draw[gp path] (2.931,2.318)--(2.547,2.367);
\draw[gp path] (5.896,2.278)--(6.117,2.363);
\draw[gp path] (6.501,2.314)--(6.117,2.363);
\draw[gp path] (3.314,2.269)--(3.536,2.354);
\draw[gp path] (3.919,2.304)--(3.536,2.354);
\draw[gp path] (4.302,2.255)--(4.523,2.340);
\draw[gp path] (4.907,2.291)--(4.523,2.340);
\draw[gp path] (1.721,2.246)--(1.942,2.331);
\draw[gp path] (2.326,2.282)--(1.942,2.331);
\draw[gp path] (5.291,2.242)--(5.512,2.327);
\draw[gp path] (5.896,2.278)--(5.512,2.327);
\draw[gp path] (2.709,2.234)--(2.931,2.318);
\draw[gp path] (3.314,2.269)--(2.931,2.318);
\draw[gp path] (6.279,2.230)--(6.501,2.314);
\draw[gp path] (3.698,2.221)--(3.919,2.304);
\draw[gp path] (4.302,2.255)--(3.919,2.304);
\draw[gp path] (4.686,2.207)--(4.907,2.291);
\draw[gp path] (5.291,2.242)--(4.907,2.291);
\draw[gp path] (2.104,2.198)--(2.326,2.282);
\draw[gp path] (2.709,2.234)--(2.326,2.282);
\draw[gp path] (5.674,2.194)--(5.896,2.278);
\draw[gp path] (6.279,2.230)--(5.896,2.278);
\draw[gp path] (3.093,2.185)--(3.314,2.269);
\draw[gp path] (3.698,2.221)--(3.314,2.269);
\draw[gp path] (4.081,2.172)--(4.302,2.255);
\draw[gp path] (4.686,2.207)--(4.302,2.255);
\draw[gp path] (1.499,2.162)--(1.721,2.246);
\draw[gp path] (2.104,2.198)--(1.721,2.246);
\draw[gp path] (5.069,2.158)--(5.291,2.242);
\draw[gp path] (5.674,2.194)--(5.291,2.242);
\draw[gp path] (2.488,2.149)--(2.709,2.234);
\draw[gp path] (3.093,2.185)--(2.709,2.234);
\draw[gp path] (6.058,2.145)--(6.279,2.230);
\draw[gp path] (3.477,2.136)--(3.698,2.221);
\draw[gp path] (4.081,2.172)--(3.698,2.221);
\draw[gp path] (4.464,2.122)--(4.686,2.207);
\draw[gp path] (5.069,2.158)--(4.686,2.207);
\draw[gp path] (1.883,2.113)--(2.104,2.198);
\draw[gp path] (2.488,2.149)--(2.104,2.198);
\draw[gp path] (5.453,2.109)--(5.674,2.194);
\draw[gp path] (6.058,2.145)--(5.674,2.194);
\draw[gp path] (2.872,2.100)--(3.093,2.185);
\draw[gp path] (3.477,2.136)--(3.093,2.185);
\draw[gp path] (3.860,2.087)--(4.081,2.172);
\draw[gp path] (4.464,2.122)--(4.081,2.172);
\draw[gp path] (1.883,2.113)--(1.499,2.162);
\draw[gp path] (4.848,2.073)--(5.069,2.158);
\draw[gp path] (5.453,2.109)--(5.069,2.158);
\draw[gp path] (2.267,2.064)--(2.488,2.149);
\draw[gp path] (2.872,2.100)--(2.488,2.149);
\draw[gp path] (5.836,2.060)--(6.058,2.145);
\draw[gp path] (3.255,2.051)--(3.477,2.136);
\draw[gp path] (3.860,2.087)--(3.477,2.136);
\draw[gp path] (4.243,2.038)--(4.464,2.122);
\draw[gp path] (4.848,2.073)--(4.464,2.122);
\draw[gp path] (2.267,2.064)--(1.883,2.113);
\draw[gp path] (5.231,2.024)--(5.453,2.109);
\draw[gp path] (5.836,2.060)--(5.453,2.109);
\draw[gp path] (2.650,2.015)--(2.872,2.100);
\draw[gp path] (3.255,2.051)--(2.872,2.100);
\draw[gp path] (3.639,2.002)--(3.860,2.087);
\draw[gp path] (4.243,2.038)--(3.860,2.087);
\draw[gp path] (4.626,1.989)--(4.848,2.073);
\draw[gp path] (5.231,2.024)--(4.848,2.073);
\draw[gp path] (2.650,2.015)--(2.267,2.064);
\draw[gp path] (5.615,1.975)--(5.836,2.060);
\draw[gp path] (3.034,1.966)--(3.255,2.051);
\draw[gp path] (3.639,2.002)--(3.255,2.051);
\draw[gp path] (4.021,1.953)--(4.243,2.038);
\draw[gp path] (4.626,1.989)--(4.243,2.038);
\draw[gp path] (5.010,1.940)--(5.231,2.024);
\draw[gp path] (5.615,1.975)--(5.231,2.024);
\draw[gp path] (3.034,1.966)--(2.650,2.015);
\draw[gp path] (3.417,1.917)--(3.639,2.002);
\draw[gp path] (4.021,1.953)--(3.639,2.002);
\draw[gp path] (4.405,1.904)--(4.626,1.989);
\draw[gp path] (5.010,1.940)--(4.626,1.989);
\draw[gp path] (5.393,1.890)--(5.615,1.975);
\draw[gp path] (3.417,1.917)--(3.034,1.966);
\draw[gp path] (3.801,1.868)--(4.021,1.953);
\draw[gp path] (4.405,1.904)--(4.021,1.953);
\draw[gp path] (4.788,1.855)--(5.010,1.940);
\draw[gp path] (5.393,1.890)--(5.010,1.940);
\draw[gp path] (3.801,1.868)--(3.417,1.917);
\draw[gp path] (4.183,1.819)--(4.405,1.904);
\draw[gp path] (4.788,1.855)--(4.405,1.904);
\draw[gp path] (5.172,1.806)--(5.393,1.890);
\draw[gp path] (4.183,1.819)--(3.801,1.868);
\draw[gp path] (4.567,1.770)--(4.788,1.855);
\draw[gp path] (5.172,1.806)--(4.788,1.855);
\draw[gp path] (4.567,1.770)--(4.183,1.819);
\draw[gp path] (4.950,1.721)--(5.172,1.806);
\draw[gp path] (4.950,1.721)--(4.567,1.770);
\gpfill{rgb color={0.577,0.037,0.866}} (3.050,2.755)--(2.828,2.670)--(3.212,2.621)--(3.433,2.706)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.433,2.706)--(3.212,2.621)--(3.595,2.572)--(3.817,2.657)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.817,2.657)--(3.595,2.572)--(3.979,2.523)--(4.199,2.608)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.199,2.608)--(3.979,2.523)--(4.361,2.474)--(4.583,2.559)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.583,2.559)--(4.361,2.474)--(4.745,2.425)--(4.966,2.510)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.966,2.510)--(4.745,2.425)--(5.128,2.376)--(5.350,2.461)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.350,2.461)--(5.128,2.376)--(5.512,2.327)--(5.733,2.412)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.733,2.412)--(5.512,2.327)--(5.896,2.278)--(6.117,2.363)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (6.117,2.363)--(5.896,2.278)--(6.279,2.230)--(6.501,2.314)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.828,2.670)--(2.607,2.586)--(2.990,2.536)--(3.212,2.621)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.212,2.621)--(2.990,2.536)--(3.374,2.487)--(3.595,2.572)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.595,2.572)--(3.374,2.487)--(3.757,2.438)--(3.979,2.523)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.979,2.523)--(3.757,2.438)--(4.140,2.389)--(4.361,2.474)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.361,2.474)--(4.140,2.389)--(4.523,2.340)--(4.745,2.425)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.745,2.425)--(4.523,2.340)--(4.907,2.291)--(5.128,2.376)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.128,2.376)--(4.907,2.291)--(5.291,2.242)--(5.512,2.327)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.512,2.327)--(5.291,2.242)--(5.674,2.194)--(5.896,2.278)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.896,2.278)--(5.674,2.194)--(6.058,2.145)--(6.279,2.230)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.607,2.586)--(2.385,2.501)--(2.769,2.452)--(2.990,2.536)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.990,2.536)--(2.769,2.452)--(3.152,2.403)--(3.374,2.487)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.374,2.487)--(3.152,2.403)--(3.536,2.354)--(3.757,2.438)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.757,2.438)--(3.536,2.354)--(3.919,2.304)--(4.140,2.389)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.140,2.389)--(3.919,2.304)--(4.302,2.255)--(4.523,2.340)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.523,2.340)--(4.302,2.255)--(4.686,2.207)--(4.907,2.291)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.907,2.291)--(4.686,2.207)--(5.069,2.158)--(5.291,2.242)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.291,2.242)--(5.069,2.158)--(5.453,2.109)--(5.674,2.194)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.674,2.194)--(5.453,2.109)--(5.836,2.060)--(6.058,2.145)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.385,2.501)--(2.164,2.416)--(2.547,2.367)--(2.769,2.452)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.769,2.452)--(2.547,2.367)--(2.931,2.318)--(3.152,2.403)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.152,2.403)--(2.931,2.318)--(3.314,2.269)--(3.536,2.354)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.536,2.354)--(3.314,2.269)--(3.698,2.221)--(3.919,2.304)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.919,2.304)--(3.698,2.221)--(4.081,2.172)--(4.302,2.255)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.302,2.255)--(4.081,2.172)--(4.464,2.122)--(4.686,2.207)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.686,2.207)--(4.464,2.122)--(4.848,2.073)--(5.069,2.158)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.069,2.158)--(4.848,2.073)--(5.231,2.024)--(5.453,2.109)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.453,2.109)--(5.231,2.024)--(5.615,1.975)--(5.836,2.060)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.164,2.416)--(1.942,2.331)--(2.326,2.282)--(2.547,2.367)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.547,2.367)--(2.326,2.282)--(2.709,2.234)--(2.931,2.318)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.931,2.318)--(2.709,2.234)--(3.093,2.185)--(3.314,2.269)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.314,2.269)--(3.093,2.185)--(3.477,2.136)--(3.698,2.221)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.698,2.221)--(3.477,2.136)--(3.860,2.087)--(4.081,2.172)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.081,2.172)--(3.860,2.087)--(4.243,2.038)--(4.464,2.122)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.464,2.122)--(4.243,2.038)--(4.626,1.989)--(4.848,2.073)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.848,2.073)--(4.626,1.989)--(5.010,1.940)--(5.231,2.024)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.231,2.024)--(5.010,1.940)--(5.393,1.890)--(5.615,1.975)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (1.942,2.331)--(1.721,2.246)--(2.104,2.198)--(2.326,2.282)--cycle;
\gpfill{rgb color={0.408,0.005,0.866}} (2.326,2.282)--(2.104,2.198)--(2.488,2.149)--(2.709,2.234)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.709,2.234)--(2.488,2.149)--(2.872,2.100)--(3.093,2.185)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.093,2.185)--(2.872,2.100)--(3.255,2.051)--(3.477,2.136)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.477,2.136)--(3.255,2.051)--(3.639,2.002)--(3.860,2.087)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.860,2.087)--(3.639,2.002)--(4.021,1.953)--(4.243,2.038)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.243,2.038)--(4.021,1.953)--(4.405,1.904)--(4.626,1.989)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.626,1.989)--(4.405,1.904)--(4.788,1.855)--(5.010,1.940)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (5.010,1.940)--(4.788,1.855)--(5.172,1.806)--(5.393,1.890)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (1.721,2.246)--(1.499,2.162)--(1.883,2.113)--(2.104,2.198)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.104,2.198)--(1.883,2.113)--(2.267,2.064)--(2.488,2.149)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.488,2.149)--(2.267,2.064)--(2.650,2.015)--(2.872,2.100)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (2.872,2.100)--(2.650,2.015)--(3.034,1.966)--(3.255,2.051)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.255,2.051)--(3.034,1.966)--(3.417,1.917)--(3.639,2.002)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (3.639,2.002)--(3.417,1.917)--(3.801,1.868)--(4.021,1.953)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.021,1.953)--(3.801,1.868)--(4.183,1.819)--(4.405,1.904)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.405,1.904)--(4.183,1.819)--(4.567,1.770)--(4.788,1.855)--cycle;
\gpfill{rgb color={0.577,0.037,0.866}} (4.788,1.855)--(4.567,1.770)--(4.950,1.721)--(5.172,1.806)--cycle;
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.729,0.871)--(6.722,1.636);
\draw[gp path] (4.729,0.871)--(1.278,1.313);
\draw[gp path] (1.278,1.313)--(2.994,1.971);
\draw[gp path] (6.722,1.636)--(5.227,1.827);
\draw[gp path] (1.278,2.840)--(1.278,1.313);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.278,1.313)--(2.994,1.971);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.278,1.313)--(1.481,1.391);
\node[gp node right] at (1.091,1.193) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.968,1.224)--(3.685,1.883);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.968,1.224)--(2.172,1.302);
\node[gp node right] at (1.781,1.105) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.659,1.136)--(4.374,1.794);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.659,1.136)--(2.862,1.214);
\node[gp node right] at (2.471,1.016) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.349,1.048)--(5.341,1.812);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.349,1.048)--(3.552,1.126);
\node[gp node right] at (3.162,0.928) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.039,0.960)--(6.032,1.724);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.039,0.960)--(4.242,1.038);
\node[gp node right] at (3.852,0.840) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.729,0.871)--(6.722,1.636);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.729,0.871)--(4.932,0.949);
\node[gp node right] at (4.542,0.752) {$1$};
\node[gp node center] at (2.506,0.901) {$r_A$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.729,0.871)--(1.278,1.313);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.729,0.871)--(4.573,0.891);
\node[gp node center] at (4.873,0.841) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.128,1.024)--(1.677,1.466);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.128,1.024)--(4.972,1.044);
\node[gp node center] at (5.271,0.994) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.526,1.177)--(2.075,1.618);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.526,1.177)--(5.370,1.197);
\node[gp node center] at (5.670,1.147) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.925,1.330)--(2.474,1.771);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.925,1.330)--(5.769,1.350);
\node[gp node center] at (6.069,1.299) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.323,1.483)--(2.872,1.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.323,1.483)--(6.168,1.503);
\node[gp node center] at (6.467,1.452) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.722,1.636)--(5.227,1.827);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.722,1.636)--(6.566,1.656);
\node[gp node center] at (6.866,1.605) {$1$};
\node[gp node center] at (6.588,1.143) {$r_B$};
\draw[gp path] (1.458,1.313)--(1.278,1.313);
\node[gp node right] at (0.918,1.313) {$0$};
\draw[gp path] (1.458,1.618)--(1.278,1.618);
\node[gp node right] at (0.918,1.618) {$0.2$};
\draw[gp path] (1.458,1.924)--(1.278,1.924);
\node[gp node right] at (0.918,1.924) {$0.4$};
\draw[gp path] (1.458,2.230)--(1.278,2.230);
\node[gp node right] at (0.918,2.230) {$0.6$};
\draw[gp path] (1.458,2.535)--(1.278,2.535);
\node[gp node right] at (0.918,2.535) {$0.8$};
\draw[gp path] (1.458,2.840)--(1.278,2.840);
\node[gp node right] at (0.918,2.840) {$1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.278cm}{0.693cm}}{\pgfpoint{6.722cm}{3.783cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/geq-zero-prob.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (16.400,4.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,0.886)--(6.061,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,0.886)--(1.370,0.886);
\node[gp node right] at (1.024,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.164)--(1.356,1.164);
\draw[gp path] (3.860,1.164)--(6.061,1.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.164)--(1.280,1.164);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.442)--(1.356,1.442);
\draw[gp path] (3.860,1.442)--(6.061,1.442);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.442)--(1.370,1.442);
\node[gp node right] at (1.024,1.442) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.721)--(1.356,1.721);
\draw[gp path] (3.860,1.721)--(6.061,1.721);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.721)--(1.280,1.721);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.999)--(1.356,1.999);
\draw[gp path] (3.860,1.999)--(6.061,1.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.999)--(1.370,1.999);
\node[gp node right] at (1.024,1.999) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,2.277)--(1.356,2.277);
\draw[gp path] (3.860,2.277)--(6.061,2.277);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,2.277)--(1.280,2.277);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,2.555)--(6.061,2.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,2.555)--(1.370,2.555);
\node[gp node right] at (1.024,2.555) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,2.833)--(6.061,2.833);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,2.833)--(1.280,2.833);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,3.112)--(6.061,3.112);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,3.112)--(1.370,3.112);
\node[gp node right] at (1.024,3.112) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,3.390)--(6.061,3.390);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,3.390)--(1.280,3.390);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,3.668)--(6.061,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,3.668)--(1.370,3.668);
\node[gp node right] at (1.024,3.668) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,0.886)--(1.190,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,0.886)--(1.190,1.066);
\node[gp node center] at (1.190,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.677,0.886)--(1.677,1.066);
\draw[gp path] (1.677,2.414)--(1.677,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.677,0.886)--(1.677,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.164,0.886)--(2.164,1.066);
\draw[gp path] (2.164,2.414)--(2.164,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.164,0.886)--(2.164,1.066);
\node[gp node center] at (2.164,0.609) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.651,0.886)--(2.651,1.066);
\draw[gp path] (2.651,2.414)--(2.651,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.651,0.886)--(2.651,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.138,0.886)--(3.138,1.066);
\draw[gp path] (3.138,2.414)--(3.138,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.138,0.886)--(3.138,1.066);
\node[gp node center] at (3.138,0.609) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.626,0.886)--(3.626,1.066);
\draw[gp path] (3.626,2.414)--(3.626,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.626,0.886)--(3.626,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.113,0.886)--(4.113,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.113,0.886)--(4.113,1.066);
\node[gp node center] at (4.113,0.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.600,0.886)--(4.600,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.600,0.886)--(4.600,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.087,0.886)--(5.087,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.087,0.886)--(5.087,1.066);
\node[gp node center] at (5.087,0.609) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.574,0.886)--(5.574,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.574,0.886)--(5.574,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.061,0.886)--(6.061,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.061,0.886)--(6.061,1.066);
\node[gp node center] at (6.061,0.609) {$1$};
\draw[gp path] (1.190,3.668)--(1.190,0.886)--(6.061,0.886)--(6.061,3.668)--cycle;
\node[gp node center,rotate=-270] at (0.221,2.277) {$\prob[h_i \leq 0]$};
\node[gp node center] at (3.625,0.194) {$r_A$};
\node[gp node center] at (3.625,4.084) {$\frac {\sigma_x^2}{\mu_x^2} =2$, $\frac {a_i} {\sigma_A\mu_x} = 0.2$};
\node[gp node left] at (2.532,2.245) {$n = 4$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.522,2.245)--(2.366,2.245);
\draw[gp path] (1.214,3.424)--(1.239,3.421)--(1.263,3.418)--(1.288,3.416)--(1.312,3.414)%
  --(1.337,3.412)--(1.361,3.410)--(1.386,3.409)--(1.410,3.407)--(1.435,3.405)--(1.459,3.404)%
  --(1.484,3.402)--(1.508,3.401)--(1.533,3.399)--(1.557,3.397)--(1.582,3.396)--(1.606,3.394)%
  --(1.631,3.393)--(1.655,3.391)--(1.680,3.390)--(1.704,3.388)--(1.729,3.387)--(1.753,3.385)%
  --(1.777,3.384)--(1.802,3.382)--(1.826,3.380)--(1.851,3.379)--(1.875,3.377)--(1.900,3.375)%
  --(1.924,3.374)--(1.949,3.372)--(1.973,3.370)--(1.998,3.369)--(2.022,3.367)--(2.047,3.365)%
  --(2.071,3.363)--(2.096,3.361)--(2.120,3.360)--(2.145,3.358)--(2.169,3.356)--(2.194,3.354)%
  --(2.218,3.352)--(2.243,3.350)--(2.267,3.348)--(2.291,3.346)--(2.316,3.344)--(2.340,3.342)%
  --(2.365,3.339)--(2.389,3.337)--(2.414,3.335)--(2.438,3.333)--(2.463,3.330)--(2.487,3.328)%
  --(2.512,3.326)--(2.536,3.323)--(2.561,3.321)--(2.585,3.318)--(2.610,3.316)--(2.634,3.313)%
  --(2.659,3.311)--(2.683,3.308)--(2.708,3.305)--(2.732,3.303)--(2.757,3.300)--(2.781,3.297)%
  --(2.806,3.294)--(2.830,3.291)--(2.854,3.288)--(2.879,3.285)--(2.903,3.282)--(2.928,3.279)%
  --(2.952,3.276)--(2.977,3.273)--(3.001,3.269)--(3.026,3.266)--(3.050,3.262)--(3.075,3.259)%
  --(3.099,3.255)--(3.124,3.252)--(3.148,3.248)--(3.173,3.244)--(3.197,3.241)--(3.222,3.237)%
  --(3.246,3.233)--(3.271,3.229)--(3.295,3.225)--(3.320,3.220)--(3.344,3.216)--(3.368,3.212)%
  --(3.393,3.207)--(3.417,3.203)--(3.442,3.198)--(3.466,3.194)--(3.491,3.189)--(3.515,3.184)%
  --(3.540,3.180)--(3.564,3.175)--(3.589,3.170)--(3.613,3.164)--(3.638,3.159)--(3.662,3.154)%
  --(3.687,3.148)--(3.711,3.143)--(3.736,3.137)--(3.760,3.132)--(3.785,3.126)--(3.809,3.120)%
  --(3.834,3.114)--(3.858,3.108)--(3.883,3.102)--(3.907,3.096)--(3.931,3.089)--(3.956,3.083)%
  --(3.980,3.076)--(4.005,3.069)--(4.029,3.063)--(4.054,3.056)--(4.078,3.049)--(4.103,3.042)%
  --(4.127,3.034)--(4.152,3.027)--(4.176,3.020)--(4.201,3.012)--(4.225,3.004)--(4.250,2.996)%
  --(4.274,2.989)--(4.299,2.980)--(4.323,2.972)--(4.348,2.964)--(4.372,2.956)--(4.397,2.947)%
  --(4.421,2.939)--(4.445,2.930)--(4.470,2.921)--(4.494,2.912)--(4.519,2.903)--(4.543,2.894)%
  --(4.568,2.885)--(4.592,2.875)--(4.617,2.866)--(4.641,2.856)--(4.666,2.846)--(4.690,2.836)%
  --(4.715,2.826)--(4.739,2.816)--(4.764,2.806)--(4.788,2.796)--(4.813,2.785)--(4.837,2.775)%
  --(4.862,2.764)--(4.886,2.753)--(4.911,2.743)--(4.935,2.732)--(4.960,2.721)--(4.984,2.710)%
  --(5.008,2.698)--(5.033,2.687)--(5.057,2.676)--(5.082,2.664)--(5.106,2.653)--(5.131,2.641)%
  --(5.155,2.629)--(5.180,2.617)--(5.204,2.606)--(5.229,2.594)--(5.253,2.582)--(5.278,2.569)%
  --(5.302,2.557)--(5.327,2.545)--(5.351,2.533)--(5.376,2.520)--(5.400,2.508)--(5.425,2.496)%
  --(5.449,2.483)--(5.474,2.470)--(5.498,2.458)--(5.522,2.445)--(5.547,2.432)--(5.571,2.420)%
  --(5.596,2.407)--(5.620,2.394)--(5.645,2.381)--(5.669,2.368)--(5.694,2.355)--(5.718,2.342)%
  --(5.743,2.329)--(5.767,2.316)--(5.792,2.303)--(5.816,2.290)--(5.841,2.277)--(5.865,2.263)%
  --(5.890,2.250)--(5.914,2.236)--(5.939,2.223)--(5.963,2.209)--(5.988,2.195)--(6.012,2.181)%
  --(6.037,2.166);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.532,1.908) {$n = 16$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.522,1.908)--(2.366,1.908);
\draw[gp path] (1.214,3.660)--(1.239,3.660)--(1.263,3.660)--(1.288,3.660)--(1.312,3.660)%
  --(1.337,3.660)--(1.361,3.660)--(1.386,3.659)--(1.410,3.659)--(1.435,3.659)--(1.459,3.659)%
  --(1.484,3.659)--(1.508,3.659)--(1.533,3.659)--(1.557,3.658)--(1.582,3.658)--(1.606,3.658)%
  --(1.631,3.658)--(1.655,3.658)--(1.680,3.658)--(1.704,3.658)--(1.729,3.657)--(1.753,3.657)%
  --(1.777,3.657)--(1.802,3.657)--(1.826,3.657)--(1.851,3.657)--(1.875,3.656)--(1.900,3.656)%
  --(1.924,3.656)--(1.949,3.656)--(1.973,3.656)--(1.998,3.655)--(2.022,3.655)--(2.047,3.655)%
  --(2.071,3.655)--(2.096,3.655)--(2.120,3.654)--(2.145,3.654)--(2.169,3.654)--(2.194,3.654)%
  --(2.218,3.653)--(2.243,3.653)--(2.267,3.653)--(2.291,3.652)--(2.316,3.652)--(2.340,3.652)%
  --(2.365,3.652)--(2.389,3.651)--(2.414,3.651)--(2.438,3.651)--(2.463,3.650)--(2.487,3.650)%
  --(2.512,3.649)--(2.536,3.649)--(2.561,3.649)--(2.585,3.648)--(2.610,3.648)--(2.634,3.647)%
  --(2.659,3.647)--(2.683,3.646)--(2.708,3.646)--(2.732,3.645)--(2.757,3.645)--(2.781,3.644)%
  --(2.806,3.644)--(2.830,3.643)--(2.854,3.643)--(2.879,3.642)--(2.903,3.641)--(2.928,3.641)%
  --(2.952,3.640)--(2.977,3.639)--(3.001,3.639)--(3.026,3.638)--(3.050,3.637)--(3.075,3.636)%
  --(3.099,3.635)--(3.124,3.634)--(3.148,3.633)--(3.173,3.633)--(3.197,3.632)--(3.222,3.631)%
  --(3.246,3.629)--(3.271,3.628)--(3.295,3.627)--(3.320,3.626)--(3.344,3.625)--(3.368,3.623)%
  --(3.393,3.622)--(3.417,3.621)--(3.442,3.619)--(3.466,3.618)--(3.491,3.616)--(3.515,3.615)%
  --(3.540,3.613)--(3.564,3.611)--(3.589,3.609)--(3.613,3.607)--(3.638,3.605)--(3.662,3.603)%
  --(3.687,3.601)--(3.711,3.599)--(3.736,3.597)--(3.760,3.594)--(3.785,3.592)--(3.809,3.589)%
  --(3.834,3.586)--(3.858,3.584)--(3.883,3.581)--(3.907,3.578)--(3.931,3.574)--(3.956,3.571)%
  --(3.980,3.568)--(4.005,3.564)--(4.029,3.560)--(4.054,3.557)--(4.078,3.552)--(4.103,3.548)%
  --(4.127,3.544)--(4.152,3.539)--(4.176,3.535)--(4.201,3.530)--(4.225,3.525)--(4.250,3.520)%
  --(4.274,3.514)--(4.299,3.509)--(4.323,3.503)--(4.348,3.497)--(4.372,3.490)--(4.397,3.484)%
  --(4.421,3.477)--(4.445,3.470)--(4.470,3.462)--(4.494,3.455)--(4.519,3.447)--(4.543,3.439)%
  --(4.568,3.430)--(4.592,3.422)--(4.617,3.413)--(4.641,3.403)--(4.666,3.394)--(4.690,3.384)%
  --(4.715,3.373)--(4.739,3.363)--(4.764,3.352)--(4.788,3.340)--(4.813,3.328)--(4.837,3.316)%
  --(4.862,3.304)--(4.886,3.291)--(4.911,3.278)--(4.935,3.264)--(4.960,3.250)--(4.984,3.236)%
  --(5.008,3.221)--(5.033,3.206)--(5.057,3.190)--(5.082,3.174)--(5.106,3.158)--(5.131,3.141)%
  --(5.155,3.124)--(5.180,3.106)--(5.204,3.088)--(5.229,3.070)--(5.253,3.051)--(5.278,3.031)%
  --(5.302,3.012)--(5.327,2.992)--(5.351,2.971)--(5.376,2.950)--(5.400,2.929)--(5.425,2.907)%
  --(5.449,2.885)--(5.474,2.863)--(5.498,2.840)--(5.522,2.817)--(5.547,2.794)--(5.571,2.770)%
  --(5.596,2.745)--(5.620,2.721)--(5.645,2.696)--(5.669,2.671)--(5.694,2.646)--(5.718,2.620)%
  --(5.743,2.594)--(5.767,2.567)--(5.792,2.540)--(5.816,2.513)--(5.841,2.486)--(5.865,2.458)%
  --(5.890,2.430)--(5.914,2.402)--(5.939,2.373)--(5.963,2.344)--(5.988,2.313)--(6.012,2.282)%
  --(6.037,2.250);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.532,1.571) {$n = 128$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.522,1.571)--(2.366,1.571);
\draw[gp path] (1.214,3.668)--(1.239,3.668)--(1.263,3.668)--(1.288,3.668)--(1.312,3.668)%
  --(1.337,3.668)--(1.361,3.668)--(1.386,3.668)--(1.410,3.668)--(1.435,3.668)--(1.459,3.668)%
  --(1.484,3.668)--(1.508,3.668)--(1.533,3.668)--(1.557,3.668)--(1.582,3.668)--(1.606,3.668)%
  --(1.631,3.668)--(1.655,3.668)--(1.680,3.668)--(1.704,3.668)--(1.729,3.668)--(1.753,3.668)%
  --(1.777,3.668)--(1.802,3.668)--(1.826,3.668)--(1.851,3.668)--(1.875,3.668)--(1.900,3.668)%
  --(1.924,3.668)--(1.949,3.668)--(1.973,3.668)--(1.998,3.668)--(2.022,3.668)--(2.047,3.668)%
  --(2.071,3.668)--(2.096,3.668)--(2.120,3.668)--(2.145,3.668)--(2.169,3.668)--(2.194,3.668)%
  --(2.218,3.668)--(2.243,3.668)--(2.267,3.668)--(2.291,3.668)--(2.316,3.668)--(2.340,3.668)%
  --(2.365,3.668)--(2.389,3.668)--(2.414,3.668)--(2.438,3.668)--(2.463,3.668)--(2.487,3.668)%
  --(2.512,3.668)--(2.536,3.668)--(2.561,3.668)--(2.585,3.668)--(2.610,3.668)--(2.634,3.668)%
  --(2.659,3.668)--(2.683,3.668)--(2.708,3.668)--(2.732,3.668)--(2.757,3.668)--(2.781,3.668)%
  --(2.806,3.668)--(2.830,3.668)--(2.854,3.668)--(2.879,3.668)--(2.903,3.668)--(2.928,3.668)%
  --(2.952,3.668)--(2.977,3.668)--(3.001,3.668)--(3.026,3.668)--(3.050,3.668)--(3.075,3.668)%
  --(3.099,3.668)--(3.124,3.668)--(3.148,3.668)--(3.173,3.668)--(3.197,3.668)--(3.222,3.668)%
  --(3.246,3.668)--(3.271,3.668)--(3.295,3.668)--(3.320,3.668)--(3.344,3.668)--(3.368,3.668)%
  --(3.393,3.668)--(3.417,3.668)--(3.442,3.668)--(3.466,3.668)--(3.491,3.668)--(3.515,3.668)%
  --(3.540,3.668)--(3.564,3.668)--(3.589,3.668)--(3.613,3.668)--(3.638,3.668)--(3.662,3.668)%
  --(3.687,3.668)--(3.711,3.668)--(3.736,3.668)--(3.760,3.668)--(3.785,3.668)--(3.809,3.668)%
  --(3.834,3.668)--(3.858,3.668)--(3.883,3.668)--(3.907,3.668)--(3.931,3.668)--(3.956,3.668)%
  --(3.980,3.668)--(4.005,3.668)--(4.029,3.668)--(4.054,3.668)--(4.078,3.668)--(4.103,3.668)%
  --(4.127,3.668)--(4.152,3.668)--(4.176,3.668)--(4.201,3.668)--(4.225,3.668)--(4.250,3.668)%
  --(4.274,3.668)--(4.299,3.668)--(4.323,3.668)--(4.348,3.668)--(4.372,3.668)--(4.397,3.668)%
  --(4.421,3.668)--(4.445,3.668)--(4.470,3.668)--(4.494,3.668)--(4.519,3.668)--(4.543,3.668)%
  --(4.568,3.668)--(4.592,3.668)--(4.617,3.668)--(4.641,3.668)--(4.666,3.668)--(4.690,3.668)%
  --(4.715,3.668)--(4.739,3.668)--(4.764,3.668)--(4.788,3.667)--(4.813,3.667)--(4.837,3.667)%
  --(4.862,3.667)--(4.886,3.667)--(4.911,3.666)--(4.935,3.666)--(4.960,3.665)--(4.984,3.665)%
  --(5.008,3.664)--(5.033,3.663)--(5.057,3.662)--(5.082,3.661)--(5.106,3.659)--(5.131,3.657)%
  --(5.155,3.655)--(5.180,3.652)--(5.204,3.649)--(5.229,3.645)--(5.253,3.641)--(5.278,3.636)%
  --(5.302,3.630)--(5.327,3.623)--(5.351,3.615)--(5.376,3.606)--(5.400,3.595)--(5.425,3.583)%
  --(5.449,3.570)--(5.474,3.554)--(5.498,3.536)--(5.522,3.517)--(5.547,3.494)--(5.571,3.470)%
  --(5.596,3.442)--(5.620,3.412)--(5.645,3.379)--(5.669,3.342)--(5.694,3.302)--(5.718,3.259)%
  --(5.743,3.212)--(5.767,3.162)--(5.792,3.108)--(5.816,3.050)--(5.841,2.989)--(5.865,2.924)%
  --(5.890,2.855)--(5.914,2.783)--(5.939,2.707)--(5.963,2.627)--(5.988,2.543)--(6.012,2.455)%
  --(6.037,2.362);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.532,1.234) {$n = 1024$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.522,1.234)--(2.366,1.234);
\draw[gp path] (1.214,3.668)--(1.239,3.668)--(1.263,3.668)--(1.288,3.668)--(1.312,3.668)%
  --(1.337,3.668)--(1.361,3.668)--(1.386,3.668)--(1.410,3.668)--(1.435,3.668)--(1.459,3.668)%
  --(1.484,3.668)--(1.508,3.668)--(1.533,3.668)--(1.557,3.668)--(1.582,3.668)--(1.606,3.668)%
  --(1.631,3.668)--(1.655,3.668)--(1.680,3.668)--(1.704,3.668)--(1.729,3.668)--(1.753,3.668)%
  --(1.777,3.668)--(1.802,3.668)--(1.826,3.668)--(1.851,3.668)--(1.875,3.668)--(1.900,3.668)%
  --(1.924,3.668)--(1.949,3.668)--(1.973,3.668)--(1.998,3.668)--(2.022,3.668)--(2.047,3.668)%
  --(2.071,3.668)--(2.096,3.668)--(2.120,3.668)--(2.145,3.668)--(2.169,3.668)--(2.194,3.668)%
  --(2.218,3.668)--(2.243,3.668)--(2.267,3.668)--(2.291,3.668)--(2.316,3.668)--(2.340,3.668)%
  --(2.365,3.668)--(2.389,3.668)--(2.414,3.668)--(2.438,3.668)--(2.463,3.668)--(2.487,3.668)%
  --(2.512,3.668)--(2.536,3.668)--(2.561,3.668)--(2.585,3.668)--(2.610,3.668)--(2.634,3.668)%
  --(2.659,3.668)--(2.683,3.668)--(2.708,3.668)--(2.732,3.668)--(2.757,3.668)--(2.781,3.668)%
  --(2.806,3.668)--(2.830,3.668)--(2.854,3.668)--(2.879,3.668)--(2.903,3.668)--(2.928,3.668)%
  --(2.952,3.668)--(2.977,3.668)--(3.001,3.668)--(3.026,3.668)--(3.050,3.668)--(3.075,3.668)%
  --(3.099,3.668)--(3.124,3.668)--(3.148,3.668)--(3.173,3.668)--(3.197,3.668)--(3.222,3.668)%
  --(3.246,3.668)--(3.271,3.668)--(3.295,3.668)--(3.320,3.668)--(3.344,3.668)--(3.368,3.668)%
  --(3.393,3.668)--(3.417,3.668)--(3.442,3.668)--(3.466,3.668)--(3.491,3.668)--(3.515,3.668)%
  --(3.540,3.668)--(3.564,3.668)--(3.589,3.668)--(3.613,3.668)--(3.638,3.668)--(3.662,3.668)%
  --(3.687,3.668)--(3.711,3.668)--(3.736,3.668)--(3.760,3.668)--(3.785,3.668)--(3.809,3.668)%
  --(3.834,3.668)--(3.858,3.668)--(3.883,3.668)--(3.907,3.668)--(3.931,3.668)--(3.956,3.668)%
  --(3.980,3.668)--(4.005,3.668)--(4.029,3.668)--(4.054,3.668)--(4.078,3.668)--(4.103,3.668)%
  --(4.127,3.668)--(4.152,3.668)--(4.176,3.668)--(4.201,3.668)--(4.225,3.668)--(4.250,3.668)%
  --(4.274,3.668)--(4.299,3.668)--(4.323,3.668)--(4.348,3.668)--(4.372,3.668)--(4.397,3.668)%
  --(4.421,3.668)--(4.445,3.668)--(4.470,3.668)--(4.494,3.668)--(4.519,3.668)--(4.543,3.668)%
  --(4.568,3.668)--(4.592,3.668)--(4.617,3.668)--(4.641,3.668)--(4.666,3.668)--(4.690,3.668)%
  --(4.715,3.668)--(4.739,3.668)--(4.764,3.668)--(4.788,3.668)--(4.813,3.668)--(4.837,3.668)%
  --(4.862,3.668)--(4.886,3.668)--(4.911,3.668)--(4.935,3.668)--(4.960,3.668)--(4.984,3.668)%
  --(5.008,3.668)--(5.033,3.668)--(5.057,3.668)--(5.082,3.668)--(5.106,3.668)--(5.131,3.668)%
  --(5.155,3.668)--(5.180,3.668)--(5.204,3.668)--(5.229,3.668)--(5.253,3.668)--(5.278,3.668)%
  --(5.302,3.668)--(5.327,3.668)--(5.351,3.668)--(5.376,3.668)--(5.400,3.668)--(5.425,3.668)%
  --(5.449,3.668)--(5.474,3.668)--(5.498,3.668)--(5.522,3.668)--(5.547,3.668)--(5.571,3.668)%
  --(5.596,3.668)--(5.620,3.668)--(5.645,3.668)--(5.669,3.667)--(5.694,3.666)--(5.718,3.665)%
  --(5.743,3.661)--(5.767,3.656)--(5.792,3.647)--(5.816,3.631)--(5.841,3.607)--(5.865,3.570)%
  --(5.890,3.516)--(5.914,3.440)--(5.939,3.335)--(5.963,3.199)--(5.988,3.027)--(6.012,2.818)%
  --(6.037,2.570);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,3.668)--(1.190,0.886)--(6.061,0.886)--(6.061,3.668)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.190cm}{0.886cm}}{\pgfpoint{6.061cm}{3.668cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,0.886)--(11.391,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,0.886)--(6.745,0.886);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,1.164)--(6.731,1.164);
\draw[gp path] (10.065,1.164)--(11.391,1.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,1.164)--(6.655,1.164);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,1.442)--(6.731,1.442);
\draw[gp path] (10.065,1.442)--(11.391,1.442);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,1.442)--(6.745,1.442);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,1.721)--(6.731,1.721);
\draw[gp path] (10.065,1.721)--(11.391,1.721);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,1.721)--(6.655,1.721);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,1.999)--(6.731,1.999);
\draw[gp path] (10.065,1.999)--(11.391,1.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,1.999)--(6.745,1.999);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,2.277)--(6.731,2.277);
\draw[gp path] (10.065,2.277)--(11.391,2.277);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,2.277)--(6.655,2.277);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,2.555)--(11.391,2.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,2.555)--(6.745,2.555);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,2.833)--(11.391,2.833);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,2.833)--(6.655,2.833);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,3.112)--(11.391,3.112);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,3.112)--(6.745,3.112);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,3.390)--(11.391,3.390);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,3.390)--(6.655,3.390);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,3.668)--(11.391,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,3.668)--(6.745,3.668);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.565,0.886)--(6.565,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,0.886)--(6.565,1.066);
\node[gp node center] at (6.565,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.048,0.886)--(7.048,1.066);
\draw[gp path] (7.048,2.414)--(7.048,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.048,0.886)--(7.048,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.530,0.886)--(7.530,1.066);
\draw[gp path] (7.530,2.414)--(7.530,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.530,0.886)--(7.530,1.066);
\node[gp node center] at (7.530,0.609) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.013,0.886)--(8.013,1.066);
\draw[gp path] (8.013,2.414)--(8.013,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.013,0.886)--(8.013,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.495,0.886)--(8.495,1.066);
\draw[gp path] (8.495,2.414)--(8.495,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.495,0.886)--(8.495,1.066);
\node[gp node center] at (8.495,0.609) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.978,0.886)--(8.978,1.066);
\draw[gp path] (8.978,2.414)--(8.978,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.978,0.886)--(8.978,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.461,0.886)--(9.461,1.066);
\draw[gp path] (9.461,2.414)--(9.461,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.461,0.886)--(9.461,1.066);
\node[gp node center] at (9.461,0.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.943,0.886)--(9.943,1.066);
\draw[gp path] (9.943,2.414)--(9.943,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.943,0.886)--(9.943,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.426,0.886)--(10.426,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.426,0.886)--(10.426,1.066);
\node[gp node center] at (10.426,0.609) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.908,0.886)--(10.908,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.908,0.886)--(10.908,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.391,0.886)--(11.391,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.391,0.886)--(11.391,1.066);
\node[gp node center] at (11.391,0.609) {$1$};
\draw[gp path] (6.565,3.668)--(6.565,0.886)--(11.391,0.886)--(11.391,3.668)--cycle;
\node[gp node center] at (8.978,0.194) {$r_A$};
\node[gp node center] at (8.978,4.084) {$n =16$, $\frac {a_i} {\sigma_A\mu_x} = 0.2$};
\node[gp node left] at (7.907,2.245) {$\nicefrac {\sigma_x^2}{\mu_x^2} =0$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{1.50}
\draw[gp path] (6.897,2.245)--(7.741,2.245);
\draw[gp path] (6.589,3.668)--(6.614,3.668)--(6.638,3.668)--(6.662,3.668)--(6.686,3.668)%
  --(6.711,3.668)--(6.735,3.668)--(6.759,3.668)--(6.783,3.668)--(6.808,3.668)--(6.832,3.668)%
  --(6.856,3.668)--(6.880,3.668)--(6.905,3.668)--(6.929,3.668)--(6.953,3.668)--(6.977,3.668)%
  --(7.002,3.668)--(7.026,3.668)--(7.050,3.668)--(7.074,3.668)--(7.099,3.668)--(7.123,3.668)%
  --(7.147,3.668)--(7.171,3.668)--(7.196,3.668)--(7.220,3.668)--(7.244,3.668)--(7.268,3.668)%
  --(7.293,3.668)--(7.317,3.668)--(7.341,3.668)--(7.365,3.668)--(7.390,3.668)--(7.414,3.668)%
  --(7.438,3.668)--(7.462,3.668)--(7.487,3.668)--(7.511,3.668)--(7.535,3.668)--(7.559,3.668)%
  --(7.584,3.668)--(7.608,3.668)--(7.632,3.668)--(7.656,3.668)--(7.681,3.668)--(7.705,3.668)%
  --(7.729,3.668)--(7.753,3.668)--(7.778,3.668)--(7.802,3.668)--(7.826,3.668)--(7.850,3.668)%
  --(7.875,3.668)--(7.899,3.668)--(7.923,3.668)--(7.947,3.668)--(7.972,3.668)--(7.996,3.668)%
  --(8.020,3.668)--(8.044,3.668)--(8.069,3.668)--(8.093,3.668)--(8.117,3.668)--(8.141,3.668)%
  --(8.166,3.668)--(8.190,3.668)--(8.214,3.668)--(8.238,3.668)--(8.263,3.668)--(8.287,3.668)%
  --(8.311,3.668)--(8.335,3.668)--(8.360,3.668)--(8.384,3.668)--(8.408,3.668)--(8.432,3.668)%
  --(8.457,3.668)--(8.481,3.668)--(8.505,3.668)--(8.529,3.668)--(8.554,3.668)--(8.578,3.668)%
  --(8.602,3.668)--(8.626,3.668)--(8.651,3.668)--(8.675,3.668)--(8.699,3.668)--(8.723,3.668)%
  --(8.748,3.668)--(8.772,3.668)--(8.796,3.668)--(8.820,3.668)--(8.845,3.668)--(8.869,3.668)%
  --(8.893,3.668)--(8.917,3.668)--(8.942,3.668)--(8.966,3.668)--(8.990,3.668)--(9.014,3.668)%
  --(9.039,3.668)--(9.063,3.668)--(9.087,3.668)--(9.111,3.668)--(9.136,3.668)--(9.160,3.668)%
  --(9.184,3.668)--(9.208,3.668)--(9.233,3.668)--(9.257,3.668)--(9.281,3.668)--(9.305,3.668)%
  --(9.330,3.668)--(9.354,3.668)--(9.378,3.668)--(9.402,3.668)--(9.427,3.668)--(9.451,3.668)%
  --(9.475,3.668)--(9.499,3.668)--(9.524,3.668)--(9.548,3.668)--(9.572,3.667)--(9.596,3.667)%
  --(9.621,3.667)--(9.645,3.667)--(9.669,3.667)--(9.693,3.666)--(9.718,3.666)--(9.742,3.666)%
  --(9.766,3.665)--(9.790,3.665)--(9.815,3.664)--(9.839,3.663)--(9.863,3.662)--(9.887,3.661)%
  --(9.912,3.660)--(9.936,3.658)--(9.960,3.657)--(9.984,3.655)--(10.009,3.653)--(10.033,3.651)%
  --(10.057,3.648)--(10.081,3.645)--(10.106,3.641)--(10.130,3.638)--(10.154,3.633)--(10.178,3.629)%
  --(10.203,3.623)--(10.227,3.618)--(10.251,3.611)--(10.275,3.604)--(10.300,3.597)--(10.324,3.588)%
  --(10.348,3.579)--(10.372,3.569)--(10.397,3.559)--(10.421,3.547)--(10.445,3.535)--(10.469,3.521)%
  --(10.494,3.507)--(10.518,3.491)--(10.542,3.475)--(10.566,3.457)--(10.591,3.438)--(10.615,3.419)%
  --(10.639,3.398)--(10.663,3.376)--(10.688,3.352)--(10.712,3.328)--(10.736,3.302)--(10.760,3.275)%
  --(10.785,3.246)--(10.809,3.217)--(10.833,3.186)--(10.857,3.154)--(10.882,3.121)--(10.906,3.087)%
  --(10.930,3.051)--(10.954,3.015)--(10.979,2.977)--(11.003,2.938)--(11.027,2.898)--(11.051,2.857)%
  --(11.076,2.815)--(11.100,2.771)--(11.124,2.727)--(11.148,2.682)--(11.173,2.636)--(11.197,2.589)%
  --(11.221,2.542)--(11.245,2.493)--(11.270,2.443)--(11.294,2.392)--(11.318,2.340)--(11.342,2.286)%
  --(11.367,2.230);
\gpcolor{color=gp lt color border}
\node[gp node left] at (7.907,1.908) {$\nicefrac {\sigma_x^2}{\mu_x^2} =0.5$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.897,1.908)--(7.741,1.908);
\draw[gp path] (6.589,3.668)--(6.614,3.668)--(6.638,3.668)--(6.662,3.668)--(6.686,3.668)%
  --(6.711,3.668)--(6.735,3.668)--(6.759,3.668)--(6.783,3.668)--(6.808,3.668)--(6.832,3.668)%
  --(6.856,3.668)--(6.880,3.668)--(6.905,3.668)--(6.929,3.668)--(6.953,3.668)--(6.977,3.668)%
  --(7.002,3.668)--(7.026,3.668)--(7.050,3.668)--(7.074,3.668)--(7.099,3.668)--(7.123,3.668)%
  --(7.147,3.668)--(7.171,3.668)--(7.196,3.668)--(7.220,3.668)--(7.244,3.668)--(7.268,3.668)%
  --(7.293,3.668)--(7.317,3.668)--(7.341,3.668)--(7.365,3.668)--(7.390,3.668)--(7.414,3.668)%
  --(7.438,3.668)--(7.462,3.668)--(7.487,3.668)--(7.511,3.668)--(7.535,3.668)--(7.559,3.668)%
  --(7.584,3.668)--(7.608,3.668)--(7.632,3.668)--(7.656,3.668)--(7.681,3.668)--(7.705,3.668)%
  --(7.729,3.668)--(7.753,3.668)--(7.778,3.668)--(7.802,3.668)--(7.826,3.668)--(7.850,3.668)%
  --(7.875,3.668)--(7.899,3.668)--(7.923,3.668)--(7.947,3.668)--(7.972,3.668)--(7.996,3.668)%
  --(8.020,3.668)--(8.044,3.668)--(8.069,3.668)--(8.093,3.668)--(8.117,3.668)--(8.141,3.668)%
  --(8.166,3.668)--(8.190,3.668)--(8.214,3.668)--(8.238,3.668)--(8.263,3.668)--(8.287,3.668)%
  --(8.311,3.668)--(8.335,3.668)--(8.360,3.668)--(8.384,3.668)--(8.408,3.668)--(8.432,3.668)%
  --(8.457,3.668)--(8.481,3.668)--(8.505,3.668)--(8.529,3.668)--(8.554,3.668)--(8.578,3.668)%
  --(8.602,3.668)--(8.626,3.668)--(8.651,3.668)--(8.675,3.668)--(8.699,3.668)--(8.723,3.668)%
  --(8.748,3.668)--(8.772,3.668)--(8.796,3.667)--(8.820,3.667)--(8.845,3.667)--(8.869,3.667)%
  --(8.893,3.667)--(8.917,3.667)--(8.942,3.667)--(8.966,3.667)--(8.990,3.667)--(9.014,3.667)%
  --(9.039,3.666)--(9.063,3.666)--(9.087,3.666)--(9.111,3.666)--(9.136,3.666)--(9.160,3.665)%
  --(9.184,3.665)--(9.208,3.665)--(9.233,3.664)--(9.257,3.664)--(9.281,3.663)--(9.305,3.663)%
  --(9.330,3.662)--(9.354,3.662)--(9.378,3.661)--(9.402,3.660)--(9.427,3.660)--(9.451,3.659)%
  --(9.475,3.658)--(9.499,3.657)--(9.524,3.656)--(9.548,3.654)--(9.572,3.653)--(9.596,3.651)%
  --(9.621,3.650)--(9.645,3.648)--(9.669,3.646)--(9.693,3.644)--(9.718,3.642)--(9.742,3.639)%
  --(9.766,3.637)--(9.790,3.634)--(9.815,3.631)--(9.839,3.627)--(9.863,3.623)--(9.887,3.620)%
  --(9.912,3.615)--(9.936,3.611)--(9.960,3.606)--(9.984,3.601)--(10.009,3.595)--(10.033,3.589)%
  --(10.057,3.582)--(10.081,3.576)--(10.106,3.568)--(10.130,3.560)--(10.154,3.552)--(10.178,3.543)%
  --(10.203,3.534)--(10.227,3.524)--(10.251,3.514)--(10.275,3.502)--(10.300,3.491)--(10.324,3.478)%
  --(10.348,3.465)--(10.372,3.452)--(10.397,3.437)--(10.421,3.422)--(10.445,3.406)--(10.469,3.390)%
  --(10.494,3.372)--(10.518,3.354)--(10.542,3.335)--(10.566,3.316)--(10.591,3.295)--(10.615,3.274)%
  --(10.639,3.252)--(10.663,3.229)--(10.688,3.205)--(10.712,3.181)--(10.736,3.155)--(10.760,3.129)%
  --(10.785,3.102)--(10.809,3.074)--(10.833,3.046)--(10.857,3.017)--(10.882,2.987)--(10.906,2.956)%
  --(10.930,2.924)--(10.954,2.892)--(10.979,2.859)--(11.003,2.825)--(11.027,2.791)--(11.051,2.756)%
  --(11.076,2.720)--(11.100,2.684)--(11.124,2.647)--(11.148,2.610)--(11.173,2.572)--(11.197,2.533)%
  --(11.221,2.493)--(11.245,2.453)--(11.270,2.413)--(11.294,2.371)--(11.318,2.329)--(11.342,2.285)%
  --(11.367,2.239);
\gpcolor{color=gp lt color border}
\node[gp node left] at (7.907,1.571) {$\nicefrac {\sigma_x^2}{\mu_x^2} =1$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (6.897,1.571)--(7.741,1.571);
\draw[gp path] (6.589,3.668)--(6.614,3.668)--(6.638,3.668)--(6.662,3.668)--(6.686,3.668)%
  --(6.711,3.668)--(6.735,3.668)--(6.759,3.668)--(6.783,3.668)--(6.808,3.668)--(6.832,3.668)%
  --(6.856,3.668)--(6.880,3.668)--(6.905,3.668)--(6.929,3.668)--(6.953,3.668)--(6.977,3.668)%
  --(7.002,3.668)--(7.026,3.668)--(7.050,3.668)--(7.074,3.668)--(7.099,3.668)--(7.123,3.668)%
  --(7.147,3.668)--(7.171,3.668)--(7.196,3.668)--(7.220,3.668)--(7.244,3.668)--(7.268,3.668)%
  --(7.293,3.668)--(7.317,3.668)--(7.341,3.668)--(7.365,3.668)--(7.390,3.668)--(7.414,3.668)%
  --(7.438,3.668)--(7.462,3.668)--(7.487,3.668)--(7.511,3.667)--(7.535,3.667)--(7.559,3.667)%
  --(7.584,3.667)--(7.608,3.667)--(7.632,3.667)--(7.656,3.667)--(7.681,3.667)--(7.705,3.667)%
  --(7.729,3.667)--(7.753,3.667)--(7.778,3.667)--(7.802,3.667)--(7.826,3.667)--(7.850,3.667)%
  --(7.875,3.667)--(7.899,3.667)--(7.923,3.667)--(7.947,3.667)--(7.972,3.667)--(7.996,3.667)%
  --(8.020,3.667)--(8.044,3.667)--(8.069,3.667)--(8.093,3.667)--(8.117,3.666)--(8.141,3.666)%
  --(8.166,3.666)--(8.190,3.666)--(8.214,3.666)--(8.238,3.666)--(8.263,3.666)--(8.287,3.666)%
  --(8.311,3.666)--(8.335,3.666)--(8.360,3.665)--(8.384,3.665)--(8.408,3.665)--(8.432,3.665)%
  --(8.457,3.665)--(8.481,3.665)--(8.505,3.664)--(8.529,3.664)--(8.554,3.664)--(8.578,3.664)%
  --(8.602,3.663)--(8.626,3.663)--(8.651,3.663)--(8.675,3.663)--(8.699,3.662)--(8.723,3.662)%
  --(8.748,3.662)--(8.772,3.661)--(8.796,3.661)--(8.820,3.660)--(8.845,3.660)--(8.869,3.659)%
  --(8.893,3.659)--(8.917,3.658)--(8.942,3.658)--(8.966,3.657)--(8.990,3.656)--(9.014,3.656)%
  --(9.039,3.655)--(9.063,3.654)--(9.087,3.653)--(9.111,3.652)--(9.136,3.651)--(9.160,3.650)%
  --(9.184,3.649)--(9.208,3.648)--(9.233,3.647)--(9.257,3.645)--(9.281,3.644)--(9.305,3.642)%
  --(9.330,3.641)--(9.354,3.639)--(9.378,3.637)--(9.402,3.635)--(9.427,3.633)--(9.451,3.631)%
  --(9.475,3.629)--(9.499,3.626)--(9.524,3.623)--(9.548,3.621)--(9.572,3.618)--(9.596,3.614)%
  --(9.621,3.611)--(9.645,3.608)--(9.669,3.604)--(9.693,3.600)--(9.718,3.596)--(9.742,3.591)%
  --(9.766,3.587)--(9.790,3.582)--(9.815,3.577)--(9.839,3.571)--(9.863,3.565)--(9.887,3.559)%
  --(9.912,3.553)--(9.936,3.546)--(9.960,3.539)--(9.984,3.531)--(10.009,3.524)--(10.033,3.515)%
  --(10.057,3.507)--(10.081,3.498)--(10.106,3.488)--(10.130,3.478)--(10.154,3.468)--(10.178,3.457)%
  --(10.203,3.446)--(10.227,3.434)--(10.251,3.422)--(10.275,3.409)--(10.300,3.396)--(10.324,3.382)%
  --(10.348,3.367)--(10.372,3.352)--(10.397,3.337)--(10.421,3.321)--(10.445,3.304)--(10.469,3.286)%
  --(10.494,3.269)--(10.518,3.250)--(10.542,3.231)--(10.566,3.211)--(10.591,3.191)--(10.615,3.170)%
  --(10.639,3.148)--(10.663,3.126)--(10.688,3.104)--(10.712,3.080)--(10.736,3.056)--(10.760,3.032)%
  --(10.785,3.007)--(10.809,2.981)--(10.833,2.955)--(10.857,2.928)--(10.882,2.900)--(10.906,2.873)%
  --(10.930,2.844)--(10.954,2.815)--(10.979,2.786)--(11.003,2.756)--(11.027,2.725)--(11.051,2.694)%
  --(11.076,2.663)--(11.100,2.631)--(11.124,2.599)--(11.148,2.566)--(11.173,2.533)--(11.197,2.499)%
  --(11.221,2.465)--(11.245,2.430)--(11.270,2.395)--(11.294,2.359)--(11.318,2.322)--(11.342,2.284)%
  --(11.367,2.244);
\gpcolor{color=gp lt color border}
\node[gp node left] at (7.907,1.234) {$\nicefrac {\sigma_x^2}{\mu_x^2} =2$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (6.897,1.234)--(7.741,1.234);
\draw[gp path] (6.589,3.660)--(6.614,3.660)--(6.638,3.660)--(6.662,3.660)--(6.686,3.660)%
  --(6.711,3.660)--(6.735,3.660)--(6.759,3.659)--(6.783,3.659)--(6.808,3.659)--(6.832,3.659)%
  --(6.856,3.659)--(6.880,3.659)--(6.905,3.659)--(6.929,3.658)--(6.953,3.658)--(6.977,3.658)%
  --(7.002,3.658)--(7.026,3.658)--(7.050,3.658)--(7.074,3.658)--(7.099,3.657)--(7.123,3.657)%
  --(7.147,3.657)--(7.171,3.657)--(7.196,3.657)--(7.220,3.657)--(7.244,3.656)--(7.268,3.656)%
  --(7.293,3.656)--(7.317,3.656)--(7.341,3.656)--(7.365,3.655)--(7.390,3.655)--(7.414,3.655)%
  --(7.438,3.655)--(7.462,3.655)--(7.487,3.654)--(7.511,3.654)--(7.535,3.654)--(7.559,3.654)%
  --(7.584,3.653)--(7.608,3.653)--(7.632,3.653)--(7.656,3.652)--(7.681,3.652)--(7.705,3.652)%
  --(7.729,3.652)--(7.753,3.651)--(7.778,3.651)--(7.802,3.651)--(7.826,3.650)--(7.850,3.650)%
  --(7.875,3.649)--(7.899,3.649)--(7.923,3.649)--(7.947,3.648)--(7.972,3.648)--(7.996,3.647)%
  --(8.020,3.647)--(8.044,3.646)--(8.069,3.646)--(8.093,3.645)--(8.117,3.645)--(8.141,3.644)%
  --(8.166,3.644)--(8.190,3.643)--(8.214,3.643)--(8.238,3.642)--(8.263,3.641)--(8.287,3.641)%
  --(8.311,3.640)--(8.335,3.639)--(8.360,3.639)--(8.384,3.638)--(8.408,3.637)--(8.432,3.636)%
  --(8.457,3.635)--(8.481,3.634)--(8.505,3.633)--(8.529,3.633)--(8.554,3.632)--(8.578,3.631)%
  --(8.602,3.629)--(8.626,3.628)--(8.651,3.627)--(8.675,3.626)--(8.699,3.625)--(8.723,3.623)%
  --(8.748,3.622)--(8.772,3.621)--(8.796,3.619)--(8.820,3.618)--(8.845,3.616)--(8.869,3.615)%
  --(8.893,3.613)--(8.917,3.611)--(8.942,3.609)--(8.966,3.607)--(8.990,3.605)--(9.014,3.603)%
  --(9.039,3.601)--(9.063,3.599)--(9.087,3.597)--(9.111,3.594)--(9.136,3.592)--(9.160,3.589)%
  --(9.184,3.586)--(9.208,3.584)--(9.233,3.581)--(9.257,3.578)--(9.281,3.574)--(9.305,3.571)%
  --(9.330,3.568)--(9.354,3.564)--(9.378,3.560)--(9.402,3.557)--(9.427,3.552)--(9.451,3.548)%
  --(9.475,3.544)--(9.499,3.539)--(9.524,3.535)--(9.548,3.530)--(9.572,3.525)--(9.596,3.520)%
  --(9.621,3.514)--(9.645,3.509)--(9.669,3.503)--(9.693,3.497)--(9.718,3.490)--(9.742,3.484)%
  --(9.766,3.477)--(9.790,3.470)--(9.815,3.462)--(9.839,3.455)--(9.863,3.447)--(9.887,3.439)%
  --(9.912,3.430)--(9.936,3.422)--(9.960,3.413)--(9.984,3.403)--(10.009,3.394)--(10.033,3.384)%
  --(10.057,3.373)--(10.081,3.363)--(10.106,3.352)--(10.130,3.340)--(10.154,3.328)--(10.178,3.316)%
  --(10.203,3.304)--(10.227,3.291)--(10.251,3.278)--(10.275,3.264)--(10.300,3.250)--(10.324,3.236)%
  --(10.348,3.221)--(10.372,3.206)--(10.397,3.190)--(10.421,3.174)--(10.445,3.158)--(10.469,3.141)%
  --(10.494,3.124)--(10.518,3.106)--(10.542,3.088)--(10.566,3.070)--(10.591,3.051)--(10.615,3.031)%
  --(10.639,3.012)--(10.663,2.992)--(10.688,2.971)--(10.712,2.950)--(10.736,2.929)--(10.760,2.907)%
  --(10.785,2.885)--(10.809,2.863)--(10.833,2.840)--(10.857,2.817)--(10.882,2.794)--(10.906,2.770)%
  --(10.930,2.745)--(10.954,2.721)--(10.979,2.696)--(11.003,2.671)--(11.027,2.646)--(11.051,2.620)%
  --(11.076,2.594)--(11.100,2.567)--(11.124,2.540)--(11.148,2.513)--(11.173,2.486)--(11.197,2.458)%
  --(11.221,2.430)--(11.245,2.402)--(11.270,2.373)--(11.294,2.344)--(11.318,2.313)--(11.342,2.282)%
  --(11.367,2.250);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.565,3.668)--(6.565,0.886)--(11.391,0.886)--(11.391,3.668)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.565cm}{0.886cm}}{\pgfpoint{11.391cm}{3.668cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,0.886)--(16.720,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,0.886)--(12.075,0.886);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,1.164)--(12.061,1.164);
\draw[gp path] (15.561,1.164)--(16.720,1.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,1.164)--(11.985,1.164);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,1.442)--(12.061,1.442);
\draw[gp path] (15.561,1.442)--(16.720,1.442);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,1.442)--(12.075,1.442);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,1.721)--(12.061,1.721);
\draw[gp path] (15.561,1.721)--(16.720,1.721);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,1.721)--(11.985,1.721);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,1.999)--(12.061,1.999);
\draw[gp path] (15.561,1.999)--(16.720,1.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,1.999)--(12.075,1.999);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,2.277)--(12.061,2.277);
\draw[gp path] (15.561,2.277)--(16.720,2.277);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,2.277)--(11.985,2.277);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,2.555)--(16.720,2.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,2.555)--(12.075,2.555);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,2.833)--(16.720,2.833);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,2.833)--(11.985,2.833);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,3.112)--(16.720,3.112);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,3.112)--(12.075,3.112);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,3.390)--(16.720,3.390);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,3.390)--(11.985,3.390);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,3.668)--(16.720,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,3.668)--(12.075,3.668);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.895,0.886)--(11.895,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,0.886)--(11.895,1.066);
\node[gp node center] at (11.895,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.378,0.886)--(12.378,1.066);
\draw[gp path] (12.378,2.414)--(12.378,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (12.378,0.886)--(12.378,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.860,0.886)--(12.860,1.066);
\draw[gp path] (12.860,2.414)--(12.860,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (12.860,0.886)--(12.860,1.066);
\node[gp node center] at (12.860,0.609) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.343,0.886)--(13.343,1.066);
\draw[gp path] (13.343,2.414)--(13.343,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (13.343,0.886)--(13.343,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.825,0.886)--(13.825,1.066);
\draw[gp path] (13.825,2.414)--(13.825,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (13.825,0.886)--(13.825,1.066);
\node[gp node center] at (13.825,0.609) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.308,0.886)--(14.308,1.066);
\draw[gp path] (14.308,2.414)--(14.308,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (14.308,0.886)--(14.308,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.790,0.886)--(14.790,1.066);
\draw[gp path] (14.790,2.414)--(14.790,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (14.790,0.886)--(14.790,1.066);
\node[gp node center] at (14.790,0.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.273,0.886)--(15.273,1.066);
\draw[gp path] (15.273,2.414)--(15.273,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (15.273,0.886)--(15.273,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.755,0.886)--(15.755,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (15.755,0.886)--(15.755,1.066);
\node[gp node center] at (15.755,0.609) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.238,0.886)--(16.238,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (16.238,0.886)--(16.238,0.976);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.720,0.886)--(16.720,3.668);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (16.720,0.886)--(16.720,1.066);
\node[gp node center] at (16.720,0.609) {$1$};
\draw[gp path] (11.895,3.668)--(11.895,0.886)--(16.720,0.886)--(16.720,3.668)--cycle;
\node[gp node center] at (14.307,0.194) {$r_A$};
\node[gp node center] at (14.307,4.084) {$\frac {\sigma_x^2}{\mu_x^2} =2$, $n =16$};
\node[gp node left] at (13.237,2.245) {$\nicefrac {a_i} {(\sigma_A\mu_x)} =0$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{1.50}
\draw[gp path] (12.227,2.245)--(13.071,2.245);
\draw[gp path] (11.919,3.661)--(11.943,3.661)--(11.968,3.661)--(11.992,3.661)--(12.016,3.661)%
  --(12.040,3.660)--(12.065,3.660)--(12.089,3.660)--(12.113,3.660)--(12.137,3.660)--(12.162,3.660)%
  --(12.186,3.660)--(12.210,3.660)--(12.234,3.660)--(12.259,3.659)--(12.283,3.659)--(12.307,3.659)%
  --(12.331,3.659)--(12.356,3.659)--(12.380,3.659)--(12.404,3.659)--(12.428,3.659)--(12.453,3.658)%
  --(12.477,3.658)--(12.501,3.658)--(12.525,3.658)--(12.550,3.658)--(12.574,3.658)--(12.598,3.658)%
  --(12.622,3.657)--(12.647,3.657)--(12.671,3.657)--(12.695,3.657)--(12.719,3.657)--(12.744,3.657)%
  --(12.768,3.656)--(12.792,3.656)--(12.816,3.656)--(12.841,3.656)--(12.865,3.656)--(12.889,3.655)%
  --(12.913,3.655)--(12.938,3.655)--(12.962,3.655)--(12.986,3.655)--(13.010,3.654)--(13.035,3.654)%
  --(13.059,3.654)--(13.083,3.653)--(13.107,3.653)--(13.132,3.653)--(13.156,3.653)--(13.180,3.652)%
  --(13.204,3.652)--(13.229,3.652)--(13.253,3.651)--(13.277,3.651)--(13.301,3.651)--(13.326,3.650)%
  --(13.350,3.650)--(13.374,3.649)--(13.398,3.649)--(13.423,3.649)--(13.447,3.648)--(13.471,3.648)%
  --(13.495,3.647)--(13.519,3.647)--(13.544,3.646)--(13.568,3.646)--(13.592,3.645)--(13.616,3.645)%
  --(13.641,3.644)--(13.665,3.643)--(13.689,3.643)--(13.713,3.642)--(13.738,3.641)--(13.762,3.641)%
  --(13.786,3.640)--(13.810,3.639)--(13.835,3.638)--(13.859,3.638)--(13.883,3.637)--(13.907,3.636)%
  --(13.932,3.635)--(13.956,3.634)--(13.980,3.633)--(14.004,3.632)--(14.029,3.631)--(14.053,3.630)%
  --(14.077,3.629)--(14.101,3.628)--(14.126,3.626)--(14.150,3.625)--(14.174,3.624)--(14.198,3.622)%
  --(14.223,3.621)--(14.247,3.619)--(14.271,3.618)--(14.295,3.616)--(14.320,3.614)--(14.344,3.613)%
  --(14.368,3.611)--(14.392,3.609)--(14.417,3.607)--(14.441,3.605)--(14.465,3.603)--(14.489,3.600)%
  --(14.514,3.598)--(14.538,3.596)--(14.562,3.593)--(14.586,3.590)--(14.611,3.588)--(14.635,3.585)%
  --(14.659,3.582)--(14.683,3.579)--(14.708,3.575)--(14.732,3.572)--(14.756,3.569)--(14.780,3.565)%
  --(14.805,3.561)--(14.829,3.557)--(14.853,3.553)--(14.877,3.549)--(14.902,3.544)--(14.926,3.540)%
  --(14.950,3.535)--(14.974,3.530)--(14.999,3.525)--(15.023,3.519)--(15.047,3.513)--(15.071,3.508)%
  --(15.096,3.501)--(15.120,3.495)--(15.144,3.489)--(15.168,3.482)--(15.192,3.475)--(15.217,3.467)%
  --(15.241,3.460)--(15.265,3.452)--(15.289,3.444)--(15.314,3.435)--(15.338,3.426)--(15.362,3.417)%
  --(15.386,3.408)--(15.411,3.398)--(15.435,3.388)--(15.459,3.378)--(15.483,3.367)--(15.508,3.356)%
  --(15.532,3.344)--(15.556,3.333)--(15.580,3.320)--(15.605,3.308)--(15.629,3.295)--(15.653,3.281)%
  --(15.677,3.268)--(15.702,3.253)--(15.726,3.239)--(15.750,3.224)--(15.774,3.208)--(15.799,3.193)%
  --(15.823,3.176)--(15.847,3.160)--(15.871,3.143)--(15.896,3.125)--(15.920,3.107)--(15.944,3.089)%
  --(15.968,3.070)--(15.993,3.051)--(16.017,3.031)--(16.041,3.011)--(16.065,2.990)--(16.090,2.970)%
  --(16.114,2.948)--(16.138,2.927)--(16.162,2.904)--(16.187,2.882)--(16.211,2.859)--(16.235,2.836)%
  --(16.259,2.812)--(16.284,2.788)--(16.308,2.764)--(16.332,2.739)--(16.356,2.714)--(16.381,2.688)%
  --(16.405,2.662)--(16.429,2.636)--(16.453,2.609)--(16.478,2.582)--(16.502,2.555)--(16.526,2.527)%
  --(16.550,2.499)--(16.575,2.470)--(16.599,2.441)--(16.623,2.411)--(16.647,2.380)--(16.672,2.349)%
  --(16.696,2.315);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.237,1.908) {$\nicefrac {a_i} {(\sigma_A\mu_x)} =1$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (12.227,1.908)--(13.071,1.908);
\draw[gp path] (11.919,3.658)--(11.943,3.657)--(11.968,3.657)--(11.992,3.657)--(12.016,3.656)%
  --(12.040,3.656)--(12.065,3.656)--(12.089,3.655)--(12.113,3.655)--(12.137,3.655)--(12.162,3.655)%
  --(12.186,3.654)--(12.210,3.654)--(12.234,3.654)--(12.259,3.653)--(12.283,3.653)--(12.307,3.653)%
  --(12.331,3.652)--(12.356,3.652)--(12.380,3.652)--(12.404,3.652)--(12.428,3.651)--(12.453,3.651)%
  --(12.477,3.651)--(12.501,3.650)--(12.525,3.650)--(12.550,3.650)--(12.574,3.649)--(12.598,3.649)%
  --(12.622,3.648)--(12.647,3.648)--(12.671,3.648)--(12.695,3.647)--(12.719,3.647)--(12.744,3.646)%
  --(12.768,3.646)--(12.792,3.646)--(12.816,3.645)--(12.841,3.645)--(12.865,3.644)--(12.889,3.644)%
  --(12.913,3.643)--(12.938,3.643)--(12.962,3.642)--(12.986,3.641)--(13.010,3.641)--(13.035,3.640)%
  --(13.059,3.640)--(13.083,3.639)--(13.107,3.638)--(13.132,3.638)--(13.156,3.637)--(13.180,3.636)%
  --(13.204,3.636)--(13.229,3.635)--(13.253,3.634)--(13.277,3.633)--(13.301,3.632)--(13.326,3.632)%
  --(13.350,3.631)--(13.374,3.630)--(13.398,3.629)--(13.423,3.628)--(13.447,3.627)--(13.471,3.626)%
  --(13.495,3.625)--(13.519,3.624)--(13.544,3.623)--(13.568,3.621)--(13.592,3.620)--(13.616,3.619)%
  --(13.641,3.618)--(13.665,3.616)--(13.689,3.615)--(13.713,3.613)--(13.738,3.612)--(13.762,3.610)%
  --(13.786,3.609)--(13.810,3.607)--(13.835,3.605)--(13.859,3.604)--(13.883,3.602)--(13.907,3.600)%
  --(13.932,3.598)--(13.956,3.596)--(13.980,3.594)--(14.004,3.592)--(14.029,3.589)--(14.053,3.587)%
  --(14.077,3.585)--(14.101,3.582)--(14.126,3.580)--(14.150,3.577)--(14.174,3.574)--(14.198,3.571)%
  --(14.223,3.568)--(14.247,3.565)--(14.271,3.562)--(14.295,3.558)--(14.320,3.555)--(14.344,3.551)%
  --(14.368,3.548)--(14.392,3.544)--(14.417,3.540)--(14.441,3.536)--(14.465,3.531)--(14.489,3.527)%
  --(14.514,3.522)--(14.538,3.518)--(14.562,3.513)--(14.586,3.508)--(14.611,3.502)--(14.635,3.497)%
  --(14.659,3.491)--(14.683,3.485)--(14.708,3.479)--(14.732,3.473)--(14.756,3.467)--(14.780,3.460)%
  --(14.805,3.453)--(14.829,3.446)--(14.853,3.438)--(14.877,3.431)--(14.902,3.423)--(14.926,3.414)%
  --(14.950,3.406)--(14.974,3.397)--(14.999,3.388)--(15.023,3.379)--(15.047,3.369)--(15.071,3.359)%
  --(15.096,3.349)--(15.120,3.339)--(15.144,3.328)--(15.168,3.317)--(15.192,3.305)--(15.217,3.293)%
  --(15.241,3.281)--(15.265,3.269)--(15.289,3.256)--(15.314,3.243)--(15.338,3.229)--(15.362,3.215)%
  --(15.386,3.201)--(15.411,3.186)--(15.435,3.172)--(15.459,3.156)--(15.483,3.140)--(15.508,3.124)%
  --(15.532,3.108)--(15.556,3.091)--(15.580,3.074)--(15.605,3.056)--(15.629,3.038)--(15.653,3.020)%
  --(15.677,3.001)--(15.702,2.982)--(15.726,2.963)--(15.750,2.943)--(15.774,2.923)--(15.799,2.903)%
  --(15.823,2.882)--(15.847,2.861)--(15.871,2.839)--(15.896,2.818)--(15.920,2.796)--(15.944,2.773)%
  --(15.968,2.751)--(15.993,2.728)--(16.017,2.705)--(16.041,2.682)--(16.065,2.658)--(16.090,2.634)%
  --(16.114,2.610)--(16.138,2.586)--(16.162,2.562)--(16.187,2.537)--(16.211,2.512)--(16.235,2.487)%
  --(16.259,2.462)--(16.284,2.437)--(16.308,2.412)--(16.332,2.386)--(16.356,2.361)--(16.381,2.335)%
  --(16.405,2.309)--(16.429,2.284)--(16.453,2.258)--(16.478,2.232)--(16.502,2.206)--(16.526,2.180)%
  --(16.550,2.153)--(16.575,2.127)--(16.599,2.101)--(16.623,2.074)--(16.647,2.047)--(16.672,2.020)%
  --(16.696,1.992);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.237,1.571) {$\nicefrac {a_i} {(\sigma_A\mu_x)} =2$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (12.227,1.571)--(13.071,1.571);
\draw[gp path] (11.919,3.654)--(11.943,3.652)--(11.968,3.652)--(11.992,3.651)--(12.016,3.650)%
  --(12.040,3.649)--(12.065,3.649)--(12.089,3.648)--(12.113,3.647)--(12.137,3.647)--(12.162,3.646)%
  --(12.186,3.646)--(12.210,3.645)--(12.234,3.644)--(12.259,3.644)--(12.283,3.643)--(12.307,3.642)%
  --(12.331,3.642)--(12.356,3.641)--(12.380,3.640)--(12.404,3.640)--(12.428,3.639)--(12.453,3.638)%
  --(12.477,3.638)--(12.501,3.637)--(12.525,3.636)--(12.550,3.635)--(12.574,3.635)--(12.598,3.634)%
  --(12.622,3.633)--(12.647,3.632)--(12.671,3.631)--(12.695,3.631)--(12.719,3.630)--(12.744,3.629)%
  --(12.768,3.628)--(12.792,3.627)--(12.816,3.626)--(12.841,3.625)--(12.865,3.624)--(12.889,3.623)%
  --(12.913,3.622)--(12.938,3.621)--(12.962,3.620)--(12.986,3.618)--(13.010,3.617)--(13.035,3.616)%
  --(13.059,3.615)--(13.083,3.613)--(13.107,3.612)--(13.132,3.611)--(13.156,3.609)--(13.180,3.608)%
  --(13.204,3.606)--(13.229,3.605)--(13.253,3.603)--(13.277,3.601)--(13.301,3.600)--(13.326,3.598)%
  --(13.350,3.596)--(13.374,3.594)--(13.398,3.592)--(13.423,3.590)--(13.447,3.588)--(13.471,3.586)%
  --(13.495,3.584)--(13.519,3.582)--(13.544,3.580)--(13.568,3.577)--(13.592,3.575)--(13.616,3.572)%
  --(13.641,3.570)--(13.665,3.567)--(13.689,3.564)--(13.713,3.561)--(13.738,3.558)--(13.762,3.555)%
  --(13.786,3.552)--(13.810,3.549)--(13.835,3.545)--(13.859,3.542)--(13.883,3.538)--(13.907,3.535)%
  --(13.932,3.531)--(13.956,3.527)--(13.980,3.523)--(14.004,3.519)--(14.029,3.514)--(14.053,3.510)%
  --(14.077,3.505)--(14.101,3.501)--(14.126,3.496)--(14.150,3.491)--(14.174,3.486)--(14.198,3.480)%
  --(14.223,3.475)--(14.247,3.469)--(14.271,3.463)--(14.295,3.457)--(14.320,3.451)--(14.344,3.444)%
  --(14.368,3.437)--(14.392,3.431)--(14.417,3.423)--(14.441,3.416)--(14.465,3.409)--(14.489,3.401)%
  --(14.514,3.393)--(14.538,3.385)--(14.562,3.376)--(14.586,3.367)--(14.611,3.358)--(14.635,3.349)%
  --(14.659,3.340)--(14.683,3.330)--(14.708,3.320)--(14.732,3.309)--(14.756,3.299)--(14.780,3.288)%
  --(14.805,3.277)--(14.829,3.265)--(14.853,3.253)--(14.877,3.241)--(14.902,3.229)--(14.926,3.216)%
  --(14.950,3.203)--(14.974,3.189)--(14.999,3.176)--(15.023,3.162)--(15.047,3.147)--(15.071,3.133)%
  --(15.096,3.117)--(15.120,3.102)--(15.144,3.086)--(15.168,3.070)--(15.192,3.054)--(15.217,3.037)%
  --(15.241,3.020)--(15.265,3.003)--(15.289,2.985)--(15.314,2.967)--(15.338,2.948)--(15.362,2.930)%
  --(15.386,2.911)--(15.411,2.891)--(15.435,2.872)--(15.459,2.852)--(15.483,2.831)--(15.508,2.811)%
  --(15.532,2.790)--(15.556,2.769)--(15.580,2.748)--(15.605,2.726)--(15.629,2.704)--(15.653,2.682)%
  --(15.677,2.660)--(15.702,2.637)--(15.726,2.615)--(15.750,2.592)--(15.774,2.569)--(15.799,2.545)%
  --(15.823,2.522)--(15.847,2.499)--(15.871,2.475)--(15.896,2.451)--(15.920,2.427)--(15.944,2.403)%
  --(15.968,2.380)--(15.993,2.356)--(16.017,2.331)--(16.041,2.307)--(16.065,2.283)--(16.090,2.259)%
  --(16.114,2.235)--(16.138,2.211)--(16.162,2.187)--(16.187,2.163)--(16.211,2.140)--(16.235,2.116)%
  --(16.259,2.092)--(16.284,2.069)--(16.308,2.045)--(16.332,2.022)--(16.356,1.999)--(16.381,1.976)%
  --(16.405,1.953)--(16.429,1.930)--(16.453,1.908)--(16.478,1.886)--(16.502,1.864)--(16.526,1.842)%
  --(16.550,1.820)--(16.575,1.798)--(16.599,1.777)--(16.623,1.756)--(16.647,1.734)--(16.672,1.713)%
  --(16.696,1.692);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.237,1.234) {$\nicefrac {a_i} {(\sigma_A\mu_x)} =4$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (12.227,1.234)--(13.071,1.234);
\draw[gp path] (11.919,3.640)--(11.943,3.636)--(11.968,3.633)--(11.992,3.631)--(12.016,3.628)%
  --(12.040,3.626)--(12.065,3.624)--(12.089,3.621)--(12.113,3.619)--(12.137,3.617)--(12.162,3.615)%
  --(12.186,3.613)--(12.210,3.611)--(12.234,3.609)--(12.259,3.607)--(12.283,3.605)--(12.307,3.602)%
  --(12.331,3.600)--(12.356,3.598)--(12.380,3.596)--(12.404,3.593)--(12.428,3.591)--(12.453,3.589)%
  --(12.477,3.586)--(12.501,3.584)--(12.525,3.581)--(12.550,3.578)--(12.574,3.576)--(12.598,3.573)%
  --(12.622,3.570)--(12.647,3.567)--(12.671,3.565)--(12.695,3.562)--(12.719,3.559)--(12.744,3.555)%
  --(12.768,3.552)--(12.792,3.549)--(12.816,3.546)--(12.841,3.542)--(12.865,3.539)--(12.889,3.535)%
  --(12.913,3.531)--(12.938,3.528)--(12.962,3.524)--(12.986,3.520)--(13.010,3.516)--(13.035,3.512)%
  --(13.059,3.507)--(13.083,3.503)--(13.107,3.499)--(13.132,3.494)--(13.156,3.489)--(13.180,3.484)%
  --(13.204,3.479)--(13.229,3.474)--(13.253,3.469)--(13.277,3.464)--(13.301,3.458)--(13.326,3.453)%
  --(13.350,3.447)--(13.374,3.441)--(13.398,3.435)--(13.423,3.429)--(13.447,3.422)--(13.471,3.416)%
  --(13.495,3.409)--(13.519,3.402)--(13.544,3.395)--(13.568,3.388)--(13.592,3.380)--(13.616,3.373)%
  --(13.641,3.365)--(13.665,3.357)--(13.689,3.349)--(13.713,3.340)--(13.738,3.332)--(13.762,3.323)%
  --(13.786,3.314)--(13.810,3.304)--(13.835,3.295)--(13.859,3.285)--(13.883,3.275)--(13.907,3.265)%
  --(13.932,3.254)--(13.956,3.244)--(13.980,3.233)--(14.004,3.221)--(14.029,3.210)--(14.053,3.198)%
  --(14.077,3.186)--(14.101,3.174)--(14.126,3.161)--(14.150,3.149)--(14.174,3.135)--(14.198,3.122)%
  --(14.223,3.108)--(14.247,3.094)--(14.271,3.080)--(14.295,3.066)--(14.320,3.051)--(14.344,3.036)%
  --(14.368,3.020)--(14.392,3.005)--(14.417,2.989)--(14.441,2.972)--(14.465,2.956)--(14.489,2.939)%
  --(14.514,2.922)--(14.538,2.904)--(14.562,2.887)--(14.586,2.869)--(14.611,2.851)--(14.635,2.832)%
  --(14.659,2.813)--(14.683,2.794)--(14.708,2.775)--(14.732,2.755)--(14.756,2.735)--(14.780,2.715)%
  --(14.805,2.695)--(14.829,2.674)--(14.853,2.653)--(14.877,2.632)--(14.902,2.611)--(14.926,2.589)%
  --(14.950,2.568)--(14.974,2.546)--(14.999,2.524)--(15.023,2.502)--(15.047,2.479)--(15.071,2.457)%
  --(15.096,2.434)--(15.120,2.412)--(15.144,2.389)--(15.168,2.366)--(15.192,2.343)--(15.217,2.320)%
  --(15.241,2.297)--(15.265,2.274)--(15.289,2.250)--(15.314,2.227)--(15.338,2.204)--(15.362,2.181)%
  --(15.386,2.158)--(15.411,2.135)--(15.435,2.111)--(15.459,2.089)--(15.483,2.066)--(15.508,2.043)%
  --(15.532,2.020)--(15.556,1.998)--(15.580,1.975)--(15.605,1.953)--(15.629,1.931)--(15.653,1.909)%
  --(15.677,1.887)--(15.702,1.866)--(15.726,1.844)--(15.750,1.823)--(15.774,1.802)--(15.799,1.782)%
  --(15.823,1.761)--(15.847,1.741)--(15.871,1.722)--(15.896,1.702)--(15.920,1.683)--(15.944,1.664)%
  --(15.968,1.645)--(15.993,1.627)--(16.017,1.609)--(16.041,1.591)--(16.065,1.573)--(16.090,1.556)%
  --(16.114,1.540)--(16.138,1.523)--(16.162,1.507)--(16.187,1.491)--(16.211,1.476)--(16.235,1.461)%
  --(16.259,1.446)--(16.284,1.431)--(16.308,1.417)--(16.332,1.404)--(16.356,1.390)--(16.381,1.377)%
  --(16.405,1.364)--(16.429,1.352)--(16.453,1.340)--(16.478,1.328)--(16.502,1.317)--(16.526,1.306)%
  --(16.550,1.295)--(16.575,1.284)--(16.599,1.274)--(16.623,1.265)--(16.647,1.255)--(16.672,1.246)%
  --(16.696,1.238);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.895,3.668)--(11.895,0.886)--(16.720,0.886)--(16.720,3.668)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.895cm}{0.886cm}}{\pgfpoint{16.720cm}{3.668cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/lossPlot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.600,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,0.886)--(4.016,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,0.886)--(1.370,0.886);
\node[gp node right] at (1.024,0.886) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.190)--(4.016,1.190);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.190)--(1.370,1.190);
\node[gp node right] at (1.024,1.190) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.495)--(4.016,1.495);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.495)--(1.370,1.495);
\node[gp node right] at (1.024,1.495) {$1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,1.799)--(4.016,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,1.799)--(1.370,1.799);
\node[gp node right] at (1.024,1.799) {$1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,2.103)--(4.016,2.103);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,2.103)--(1.370,2.103);
\node[gp node right] at (1.024,2.103) {$1.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,2.407)--(4.016,2.407);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,2.407)--(1.370,2.407);
\node[gp node right] at (1.024,2.407) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,2.712)--(1.346,2.712);
\draw[gp path] (3.850,2.712)--(4.016,2.712);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,2.712)--(1.370,2.712);
\node[gp node right] at (1.024,2.712) {$2.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,3.016)--(4.016,3.016);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,3.016)--(1.370,3.016);
\node[gp node right] at (1.024,3.016) {$2.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.190,0.886)--(1.190,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,0.886)--(1.190,1.066);
\node[gp node center] at (1.190,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.132,0.886)--(2.132,2.434);
\draw[gp path] (2.132,2.988)--(2.132,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.132,0.886)--(2.132,1.066);
\node[gp node center] at (2.132,0.609) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.074,0.886)--(3.074,2.434);
\draw[gp path] (3.074,2.988)--(3.074,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.074,0.886)--(3.074,1.066);
\node[gp node center] at (3.074,0.609) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.016,0.886)--(4.016,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.016,0.886)--(4.016,1.066);
\node[gp node center] at (4.016,0.609) {$300$};
\draw[gp path] (1.190,3.168)--(1.190,0.886)--(4.016,0.886)--(4.016,3.168)--cycle;
\node[gp node center,rotate=-270] at (0.221,2.027) {loss};
\node[gp node center] at (2.603,0.194) {iterations};
\node[gp node center] at (2.603,3.584) {With attack.};
\node[gp node right] at (2.674,2.849) {Training};
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.840,2.780)--(3.684,2.780)--(3.684,2.918)--(2.840,2.918)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.199,2.531)--(1.199,2.039)--(1.208,1.884)--(1.208,2.432)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.209,2.432)--(1.209,1.884)--(1.217,1.831)--(1.217,2.402)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.218,2.402)--(1.218,1.831)--(1.227,1.810)--(1.227,2.369)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.228,2.369)--(1.228,1.810)--(1.236,1.792)--(1.236,2.355)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.237,2.355)--(1.237,1.792)--(1.246,1.774)--(1.246,2.324)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.247,2.324)--(1.247,1.774)--(1.255,1.762)--(1.255,2.313)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.256,2.313)--(1.256,1.762)--(1.264,1.755)--(1.264,2.309)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.265,2.309)--(1.265,1.755)--(1.274,1.744)--(1.274,2.302)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.275,2.302)--(1.275,1.744)--(1.283,1.737)--(1.283,2.281)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.284,2.281)--(1.284,1.737)--(1.293,1.727)--(1.293,2.273)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.294,2.273)--(1.294,1.727)--(1.302,1.709)--(1.302,2.264)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.303,2.264)--(1.303,1.709)--(1.311,1.703)--(1.311,2.261)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.312,2.261)--(1.312,1.703)--(1.321,1.690)--(1.321,2.250)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.322,2.250)--(1.322,1.690)--(1.330,1.685)--(1.330,2.244)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.331,2.244)--(1.331,1.685)--(1.340,1.676)--(1.340,2.236)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.341,2.236)--(1.341,1.676)--(1.349,1.670)--(1.349,2.232)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.350,2.232)--(1.350,1.670)--(1.359,1.665)--(1.359,2.228)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.360,2.228)--(1.360,1.665)--(1.368,1.659)--(1.368,2.221)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.369,2.221)--(1.369,1.659)--(1.377,1.651)--(1.377,2.216)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.378,2.216)--(1.378,1.651)--(1.387,1.627)--(1.387,2.212)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.388,2.212)--(1.388,1.627)--(1.396,1.612)--(1.396,2.205)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.397,2.205)--(1.397,1.612)--(1.406,1.600)--(1.406,2.202)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.407,2.202)--(1.407,1.600)--(1.415,1.586)--(1.415,2.199)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.416,2.199)--(1.416,1.586)--(1.425,1.583)--(1.425,2.194)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.426,2.194)--(1.426,1.583)--(1.434,1.577)--(1.434,2.188)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.435,2.188)--(1.435,1.577)--(1.443,1.573)--(1.443,2.173)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.444,2.173)--(1.444,1.573)--(1.453,1.567)--(1.453,2.168)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.454,2.168)--(1.454,1.567)--(1.462,1.564)--(1.462,2.168)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.463,2.168)--(1.463,1.564)--(1.472,1.564)--(1.472,2.166)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.473,2.166)--(1.473,1.564)--(1.481,1.558)--(1.481,2.162)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.482,2.162)--(1.482,1.558)--(1.490,1.535)--(1.490,2.165)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.491,2.165)--(1.491,1.535)--(1.500,1.526)--(1.500,2.166)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.501,2.166)--(1.501,1.526)--(1.509,1.503)--(1.509,2.163)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.510,2.163)--(1.510,1.503)--(1.519,1.500)--(1.519,2.160)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.520,2.160)--(1.520,1.500)--(1.528,1.491)--(1.528,2.148)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.529,2.148)--(1.529,1.491)--(1.538,1.484)--(1.538,2.143)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.539,2.143)--(1.539,1.484)--(1.547,1.480)--(1.547,2.130)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.548,2.130)--(1.548,1.480)--(1.556,1.475)--(1.556,2.129)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.557,2.129)--(1.557,1.475)--(1.566,1.458)--(1.566,2.119)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.567,2.119)--(1.567,1.458)--(1.575,1.452)--(1.575,2.114)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.576,2.114)--(1.576,1.452)--(1.585,1.445)--(1.585,2.109)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.586,2.109)--(1.586,1.445)--(1.594,1.430)--(1.594,2.085)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.595,2.085)--(1.595,1.430)--(1.603,1.416)--(1.603,2.085)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.604,2.085)--(1.604,1.416)--(1.613,1.413)--(1.613,2.079)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.614,2.079)--(1.614,1.413)--(1.622,1.409)--(1.622,2.078)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.623,2.078)--(1.623,1.409)--(1.632,1.402)--(1.632,2.068)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.633,2.068)--(1.633,1.402)--(1.641,1.390)--(1.641,2.065)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.642,2.065)--(1.642,1.390)--(1.651,1.390)--(1.651,2.054)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.652,2.054)--(1.652,1.390)--(1.660,1.383)--(1.660,2.049)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.661,2.049)--(1.661,1.383)--(1.669,1.373)--(1.669,2.049)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.670,2.049)--(1.670,1.373)--(1.679,1.368)--(1.679,2.043)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.680,2.043)--(1.680,1.368)--(1.688,1.365)--(1.688,2.041)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.689,2.041)--(1.689,1.365)--(1.698,1.365)--(1.698,2.042)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.699,2.042)--(1.699,1.365)--(1.707,1.362)--(1.707,2.030)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.708,2.030)--(1.708,1.362)--(1.717,1.358)--(1.717,2.024)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.718,2.024)--(1.718,1.358)--(1.726,1.357)--(1.726,2.022)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.727,2.022)--(1.727,1.357)--(1.735,1.352)--(1.735,2.018)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.736,2.018)--(1.736,1.352)--(1.745,1.348)--(1.745,2.016)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.746,2.016)--(1.746,1.348)--(1.754,1.342)--(1.754,2.009)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.755,2.009)--(1.755,1.342)--(1.764,1.338)--(1.764,2.006)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.765,2.006)--(1.765,1.338)--(1.773,1.331)--(1.773,1.998)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.774,1.998)--(1.774,1.331)--(1.782,1.326)--(1.782,1.996)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.783,1.996)--(1.783,1.326)--(1.792,1.324)--(1.792,1.991)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.793,1.991)--(1.793,1.324)--(1.801,1.319)--(1.801,1.979)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.802,1.979)--(1.802,1.319)--(1.811,1.310)--(1.811,1.973)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.812,1.973)--(1.812,1.310)--(1.820,1.303)--(1.820,1.959)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.821,1.959)--(1.821,1.303)--(1.830,1.298)--(1.830,1.953)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.831,1.953)--(1.831,1.298)--(1.839,1.295)--(1.839,1.950)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.840,1.950)--(1.840,1.295)--(1.848,1.285)--(1.848,1.941)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.849,1.941)--(1.849,1.285)--(1.858,1.270)--(1.858,1.938)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.859,1.938)--(1.859,1.270)--(1.867,1.249)--(1.867,1.934)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.868,1.934)--(1.868,1.249)--(1.877,1.241)--(1.877,1.924)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.878,1.924)--(1.878,1.241)--(1.886,1.233)--(1.886,1.920)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.887,1.920)--(1.887,1.233)--(1.896,1.231)--(1.896,1.919)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.897,1.919)--(1.897,1.231)--(1.905,1.230)--(1.905,1.920)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.906,1.920)--(1.906,1.230)--(1.914,1.226)--(1.914,1.916)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.915,1.916)--(1.915,1.226)--(1.924,1.229)--(1.924,1.920)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.925,1.920)--(1.925,1.229)--(1.933,1.221)--(1.933,1.915)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.934,1.915)--(1.934,1.221)--(1.943,1.217)--(1.943,1.911)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.944,1.911)--(1.944,1.217)--(1.952,1.215)--(1.952,1.907)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.953,1.907)--(1.953,1.215)--(1.961,1.201)--(1.961,1.898)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.962,1.898)--(1.962,1.201)--(1.971,1.199)--(1.971,1.896)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.972,1.896)--(1.972,1.199)--(1.980,1.186)--(1.980,1.886)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.981,1.886)--(1.981,1.186)--(1.990,1.184)--(1.990,1.881)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (1.991,1.881)--(1.991,1.184)--(1.999,1.181)--(1.999,1.879)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.000,1.879)--(2.000,1.181)--(2.009,1.177)--(2.009,1.879)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.010,1.879)--(2.010,1.177)--(2.018,1.174)--(2.018,1.877)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.019,1.877)--(2.019,1.174)--(2.027,1.173)--(2.027,1.875)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.028,1.875)--(2.028,1.173)--(2.037,1.168)--(2.037,1.873)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.038,1.873)--(2.038,1.168)--(2.046,1.165)--(2.046,1.872)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.047,1.872)--(2.047,1.165)--(2.056,1.159)--(2.056,1.871)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.057,1.871)--(2.057,1.159)--(2.065,1.159)--(2.065,1.868)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.066,1.868)--(2.066,1.159)--(2.074,1.153)--(2.074,1.868)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.075,1.868)--(2.075,1.153)--(2.084,1.146)--(2.084,1.864)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.085,1.864)--(2.085,1.146)--(2.093,1.143)--(2.093,1.862)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.094,1.862)--(2.094,1.143)--(2.103,1.136)--(2.103,1.860)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.104,1.860)--(2.104,1.136)--(2.112,1.135)--(2.112,1.856)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.113,1.856)--(2.113,1.135)--(2.122,1.133)--(2.122,1.857)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.123,1.857)--(2.123,1.133)--(2.131,1.129)--(2.131,1.856)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.132,1.856)--(2.132,1.129)--(2.140,1.123)--(2.140,1.853)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.141,1.853)--(2.141,1.123)--(2.150,1.126)--(2.150,1.853)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.151,1.853)--(2.151,1.126)--(2.159,1.125)--(2.159,1.853)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.160,1.853)--(2.160,1.125)--(2.169,1.120)--(2.169,1.853)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.170,1.853)--(2.170,1.120)--(2.178,1.114)--(2.178,1.848)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.179,1.848)--(2.179,1.114)--(2.188,1.114)--(2.188,1.839)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.189,1.839)--(2.189,1.114)--(2.197,1.100)--(2.197,1.833)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.198,1.833)--(2.198,1.100)--(2.206,1.098)--(2.206,1.834)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.207,1.834)--(2.207,1.098)--(2.216,1.086)--(2.216,1.831)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.217,1.831)--(2.217,1.086)--(2.225,1.085)--(2.225,1.829)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.226,1.829)--(2.226,1.085)--(2.235,1.080)--(2.235,1.830)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.236,1.830)--(2.236,1.080)--(2.244,1.077)--(2.244,1.827)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.245,1.827)--(2.245,1.077)--(2.253,1.080)--(2.253,1.827)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.254,1.827)--(2.254,1.080)--(2.263,1.075)--(2.263,1.827)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.264,1.827)--(2.264,1.075)--(2.272,1.075)--(2.272,1.825)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.273,1.825)--(2.273,1.075)--(2.282,1.074)--(2.282,1.826)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.283,1.826)--(2.283,1.074)--(2.291,1.070)--(2.291,1.823)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.292,1.823)--(2.292,1.070)--(2.301,1.067)--(2.301,1.820)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.302,1.820)--(2.302,1.067)--(2.310,1.045)--(2.310,1.824)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.311,1.824)--(2.311,1.045)--(2.319,1.041)--(2.319,1.822)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.320,1.822)--(2.320,1.041)--(2.329,1.041)--(2.329,1.820)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.330,1.820)--(2.330,1.041)--(2.338,1.041)--(2.338,1.822)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.339,1.822)--(2.339,1.041)--(2.348,1.042)--(2.348,1.819)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.349,1.819)--(2.349,1.042)--(2.357,1.035)--(2.357,1.818)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.358,1.818)--(2.358,1.035)--(2.367,1.035)--(2.367,1.820)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.368,1.820)--(2.368,1.035)--(2.376,1.027)--(2.376,1.811)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.377,1.811)--(2.377,1.027)--(2.385,1.025)--(2.385,1.811)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.386,1.811)--(2.386,1.025)--(2.395,1.025)--(2.395,1.813)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.396,1.813)--(2.396,1.025)--(2.404,1.022)--(2.404,1.812)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.405,1.812)--(2.405,1.022)--(2.414,1.026)--(2.414,1.805)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.415,1.805)--(2.415,1.026)--(2.423,1.016)--(2.423,1.800)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.424,1.800)--(2.424,1.016)--(2.432,1.013)--(2.432,1.798)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.433,1.798)--(2.433,1.013)--(2.442,1.014)--(2.442,1.801)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.443,1.801)--(2.443,1.014)--(2.451,1.012)--(2.451,1.799)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.452,1.799)--(2.452,1.012)--(2.461,1.010)--(2.461,1.793)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.462,1.793)--(2.462,1.010)--(2.470,0.998)--(2.470,1.780)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.471,1.780)--(2.471,0.998)--(2.480,0.993)--(2.480,1.779)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.481,1.779)--(2.481,0.993)--(2.489,0.989)--(2.489,1.774)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.490,1.774)--(2.490,0.989)--(2.498,0.990)--(2.498,1.772)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.499,1.772)--(2.499,0.990)--(2.508,0.986)--(2.508,1.772)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.509,1.772)--(2.509,0.986)--(2.517,0.988)--(2.517,1.772)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.518,1.772)--(2.518,0.988)--(2.527,0.988)--(2.527,1.772)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.528,1.772)--(2.528,0.988)--(2.536,0.984)--(2.536,1.773)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.537,1.773)--(2.537,0.984)--(2.545,0.981)--(2.545,1.769)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.546,1.769)--(2.546,0.981)--(2.555,0.985)--(2.555,1.771)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.556,1.771)--(2.556,0.985)--(2.564,0.982)--(2.564,1.771)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.565,1.771)--(2.565,0.982)--(2.574,0.981)--(2.574,1.769)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.575,1.769)--(2.575,0.981)--(2.583,0.977)--(2.583,1.767)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.584,1.767)--(2.584,0.977)--(2.593,0.981)--(2.593,1.767)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.594,1.767)--(2.594,0.981)--(2.602,0.976)--(2.602,1.768)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.603,1.768)--(2.603,0.976)--(2.611,0.975)--(2.611,1.768)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.612,1.768)--(2.612,0.975)--(2.621,0.976)--(2.621,1.765)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.622,1.765)--(2.622,0.976)--(2.630,0.978)--(2.630,1.770)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.631,1.770)--(2.631,0.978)--(2.640,0.969)--(2.640,1.764)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.641,1.764)--(2.641,0.969)--(2.649,0.969)--(2.649,1.767)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.650,1.767)--(2.650,0.969)--(2.659,0.968)--(2.659,1.766)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.660,1.766)--(2.660,0.968)--(2.668,0.967)--(2.668,1.765)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.669,1.765)--(2.669,0.967)--(2.677,0.965)--(2.677,1.765)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.678,1.765)--(2.678,0.965)--(2.687,0.964)--(2.687,1.763)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.688,1.763)--(2.688,0.964)--(2.696,0.967)--(2.696,1.760)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.697,1.760)--(2.697,0.967)--(2.706,0.963)--(2.706,1.763)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.707,1.763)--(2.707,0.963)--(2.715,0.965)--(2.715,1.763)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.716,1.763)--(2.716,0.965)--(2.724,0.958)--(2.724,1.764)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.725,1.764)--(2.725,0.958)--(2.734,0.957)--(2.734,1.763)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.735,1.763)--(2.735,0.957)--(2.743,0.954)--(2.743,1.763)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.744,1.763)--(2.744,0.954)--(2.753,0.958)--(2.753,1.761)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.754,1.761)--(2.754,0.958)--(2.762,0.951)--(2.762,1.762)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.763,1.762)--(2.763,0.951)--(2.772,0.952)--(2.772,1.759)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.773,1.759)--(2.773,0.952)--(2.781,0.951)--(2.781,1.764)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.782,1.764)--(2.782,0.951)--(2.790,0.952)--(2.790,1.759)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.791,1.759)--(2.791,0.952)--(2.800,0.950)--(2.800,1.759)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.801,1.759)--(2.801,0.950)--(2.809,0.948)--(2.809,1.761)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.810,1.761)--(2.810,0.948)--(2.819,0.949)--(2.819,1.760)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.820,1.760)--(2.820,0.949)--(2.828,0.948)--(2.828,1.758)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.829,1.758)--(2.829,0.948)--(2.838,0.946)--(2.838,1.758)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.839,1.758)--(2.839,0.946)--(2.847,0.946)--(2.847,1.755)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.848,1.755)--(2.848,0.946)--(2.856,0.944)--(2.856,1.753)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.857,1.753)--(2.857,0.944)--(2.866,0.942)--(2.866,1.752)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.867,1.752)--(2.867,0.942)--(2.875,0.944)--(2.875,1.751)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.876,1.751)--(2.876,0.944)--(2.885,0.940)--(2.885,1.751)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.886,1.751)--(2.886,0.940)--(2.894,0.934)--(2.894,1.748)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.895,1.748)--(2.895,0.934)--(2.903,0.931)--(2.903,1.747)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.904,1.747)--(2.904,0.931)--(2.913,0.929)--(2.913,1.747)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.914,1.747)--(2.914,0.929)--(2.922,0.931)--(2.922,1.747)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.923,1.747)--(2.923,0.931)--(2.932,0.925)--(2.932,1.745)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.933,1.745)--(2.933,0.925)--(2.941,0.922)--(2.941,1.744)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.942,1.744)--(2.942,0.922)--(2.951,0.922)--(2.951,1.749)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.952,1.749)--(2.952,0.922)--(2.960,0.923)--(2.960,1.742)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.961,1.742)--(2.961,0.923)--(2.969,0.923)--(2.969,1.742)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.970,1.742)--(2.970,0.923)--(2.979,0.919)--(2.979,1.742)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.980,1.742)--(2.980,0.919)--(2.988,0.923)--(2.988,1.744)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.989,1.744)--(2.989,0.923)--(2.998,0.921)--(2.998,1.741)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (2.999,1.741)--(2.999,0.921)--(3.007,0.920)--(3.007,1.745)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.008,1.745)--(3.008,0.920)--(3.016,0.917)--(3.016,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.017,1.739)--(3.017,0.917)--(3.026,0.918)--(3.026,1.741)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.027,1.741)--(3.027,0.918)--(3.035,0.920)--(3.035,1.740)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.036,1.740)--(3.036,0.920)--(3.045,0.916)--(3.045,1.740)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.046,1.740)--(3.046,0.916)--(3.054,0.914)--(3.054,1.742)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.055,1.742)--(3.055,0.914)--(3.064,0.921)--(3.064,1.742)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.065,1.742)--(3.065,0.921)--(3.073,0.915)--(3.073,1.740)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.074,1.740)--(3.074,0.915)--(3.082,0.919)--(3.082,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.083,1.739)--(3.083,0.919)--(3.092,0.915)--(3.092,1.745)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.093,1.745)--(3.093,0.915)--(3.101,0.914)--(3.101,1.741)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.102,1.741)--(3.102,0.914)--(3.111,0.914)--(3.111,1.741)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.112,1.741)--(3.112,0.914)--(3.120,0.913)--(3.120,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.121,1.738)--(3.121,0.913)--(3.130,0.917)--(3.130,1.740)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.131,1.740)--(3.131,0.917)--(3.139,0.914)--(3.139,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.140,1.738)--(3.140,0.914)--(3.148,0.913)--(3.148,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.149,1.739)--(3.149,0.913)--(3.158,0.914)--(3.158,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.159,1.738)--(3.159,0.914)--(3.167,0.916)--(3.167,1.745)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.168,1.745)--(3.168,0.916)--(3.177,0.915)--(3.177,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.178,1.738)--(3.178,0.915)--(3.186,0.912)--(3.186,1.737)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.187,1.737)--(3.187,0.912)--(3.195,0.911)--(3.195,1.737)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.196,1.737)--(3.196,0.911)--(3.205,0.915)--(3.205,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.206,1.738)--(3.206,0.915)--(3.214,0.912)--(3.214,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.215,1.738)--(3.215,0.912)--(3.224,0.912)--(3.224,1.740)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.225,1.740)--(3.225,0.912)--(3.233,0.911)--(3.233,1.737)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.234,1.737)--(3.234,0.911)--(3.243,0.909)--(3.243,1.737)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.244,1.737)--(3.244,0.909)--(3.252,0.908)--(3.252,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.253,1.739)--(3.253,0.908)--(3.261,0.911)--(3.261,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.262,1.738)--(3.262,0.911)--(3.271,0.910)--(3.271,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.272,1.738)--(3.272,0.910)--(3.280,0.910)--(3.280,1.737)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.281,1.737)--(3.281,0.910)--(3.290,0.910)--(3.290,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.291,1.738)--(3.291,0.910)--(3.299,0.911)--(3.299,1.734)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.300,1.734)--(3.300,0.911)--(3.309,0.909)--(3.309,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.310,1.738)--(3.310,0.909)--(3.318,0.912)--(3.318,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.319,1.739)--(3.319,0.912)--(3.327,0.909)--(3.327,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.328,1.739)--(3.328,0.909)--(3.337,0.915)--(3.337,1.736)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.338,1.736)--(3.338,0.915)--(3.346,0.913)--(3.346,1.743)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.347,1.743)--(3.347,0.913)--(3.356,0.908)--(3.356,1.735)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.357,1.735)--(3.357,0.908)--(3.365,0.906)--(3.365,1.732)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.366,1.732)--(3.366,0.906)--(3.374,0.903)--(3.374,1.731)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.375,1.731)--(3.375,0.903)--(3.384,0.905)--(3.384,1.730)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.385,1.730)--(3.385,0.905)--(3.393,0.903)--(3.393,1.732)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.394,1.732)--(3.394,0.903)--(3.403,0.905)--(3.403,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.404,1.728)--(3.404,0.905)--(3.412,0.896)--(3.412,1.730)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.413,1.730)--(3.413,0.896)--(3.422,0.893)--(3.422,1.729)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.423,1.729)--(3.423,0.893)--(3.431,0.901)--(3.431,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.432,1.728)--(3.432,0.901)--(3.440,0.897)--(3.440,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.441,1.728)--(3.441,0.897)--(3.450,0.891)--(3.450,1.732)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.451,1.732)--(3.451,0.891)--(3.459,0.892)--(3.459,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.460,1.728)--(3.460,0.892)--(3.469,0.893)--(3.469,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.470,1.728)--(3.470,0.893)--(3.478,0.891)--(3.478,1.726)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.479,1.726)--(3.479,0.891)--(3.487,0.889)--(3.487,1.727)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.488,1.727)--(3.488,0.889)--(3.497,0.892)--(3.497,1.733)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.498,1.733)--(3.498,0.892)--(3.506,0.887)--(3.506,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.507,1.728)--(3.507,0.887)--(3.516,0.890)--(3.516,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.517,1.728)--(3.517,0.890)--(3.525,0.891)--(3.525,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.526,1.728)--(3.526,0.891)--(3.535,0.888)--(3.535,1.726)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.536,1.726)--(3.536,0.888)--(3.544,0.891)--(3.544,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.545,1.728)--(3.545,0.891)--(3.553,0.891)--(3.553,1.730)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.554,1.730)--(3.554,0.891)--(3.563,0.889)--(3.563,1.725)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.564,1.725)--(3.564,0.889)--(3.572,0.888)--(3.572,1.729)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.573,1.729)--(3.573,0.888)--(3.582,0.893)--(3.582,1.730)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.583,1.730)--(3.583,0.893)--(3.591,0.887)--(3.591,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.592,1.728)--(3.592,0.887)--(3.601,0.889)--(3.601,1.730)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.602,1.730)--(3.602,0.889)--(3.610,0.888)--(3.610,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.611,1.728)--(3.611,0.888)--(3.619,0.895)--(3.619,1.727)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.620,1.727)--(3.620,0.895)--(3.629,0.886)--(3.629,1.727)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.630,1.727)--(3.630,0.886)--(3.638,0.890)--(3.638,1.729)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.639,1.729)--(3.639,0.890)--(3.648,0.888)--(3.648,1.726)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.649,1.726)--(3.649,0.888)--(3.657,0.888)--(3.657,1.734)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.658,1.734)--(3.658,0.888)--(3.666,0.888)--(3.666,1.726)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.667,1.726)--(3.667,0.888)--(3.673,0.886)--(3.676,0.886)--(3.676,1.725)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.677,1.725)--(3.677,0.886)--(3.679,0.886)--(3.685,0.889)--(3.685,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.686,1.728)--(3.686,0.889)--(3.695,0.891)--(3.695,1.731)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.696,1.731)--(3.696,0.891)--(3.704,0.887)--(3.704,1.725)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.705,1.725)--(3.705,0.887)--(3.708,0.886)--(3.714,0.886)--(3.714,1.727)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.715,1.727)--(3.715,0.886)--(3.720,0.886)--(3.723,0.887)--(3.723,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.724,1.728)--(3.724,0.887)--(3.732,0.886)--(3.732,1.726)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.733,1.726)--(3.733,0.886)--(3.733,0.886)--(3.742,0.886)--(3.742,1.731)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.743,1.731)--(3.743,0.886)--(3.751,0.886)--(3.751,0.886)--(3.751,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.752,1.728)--(3.752,0.886)--(3.761,0.890)--(3.761,1.725)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.762,1.725)--(3.762,0.890)--(3.766,0.886)--(3.770,0.886)--(3.770,1.724)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.771,1.724)--(3.771,0.886)--(3.774,0.886)--(3.780,0.892)--(3.780,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.781,1.723)--(3.781,0.892)--(3.789,0.887)--(3.789,1.728)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.790,1.728)--(3.790,0.887)--(3.794,0.886)--(3.798,0.886)--(3.798,1.726)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.799,1.726)--(3.799,0.886)--(3.808,0.886)--(3.808,1.725)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.809,1.725)--(3.809,0.886)--(3.817,0.886)--(3.817,1.731)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.818,1.731)--(3.818,0.886)--(3.827,0.886)--(3.827,0.886)--(3.827,1.726)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.828,1.726)--(3.828,0.886)--(3.836,0.887)--(3.836,1.726)--cycle;
%
  \gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.837,1.726)--(3.837,0.887)--(3.839,0.886)--(3.845,0.886)--(3.845,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.846,1.728)--(3.846,0.886)--(3.855,0.886)--(3.855,1.724)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.856,1.724)--(3.856,0.886)--(3.864,0.886)--(3.864,1.725)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.865,1.725)--(3.865,0.886)--(3.874,0.886)--(3.874,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.875,1.723)--(3.875,0.886)--(3.883,0.886)--(3.883,1.733)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.884,1.733)--(3.884,0.886)--(3.893,0.886)--(3.893,1.726)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.894,1.726)--(3.894,0.886)--(3.902,0.886)--(3.902,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.903,1.723)--(3.903,0.886)--(3.911,0.886)--(3.911,1.724)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.912,1.724)--(3.912,0.886)--(3.921,0.886)--(3.921,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.922,1.723)--(3.922,0.886)--(3.930,0.886)--(3.930,1.729)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.931,1.729)--(3.931,0.886)--(3.940,0.886)--(3.940,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.941,1.723)--(3.941,0.886)--(3.949,0.886)--(3.949,1.733)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.950,1.733)--(3.950,0.886)--(3.958,0.886)--(3.958,1.727)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.959,1.727)--(3.959,0.886)--(3.968,0.886)--(3.968,1.727)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.969,1.727)--(3.969,0.886)--(3.977,0.886)--(3.977,1.728)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.978,1.728)--(3.978,0.886)--(3.987,0.886)--(3.987,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.988,1.723)--(3.988,0.886)--(3.996,0.886)--(3.996,1.723)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (3.997,1.723)--(3.997,0.886)--(4.006,0.886)--(4.006,1.725)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (4.007,1.725)--(4.007,0.886)--(4.015,0.886)--(4.015,1.724)--cycle;
\gpcolor{rgb color={0.302,0.302,0.302}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.199,2.285)--(1.209,2.158)--(1.218,2.116)--(1.228,2.090)--(1.237,2.074)%
  --(1.247,2.049)--(1.256,2.038)--(1.265,2.032)--(1.275,2.023)--(1.284,2.009)--(1.294,2.000)%
  --(1.303,1.986)--(1.312,1.982)--(1.322,1.970)--(1.331,1.965)--(1.341,1.956)--(1.350,1.951)%
  --(1.360,1.946)--(1.369,1.940)--(1.378,1.934)--(1.388,1.919)--(1.397,1.908)--(1.407,1.901)%
  --(1.416,1.892)--(1.426,1.888)--(1.435,1.883)--(1.444,1.873)--(1.454,1.867)--(1.463,1.866)%
  --(1.473,1.865)--(1.482,1.860)--(1.491,1.850)--(1.501,1.846)--(1.510,1.833)--(1.520,1.830)%
  --(1.529,1.820)--(1.539,1.813)--(1.548,1.805)--(1.557,1.802)--(1.567,1.789)--(1.576,1.783)%
  --(1.586,1.777)--(1.595,1.757)--(1.604,1.750)--(1.614,1.746)--(1.623,1.744)--(1.633,1.735)%
  --(1.642,1.728)--(1.652,1.722)--(1.661,1.716)--(1.670,1.711)--(1.680,1.705)--(1.689,1.703)%
  --(1.699,1.703)--(1.708,1.696)--(1.718,1.691)--(1.727,1.689)--(1.736,1.685)--(1.746,1.682)%
  --(1.755,1.676)--(1.765,1.672)--(1.774,1.665)--(1.783,1.661)--(1.793,1.657)--(1.802,1.649)%
  --(1.812,1.642)--(1.821,1.631)--(1.831,1.625)--(1.840,1.623)--(1.849,1.613)--(1.859,1.604)%
  --(1.868,1.591)--(1.878,1.583)--(1.887,1.576)--(1.897,1.575)--(1.906,1.575)--(1.915,1.571)%
  --(1.925,1.574)--(1.934,1.568)--(1.944,1.564)--(1.953,1.561)--(1.962,1.550)--(1.972,1.547)%
  --(1.981,1.536)--(1.991,1.532)--(2.000,1.530)--(2.010,1.528)--(2.019,1.525)--(2.028,1.524)%
  --(2.038,1.520)--(2.047,1.518)--(2.057,1.515)--(2.066,1.514)--(2.075,1.511)--(2.085,1.505)%
  --(2.094,1.502)--(2.104,1.498)--(2.113,1.495)--(2.123,1.495)--(2.132,1.493)--(2.141,1.488)%
  --(2.151,1.490)--(2.160,1.489)--(2.170,1.487)--(2.179,1.481)--(2.189,1.476)--(2.198,1.467)%
  --(2.207,1.466)--(2.217,1.458)--(2.226,1.457)--(2.236,1.455)--(2.245,1.452)--(2.254,1.453)%
  --(2.264,1.451)--(2.273,1.450)--(2.283,1.450)--(2.292,1.447)--(2.302,1.443)--(2.311,1.434)%
  --(2.320,1.432)--(2.330,1.430)--(2.339,1.432)--(2.349,1.430)--(2.358,1.426)--(2.368,1.427)%
  --(2.377,1.419)--(2.386,1.418)--(2.396,1.419)--(2.405,1.417)--(2.415,1.416)--(2.424,1.408)%
  --(2.433,1.406)--(2.443,1.407)--(2.452,1.405)--(2.462,1.401)--(2.471,1.389)--(2.481,1.386)%
  --(2.490,1.382)--(2.499,1.381)--(2.509,1.379)--(2.518,1.380)--(2.528,1.380)--(2.537,1.378)%
  --(2.546,1.375)--(2.556,1.378)--(2.565,1.377)--(2.575,1.375)--(2.584,1.372)--(2.594,1.374)%
  --(2.603,1.372)--(2.612,1.371)--(2.622,1.370)--(2.631,1.374)--(2.641,1.367)--(2.650,1.368)%
  --(2.660,1.367)--(2.669,1.366)--(2.678,1.365)--(2.688,1.363)--(2.697,1.363)--(2.707,1.363)%
  --(2.716,1.364)--(2.725,1.361)--(2.735,1.360)--(2.744,1.359)--(2.754,1.359)--(2.763,1.357)%
  --(2.773,1.355)--(2.782,1.357)--(2.791,1.355)--(2.801,1.354)--(2.810,1.355)--(2.820,1.355)%
  --(2.829,1.353)--(2.839,1.352)--(2.848,1.350)--(2.857,1.349)--(2.867,1.347)--(2.876,1.347)%
  --(2.886,1.346)--(2.895,1.341)--(2.904,1.339)--(2.914,1.338)--(2.923,1.339)--(2.933,1.335)%
  --(2.942,1.333)--(2.952,1.335)--(2.961,1.333)--(2.970,1.333)--(2.980,1.330)--(2.989,1.333)%
  --(2.999,1.331)--(3.008,1.332)--(3.017,1.328)--(3.027,1.329)--(3.036,1.330)--(3.046,1.328)%
  --(3.055,1.328)--(3.065,1.332)--(3.074,1.328)--(3.083,1.329)--(3.093,1.330)--(3.102,1.327)%
  --(3.112,1.328)--(3.121,1.325)--(3.131,1.328)--(3.140,1.326)--(3.149,1.326)--(3.159,1.326)%
  --(3.168,1.331)--(3.178,1.326)--(3.187,1.324)--(3.196,1.324)--(3.206,1.327)--(3.215,1.325)%
  --(3.225,1.326)--(3.234,1.324)--(3.244,1.323)--(3.253,1.323)--(3.262,1.325)--(3.272,1.324)%
  --(3.281,1.324)--(3.291,1.324)--(3.300,1.322)--(3.310,1.324)--(3.319,1.326)--(3.328,1.324)%
  --(3.338,1.326)--(3.347,1.328)--(3.357,1.322)--(3.366,1.319)--(3.375,1.317)--(3.385,1.317)%
  --(3.394,1.317)--(3.404,1.317)--(3.413,1.313)--(3.423,1.311)--(3.432,1.315)--(3.441,1.312)%
  --(3.451,1.312)--(3.460,1.310)--(3.470,1.310)--(3.479,1.309)--(3.488,1.308)--(3.498,1.312)%
  --(3.507,1.307)--(3.517,1.309)--(3.526,1.310)--(3.536,1.307)--(3.545,1.309)--(3.554,1.311)%
  --(3.564,1.307)--(3.573,1.308)--(3.583,1.311)--(3.592,1.308)--(3.602,1.309)--(3.611,1.308)%
  --(3.620,1.311)--(3.630,1.307)--(3.639,1.309)--(3.649,1.307)--(3.658,1.311)--(3.667,1.307)%
  --(3.677,1.305)--(3.686,1.309)--(3.696,1.311)--(3.705,1.306)--(3.715,1.305)--(3.724,1.307)%
  --(3.733,1.306)--(3.743,1.308)--(3.752,1.307)--(3.762,1.308)--(3.771,1.304)--(3.781,1.307)%
  --(3.790,1.308)--(3.799,1.306)--(3.809,1.304)--(3.818,1.308)--(3.828,1.306)--(3.837,1.306)%
  --(3.846,1.306)--(3.856,1.304)--(3.865,1.304)--(3.875,1.301)--(3.884,1.307)--(3.894,1.301)%
  --(3.903,1.296)--(3.912,1.298)--(3.922,1.297)--(3.931,1.302)--(3.941,1.297)--(3.950,1.308)%
  --(3.959,1.301)--(3.969,1.303)--(3.978,1.303)--(3.988,1.296)--(3.997,1.297)--(4.007,1.298)%
  --(4.016,1.296);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.674,2.572) {Test};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.840,2.503)--(3.684,2.503)--(3.684,2.641)--(2.840,2.641)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.199,2.538)--(1.199,2.058)--(1.208,1.912)--(1.208,2.445)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.209,2.445)--(1.209,1.912)--(1.217,1.863)--(1.217,2.418)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.218,2.418)--(1.218,1.863)--(1.227,1.845)--(1.227,2.387)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.228,2.387)--(1.228,1.845)--(1.236,1.830)--(1.236,2.374)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.237,2.374)--(1.237,1.830)--(1.246,1.813)--(1.246,2.347)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.247,2.347)--(1.247,1.813)--(1.255,1.804)--(1.255,2.337)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.256,2.337)--(1.256,1.804)--(1.264,1.798)--(1.264,2.334)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.265,2.334)--(1.265,1.798)--(1.274,1.790)--(1.274,2.328)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.275,2.328)--(1.275,1.790)--(1.283,1.784)--(1.283,2.310)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.284,2.310)--(1.284,1.784)--(1.293,1.777)--(1.293,2.303)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.294,2.303)--(1.294,1.777)--(1.302,1.761)--(1.302,2.295)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.303,2.295)--(1.303,1.761)--(1.311,1.758)--(1.311,2.294)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.312,2.294)--(1.312,1.758)--(1.321,1.746)--(1.321,2.284)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.322,2.284)--(1.322,1.746)--(1.330,1.743)--(1.330,2.280)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.331,2.280)--(1.331,1.743)--(1.340,1.736)--(1.340,2.273)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.341,2.273)--(1.341,1.736)--(1.349,1.733)--(1.349,2.271)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.350,2.271)--(1.350,1.733)--(1.359,1.729)--(1.359,2.268)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.360,2.268)--(1.360,1.729)--(1.368,1.725)--(1.368,2.263)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.369,2.263)--(1.369,1.725)--(1.377,1.720)--(1.377,2.260)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.378,2.260)--(1.378,1.720)--(1.387,1.698)--(1.387,2.257)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.388,2.257)--(1.388,1.698)--(1.396,1.686)--(1.396,2.252)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.397,2.252)--(1.397,1.686)--(1.406,1.677)--(1.406,2.250)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.407,2.250)--(1.407,1.677)--(1.415,1.664)--(1.415,2.249)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.416,2.249)--(1.416,1.664)--(1.425,1.664)--(1.425,2.246)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.426,2.246)--(1.426,1.664)--(1.434,1.661)--(1.434,2.242)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.435,2.242)--(1.435,1.661)--(1.443,1.657)--(1.443,2.229)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.444,2.229)--(1.444,1.657)--(1.453,1.655)--(1.453,2.226)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.454,2.226)--(1.454,1.655)--(1.462,1.655)--(1.462,2.228)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.463,2.228)--(1.463,1.655)--(1.472,1.658)--(1.472,2.227)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.473,2.227)--(1.473,1.658)--(1.481,1.655)--(1.481,2.225)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.482,2.225)--(1.482,1.655)--(1.490,1.633)--(1.490,2.230)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.491,2.230)--(1.491,1.633)--(1.500,1.629)--(1.500,2.231)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.501,2.231)--(1.501,1.629)--(1.509,1.607)--(1.509,2.231)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.510,2.231)--(1.510,1.607)--(1.519,1.607)--(1.519,2.230)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.520,2.230)--(1.520,1.607)--(1.528,1.601)--(1.528,2.221)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.529,2.221)--(1.529,1.601)--(1.538,1.597)--(1.538,2.218)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.539,2.218)--(1.539,1.597)--(1.547,1.593)--(1.547,2.207)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.548,2.207)--(1.548,1.593)--(1.556,1.592)--(1.556,2.206)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.557,2.206)--(1.557,1.592)--(1.566,1.577)--(1.566,2.201)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.567,2.201)--(1.567,1.577)--(1.575,1.575)--(1.575,2.199)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.576,2.199)--(1.576,1.575)--(1.585,1.571)--(1.585,2.196)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.586,2.196)--(1.586,1.571)--(1.594,1.559)--(1.594,2.173)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.595,2.173)--(1.595,1.559)--(1.603,1.547)--(1.603,2.174)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.604,2.174)--(1.604,1.547)--(1.613,1.548)--(1.613,2.172)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.614,2.172)--(1.614,1.548)--(1.622,1.548)--(1.622,2.172)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.623,2.172)--(1.623,1.548)--(1.632,1.544)--(1.632,2.165)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.633,2.165)--(1.633,1.544)--(1.641,1.534)--(1.641,2.162)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.642,2.162)--(1.642,1.534)--(1.651,1.537)--(1.651,2.155)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.652,2.155)--(1.652,1.537)--(1.660,1.533)--(1.660,2.152)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.661,2.152)--(1.661,1.533)--(1.669,1.525)--(1.669,2.153)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.670,2.153)--(1.670,1.525)--(1.679,1.525)--(1.679,2.152)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.680,2.152)--(1.680,1.525)--(1.688,1.526)--(1.688,2.153)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.689,2.153)--(1.689,1.526)--(1.698,1.527)--(1.698,2.154)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.699,2.154)--(1.699,1.527)--(1.707,1.527)--(1.707,2.143)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.708,2.143)--(1.708,1.527)--(1.717,1.529)--(1.717,2.140)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.718,2.140)--(1.718,1.529)--(1.726,1.530)--(1.726,2.139)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.727,2.139)--(1.727,1.530)--(1.735,1.530)--(1.735,2.141)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.736,2.141)--(1.736,1.530)--(1.745,1.529)--(1.745,2.138)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.746,2.138)--(1.746,1.529)--(1.754,1.523)--(1.754,2.134)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.755,2.134)--(1.755,1.523)--(1.764,1.527)--(1.764,2.134)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.765,2.134)--(1.765,1.527)--(1.773,1.521)--(1.773,2.130)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.774,2.130)--(1.774,1.521)--(1.782,1.518)--(1.782,2.127)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.783,2.127)--(1.783,1.518)--(1.792,1.521)--(1.792,2.127)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.793,2.127)--(1.793,1.521)--(1.801,1.520)--(1.801,2.117)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.802,2.117)--(1.802,1.520)--(1.811,1.517)--(1.811,2.116)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.812,2.116)--(1.812,1.517)--(1.820,1.512)--(1.820,2.103)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.821,2.103)--(1.821,1.512)--(1.830,1.511)--(1.830,2.098)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.831,2.098)--(1.831,1.511)--(1.839,1.511)--(1.839,2.097)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.840,2.097)--(1.840,1.511)--(1.848,1.504)--(1.848,2.090)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.849,2.090)--(1.849,1.504)--(1.858,1.491)--(1.858,2.090)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.859,2.090)--(1.859,1.491)--(1.867,1.473)--(1.867,2.092)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.868,2.092)--(1.868,1.473)--(1.877,1.472)--(1.877,2.086)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.878,2.086)--(1.878,1.472)--(1.886,1.464)--(1.886,2.081)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.887,2.081)--(1.887,1.464)--(1.896,1.467)--(1.896,2.084)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.897,2.084)--(1.897,1.467)--(1.905,1.472)--(1.905,2.089)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.906,2.089)--(1.906,1.472)--(1.914,1.470)--(1.914,2.088)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.915,2.088)--(1.915,1.470)--(1.924,1.473)--(1.924,2.089)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.925,2.089)--(1.925,1.473)--(1.933,1.469)--(1.933,2.092)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.934,2.092)--(1.934,1.469)--(1.943,1.472)--(1.943,2.089)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.944,2.089)--(1.944,1.472)--(1.952,1.473)--(1.952,2.085)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.953,2.085)--(1.953,1.473)--(1.961,1.464)--(1.961,2.080)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.962,2.080)--(1.962,1.464)--(1.971,1.466)--(1.971,2.081)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.972,2.081)--(1.972,1.466)--(1.980,1.454)--(1.980,2.068)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.981,2.068)--(1.981,1.454)--(1.990,1.456)--(1.990,2.066)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.991,2.066)--(1.991,1.456)--(1.999,1.461)--(1.999,2.065)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.000,2.065)--(2.000,1.461)--(2.009,1.460)--(2.009,2.080)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.010,2.080)--(2.010,1.460)--(2.018,1.458)--(2.018,2.074)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.019,2.074)--(2.019,1.458)--(2.027,1.462)--(2.027,2.074)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.028,2.074)--(2.028,1.462)--(2.037,1.459)--(2.037,2.073)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.038,2.073)--(2.038,1.459)--(2.046,1.460)--(2.046,2.079)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.047,2.079)--(2.047,1.460)--(2.056,1.456)--(2.056,2.079)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.057,2.079)--(2.057,1.456)--(2.065,1.467)--(2.065,2.077)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.066,2.077)--(2.066,1.467)--(2.074,1.462)--(2.074,2.082)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.075,2.082)--(2.075,1.462)--(2.084,1.454)--(2.084,2.077)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.085,2.077)--(2.085,1.454)--(2.093,1.458)--(2.093,2.079)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.094,2.079)--(2.094,1.458)--(2.103,1.452)--(2.103,2.083)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.104,2.083)--(2.104,1.452)--(2.112,1.460)--(2.112,2.079)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.113,2.079)--(2.113,1.460)--(2.122,1.457)--(2.122,2.084)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.123,2.084)--(2.123,1.457)--(2.131,1.458)--(2.131,2.086)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.132,2.086)--(2.132,1.458)--(2.140,1.456)--(2.140,2.086)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.141,2.086)--(2.141,1.456)--(2.150,1.463)--(2.150,2.084)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.151,2.084)--(2.151,1.463)--(2.159,1.464)--(2.159,2.083)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.160,2.083)--(2.160,1.464)--(2.169,1.465)--(2.169,2.088)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.170,2.088)--(2.170,1.465)--(2.178,1.462)--(2.178,2.091)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.179,2.091)--(2.179,1.462)--(2.188,1.470)--(2.188,2.089)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.189,2.089)--(2.189,1.470)--(2.197,1.455)--(2.197,2.086)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.198,2.086)--(2.198,1.455)--(2.206,1.458)--(2.206,2.086)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.207,2.086)--(2.207,1.458)--(2.216,1.450)--(2.216,2.082)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.217,2.082)--(2.217,1.450)--(2.225,1.449)--(2.225,2.088)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.226,2.088)--(2.226,1.449)--(2.235,1.446)--(2.235,2.088)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.236,2.088)--(2.236,1.446)--(2.244,1.451)--(2.244,2.089)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.245,2.089)--(2.245,1.451)--(2.253,1.452)--(2.253,2.091)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.254,2.091)--(2.254,1.452)--(2.263,1.453)--(2.263,2.097)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.264,2.097)--(2.264,1.453)--(2.272,1.458)--(2.272,2.094)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.273,2.094)--(2.273,1.458)--(2.282,1.459)--(2.282,2.102)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.283,2.102)--(2.283,1.459)--(2.291,1.460)--(2.291,2.100)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.292,2.100)--(2.292,1.460)--(2.301,1.465)--(2.301,2.094)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.302,2.094)--(2.302,1.465)--(2.310,1.446)--(2.310,2.103)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.311,2.103)--(2.311,1.446)--(2.319,1.443)--(2.319,2.107)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.320,2.107)--(2.320,1.443)--(2.329,1.449)--(2.329,2.101)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.330,2.101)--(2.330,1.449)--(2.338,1.453)--(2.338,2.110)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.339,2.110)--(2.339,1.453)--(2.348,1.452)--(2.348,2.109)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.349,2.109)--(2.349,1.452)--(2.357,1.454)--(2.357,2.107)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.358,2.107)--(2.358,1.454)--(2.367,1.463)--(2.367,2.120)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.368,2.120)--(2.368,1.463)--(2.376,1.455)--(2.376,2.108)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.377,2.108)--(2.377,1.455)--(2.385,1.453)--(2.385,2.113)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.386,2.113)--(2.386,1.453)--(2.395,1.459)--(2.395,2.110)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.396,2.110)--(2.396,1.459)--(2.404,1.455)--(2.404,2.115)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.405,2.115)--(2.405,1.455)--(2.414,1.469)--(2.414,2.108)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.415,2.108)--(2.415,1.469)--(2.423,1.462)--(2.423,2.106)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.424,2.106)--(2.424,1.462)--(2.432,1.459)--(2.432,2.104)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.433,2.104)--(2.433,1.459)--(2.442,1.462)--(2.442,2.105)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.443,2.105)--(2.443,1.462)--(2.451,1.465)--(2.451,2.114)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.452,2.114)--(2.452,1.465)--(2.461,1.466)--(2.461,2.109)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.462,2.109)--(2.462,1.466)--(2.470,1.454)--(2.470,2.098)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.471,2.098)--(2.471,1.454)--(2.480,1.454)--(2.480,2.101)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.481,2.101)--(2.481,1.454)--(2.489,1.462)--(2.489,2.102)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.490,2.102)--(2.490,1.462)--(2.498,1.463)--(2.498,2.099)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.499,2.099)--(2.499,1.463)--(2.508,1.464)--(2.508,2.100)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.509,2.100)--(2.509,1.464)--(2.517,1.469)--(2.517,2.103)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.518,2.103)--(2.518,1.469)--(2.527,1.474)--(2.527,2.113)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.528,2.113)--(2.528,1.474)--(2.536,1.474)--(2.536,2.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.537,2.118)--(2.537,1.474)--(2.545,1.466)--(2.545,2.106)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.546,2.106)--(2.546,1.466)--(2.555,1.481)--(2.555,2.109)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.556,2.109)--(2.556,1.481)--(2.564,1.486)--(2.564,2.124)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.565,2.124)--(2.565,1.486)--(2.574,1.479)--(2.574,2.113)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.575,2.113)--(2.575,1.479)--(2.583,1.487)--(2.583,2.113)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.584,2.113)--(2.584,1.487)--(2.593,1.495)--(2.593,2.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.594,2.118)--(2.594,1.495)--(2.602,1.487)--(2.602,2.127)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.603,2.127)--(2.603,1.487)--(2.611,1.491)--(2.611,2.127)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.612,2.127)--(2.612,1.491)--(2.621,1.506)--(2.621,2.124)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.622,2.124)--(2.622,1.506)--(2.630,1.499)--(2.630,2.127)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.631,2.127)--(2.631,1.499)--(2.640,1.493)--(2.640,2.130)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.641,2.130)--(2.641,1.493)--(2.649,1.492)--(2.649,2.132)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.650,2.132)--(2.650,1.492)--(2.659,1.488)--(2.659,2.126)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.660,2.126)--(2.660,1.488)--(2.668,1.497)--(2.668,2.132)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.669,2.132)--(2.669,1.497)--(2.677,1.497)--(2.677,2.134)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.678,2.134)--(2.678,1.497)--(2.687,1.512)--(2.687,2.137)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.688,2.137)--(2.688,1.512)--(2.696,1.508)--(2.696,2.125)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.697,2.125)--(2.697,1.508)--(2.706,1.513)--(2.706,2.141)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.707,2.141)--(2.707,1.513)--(2.715,1.519)--(2.715,2.134)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.716,2.134)--(2.716,1.519)--(2.724,1.503)--(2.724,2.142)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.725,2.142)--(2.725,1.503)--(2.734,1.515)--(2.734,2.149)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.735,2.149)--(2.735,1.515)--(2.743,1.507)--(2.743,2.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.744,2.147)--(2.744,1.507)--(2.753,1.523)--(2.753,2.149)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.754,2.149)--(2.754,1.523)--(2.762,1.518)--(2.762,2.145)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.763,2.145)--(2.763,1.518)--(2.772,1.520)--(2.772,2.155)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.773,2.155)--(2.773,1.520)--(2.781,1.521)--(2.781,2.156)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.782,2.156)--(2.782,1.521)--(2.790,1.530)--(2.790,2.140)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.791,2.140)--(2.791,1.530)--(2.800,1.537)--(2.800,2.147)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.801,2.147)--(2.801,1.537)--(2.809,1.537)--(2.809,2.156)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.810,2.156)--(2.810,1.537)--(2.819,1.523)--(2.819,2.145)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.820,2.145)--(2.820,1.523)--(2.828,1.537)--(2.828,2.154)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.829,2.154)--(2.829,1.537)--(2.838,1.531)--(2.838,2.151)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.839,2.151)--(2.839,1.531)--(2.847,1.538)--(2.847,2.168)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.848,2.168)--(2.848,1.538)--(2.856,1.537)--(2.856,2.162)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.857,2.162)--(2.857,1.537)--(2.866,1.543)--(2.866,2.167)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.867,2.167)--(2.867,1.543)--(2.875,1.547)--(2.875,2.161)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.876,2.161)--(2.876,1.547)--(2.885,1.541)--(2.885,2.173)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.886,2.173)--(2.886,1.541)--(2.894,1.546)--(2.894,2.168)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.895,2.168)--(2.895,1.546)--(2.903,1.535)--(2.903,2.172)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.904,2.172)--(2.904,1.535)--(2.913,1.541)--(2.913,2.163)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.914,2.163)--(2.914,1.541)--(2.922,1.548)--(2.922,2.171)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.923,2.171)--(2.923,1.548)--(2.932,1.553)--(2.932,2.171)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.933,2.171)--(2.933,1.553)--(2.941,1.539)--(2.941,2.182)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.942,2.182)--(2.942,1.539)--(2.951,1.543)--(2.951,2.181)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.952,2.181)--(2.952,1.543)--(2.960,1.545)--(2.960,2.171)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.961,2.171)--(2.961,1.545)--(2.969,1.557)--(2.969,2.172)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.970,2.172)--(2.970,1.557)--(2.979,1.550)--(2.979,2.177)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.980,2.177)--(2.980,1.550)--(2.988,1.551)--(2.988,2.180)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.989,2.180)--(2.989,1.551)--(2.998,1.564)--(2.998,2.185)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (2.999,2.185)--(2.999,1.564)--(3.007,1.564)--(3.007,2.185)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.008,2.185)--(3.008,1.564)--(3.016,1.551)--(3.016,2.182)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.017,2.182)--(3.017,1.551)--(3.026,1.560)--(3.026,2.177)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.027,2.177)--(3.027,1.560)--(3.035,1.555)--(3.035,2.179)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.036,2.179)--(3.036,1.555)--(3.045,1.563)--(3.045,2.177)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.046,2.177)--(3.046,1.563)--(3.054,1.567)--(3.054,2.190)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.055,2.190)--(3.055,1.567)--(3.064,1.577)--(3.064,2.198)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.065,2.198)--(3.065,1.577)--(3.073,1.576)--(3.073,2.192)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.074,2.192)--(3.074,1.576)--(3.082,1.572)--(3.082,2.187)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.083,2.187)--(3.083,1.572)--(3.092,1.573)--(3.092,2.205)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.093,2.205)--(3.093,1.573)--(3.101,1.581)--(3.101,2.197)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.102,2.197)--(3.102,1.581)--(3.111,1.584)--(3.111,2.197)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.112,2.197)--(3.112,1.584)--(3.120,1.575)--(3.120,2.197)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.121,2.197)--(3.121,1.575)--(3.130,1.587)--(3.130,2.201)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.131,2.201)--(3.131,1.587)--(3.139,1.592)--(3.139,2.195)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.140,2.195)--(3.140,1.592)--(3.148,1.586)--(3.148,2.195)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.149,2.195)--(3.149,1.586)--(3.158,1.592)--(3.158,2.193)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.159,2.193)--(3.159,1.592)--(3.167,1.592)--(3.167,2.207)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.168,2.207)--(3.168,1.592)--(3.177,1.596)--(3.177,2.185)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.178,2.185)--(3.178,1.596)--(3.186,1.595)--(3.186,2.203)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.187,2.203)--(3.187,1.595)--(3.195,1.582)--(3.195,2.195)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.196,2.195)--(3.196,1.582)--(3.205,1.597)--(3.205,2.193)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.206,2.193)--(3.206,1.597)--(3.214,1.598)--(3.214,2.199)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.215,2.199)--(3.215,1.598)--(3.224,1.615)--(3.224,2.206)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.225,2.206)--(3.225,1.615)--(3.233,1.624)--(3.233,2.209)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.234,2.209)--(3.234,1.624)--(3.243,1.612)--(3.243,2.203)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.244,2.203)--(3.244,1.612)--(3.252,1.606)--(3.252,2.209)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.253,2.209)--(3.253,1.606)--(3.261,1.618)--(3.261,2.220)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.262,2.220)--(3.262,1.618)--(3.271,1.612)--(3.271,2.209)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.272,2.209)--(3.272,1.612)--(3.280,1.629)--(3.280,2.217)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.281,2.217)--(3.281,1.629)--(3.290,1.623)--(3.290,2.209)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.291,2.209)--(3.291,1.623)--(3.299,1.633)--(3.299,2.208)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.300,2.208)--(3.300,1.633)--(3.309,1.639)--(3.309,2.226)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.310,2.226)--(3.310,1.639)--(3.318,1.633)--(3.318,2.228)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.319,2.228)--(3.319,1.633)--(3.327,1.620)--(3.327,2.212)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.328,2.212)--(3.328,1.620)--(3.337,1.638)--(3.337,2.224)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.338,2.224)--(3.338,1.638)--(3.346,1.645)--(3.346,2.229)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.347,2.229)--(3.347,1.645)--(3.356,1.630)--(3.356,2.216)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.357,2.216)--(3.357,1.630)--(3.365,1.644)--(3.365,2.226)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.366,2.226)--(3.366,1.644)--(3.374,1.641)--(3.374,2.218)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.375,2.218)--(3.375,1.641)--(3.384,1.630)--(3.384,2.226)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.385,2.226)--(3.385,1.630)--(3.393,1.631)--(3.393,2.219)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.394,2.219)--(3.394,1.631)--(3.403,1.655)--(3.403,2.225)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.404,2.225)--(3.404,1.655)--(3.412,1.641)--(3.412,2.224)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.413,2.224)--(3.413,1.641)--(3.422,1.633)--(3.422,2.227)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.423,2.227)--(3.423,1.633)--(3.431,1.653)--(3.431,2.224)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.432,2.224)--(3.432,1.653)--(3.440,1.647)--(3.440,2.230)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.441,2.230)--(3.441,1.647)--(3.450,1.635)--(3.450,2.235)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.451,2.235)--(3.451,1.635)--(3.459,1.637)--(3.459,2.230)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.460,2.230)--(3.460,1.637)--(3.469,1.647)--(3.469,2.228)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.470,2.228)--(3.470,1.647)--(3.478,1.643)--(3.478,2.226)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.479,2.226)--(3.479,1.643)--(3.487,1.647)--(3.487,2.232)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.488,2.232)--(3.488,1.647)--(3.497,1.645)--(3.497,2.241)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.498,2.241)--(3.498,1.645)--(3.506,1.643)--(3.506,2.238)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.507,2.238)--(3.507,1.643)--(3.516,1.663)--(3.516,2.233)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.517,2.233)--(3.517,1.663)--(3.525,1.659)--(3.525,2.230)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.526,2.230)--(3.526,1.659)--(3.535,1.667)--(3.535,2.239)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.536,2.239)--(3.536,1.667)--(3.544,1.665)--(3.544,2.240)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.545,2.240)--(3.545,1.665)--(3.553,1.659)--(3.553,2.249)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.554,2.249)--(3.554,1.659)--(3.563,1.659)--(3.563,2.236)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.564,2.236)--(3.564,1.659)--(3.572,1.654)--(3.572,2.254)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.573,2.254)--(3.573,1.654)--(3.582,1.667)--(3.582,2.229)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.583,2.229)--(3.583,1.667)--(3.591,1.661)--(3.591,2.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.592,2.234)--(3.592,1.661)--(3.601,1.668)--(3.601,2.248)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.602,2.248)--(3.602,1.668)--(3.610,1.669)--(3.610,2.247)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.611,2.247)--(3.611,1.669)--(3.619,1.683)--(3.619,2.254)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.620,2.254)--(3.620,1.683)--(3.629,1.668)--(3.629,2.243)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.630,2.243)--(3.630,1.668)--(3.638,1.677)--(3.638,2.252)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.639,2.252)--(3.639,1.677)--(3.648,1.670)--(3.648,2.240)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.649,2.240)--(3.649,1.670)--(3.657,1.678)--(3.657,2.245)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.658,2.245)--(3.658,1.678)--(3.666,1.680)--(3.666,2.249)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.667,2.249)--(3.667,1.680)--(3.676,1.681)--(3.676,2.248)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.677,2.248)--(3.677,1.681)--(3.685,1.690)--(3.685,2.258)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.686,2.258)--(3.686,1.690)--(3.695,1.687)--(3.695,2.251)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.696,2.251)--(3.696,1.687)--(3.704,1.680)--(3.704,2.257)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.705,2.257)--(3.705,1.680)--(3.714,1.685)--(3.714,2.250)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.715,2.250)--(3.715,1.685)--(3.723,1.694)--(3.723,2.265)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.724,2.265)--(3.724,1.694)--(3.732,1.691)--(3.732,2.254)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.733,2.254)--(3.733,1.691)--(3.742,1.689)--(3.742,2.248)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.743,2.248)--(3.743,1.689)--(3.751,1.691)--(3.751,2.251)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.752,2.251)--(3.752,1.691)--(3.761,1.695)--(3.761,2.255)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.762,2.255)--(3.762,1.695)--(3.770,1.701)--(3.770,2.248)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.771,2.248)--(3.771,1.701)--(3.780,1.695)--(3.780,2.256)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.781,2.256)--(3.781,1.695)--(3.789,1.703)--(3.789,2.246)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.790,2.246)--(3.790,1.703)--(3.798,1.694)--(3.798,2.256)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.799,2.256)--(3.799,1.694)--(3.808,1.698)--(3.808,2.268)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.809,2.268)--(3.809,1.698)--(3.817,1.695)--(3.817,2.258)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.818,2.258)--(3.818,1.695)--(3.827,1.700)--(3.827,2.267)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.828,2.267)--(3.828,1.700)--(3.836,1.707)--(3.836,2.264)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.837,2.264)--(3.837,1.707)--(3.845,1.694)--(3.845,2.265)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.846,2.265)--(3.846,1.694)--(3.855,1.701)--(3.855,2.277)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.856,2.277)--(3.856,1.701)--(3.864,1.706)--(3.864,2.257)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.865,2.257)--(3.865,1.706)--(3.874,1.705)--(3.874,2.267)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.875,2.267)--(3.875,1.705)--(3.883,1.694)--(3.883,2.275)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.884,2.275)--(3.884,1.694)--(3.893,1.682)--(3.893,2.261)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.894,2.261)--(3.894,1.682)--(3.902,1.703)--(3.902,2.272)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.903,2.272)--(3.903,1.703)--(3.911,1.694)--(3.911,2.295)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.912,2.295)--(3.912,1.694)--(3.921,1.692)--(3.921,2.273)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.922,2.273)--(3.922,1.692)--(3.930,1.697)--(3.930,2.278)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.931,2.278)--(3.931,1.697)--(3.940,1.698)--(3.940,2.273)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.941,2.273)--(3.941,1.698)--(3.949,1.700)--(3.949,2.280)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.950,2.280)--(3.950,1.700)--(3.958,1.699)--(3.958,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.959,2.274)--(3.959,1.699)--(3.968,1.712)--(3.968,2.289)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.969,2.289)--(3.969,1.712)--(3.977,1.702)--(3.977,2.280)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.978,2.280)--(3.978,1.702)--(3.987,1.689)--(3.987,2.276)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.988,2.276)--(3.988,1.689)--(3.996,1.695)--(3.996,2.268)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (3.997,2.268)--(3.997,1.695)--(4.006,1.714)--(4.006,2.280)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (4.007,2.280)--(4.007,1.714)--(4.015,1.699)--(4.015,2.272)--cycle;
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (1.199,2.298)--(1.209,2.178)--(1.218,2.141)--(1.228,2.116)--(1.237,2.102)%
  --(1.247,2.080)--(1.256,2.070)--(1.265,2.066)--(1.275,2.059)--(1.284,2.047)--(1.294,2.040)%
  --(1.303,2.028)--(1.312,2.026)--(1.322,2.015)--(1.331,2.012)--(1.341,2.004)--(1.350,2.002)%
  --(1.360,1.998)--(1.369,1.994)--(1.378,1.990)--(1.388,1.977)--(1.397,1.969)--(1.407,1.964)%
  --(1.416,1.957)--(1.426,1.955)--(1.435,1.951)--(1.444,1.943)--(1.454,1.940)--(1.463,1.942)%
  --(1.473,1.942)--(1.482,1.940)--(1.491,1.932)--(1.501,1.930)--(1.510,1.919)--(1.520,1.918)%
  --(1.529,1.911)--(1.539,1.908)--(1.548,1.900)--(1.557,1.899)--(1.567,1.889)--(1.576,1.887)%
  --(1.586,1.883)--(1.595,1.866)--(1.604,1.860)--(1.614,1.860)--(1.623,1.860)--(1.633,1.854)%
  --(1.642,1.848)--(1.652,1.846)--(1.661,1.843)--(1.670,1.839)--(1.680,1.838)--(1.689,1.839)%
  --(1.699,1.840)--(1.708,1.835)--(1.718,1.835)--(1.727,1.834)--(1.736,1.836)--(1.746,1.834)%
  --(1.755,1.829)--(1.765,1.831)--(1.774,1.825)--(1.783,1.822)--(1.793,1.824)--(1.802,1.819)%
  --(1.812,1.817)--(1.821,1.807)--(1.831,1.805)--(1.840,1.804)--(1.849,1.797)--(1.859,1.790)%
  --(1.868,1.783)--(1.878,1.779)--(1.887,1.773)--(1.897,1.775)--(1.906,1.780)--(1.915,1.779)%
  --(1.925,1.781)--(1.934,1.780)--(1.944,1.781)--(1.953,1.779)--(1.962,1.772)--(1.972,1.774)%
  --(1.981,1.761)--(1.991,1.761)--(2.000,1.763)--(2.010,1.770)--(2.019,1.766)--(2.028,1.768)%
  --(2.038,1.766)--(2.047,1.769)--(2.057,1.768)--(2.066,1.772)--(2.075,1.772)--(2.085,1.765)%
  --(2.094,1.769)--(2.104,1.768)--(2.113,1.770)--(2.123,1.771)--(2.132,1.772)--(2.141,1.771)%
  --(2.151,1.774)--(2.160,1.774)--(2.170,1.776)--(2.179,1.776)--(2.189,1.779)--(2.198,1.770)%
  --(2.207,1.772)--(2.217,1.766)--(2.226,1.769)--(2.236,1.767)--(2.245,1.770)--(2.254,1.771)%
  --(2.264,1.775)--(2.273,1.776)--(2.283,1.781)--(2.292,1.780)--(2.302,1.780)--(2.311,1.774)%
  --(2.320,1.775)--(2.330,1.775)--(2.339,1.781)--(2.349,1.781)--(2.358,1.780)--(2.368,1.791)%
  --(2.377,1.782)--(2.386,1.783)--(2.396,1.785)--(2.405,1.785)--(2.415,1.788)--(2.424,1.784)%
  --(2.433,1.782)--(2.443,1.784)--(2.452,1.789)--(2.462,1.787)--(2.471,1.776)--(2.481,1.778)%
  --(2.490,1.782)--(2.499,1.781)--(2.509,1.782)--(2.518,1.786)--(2.528,1.793)--(2.537,1.796)%
  --(2.546,1.786)--(2.556,1.795)--(2.565,1.805)--(2.575,1.796)--(2.584,1.800)--(2.594,1.806)%
  --(2.603,1.807)--(2.612,1.809)--(2.622,1.815)--(2.631,1.813)--(2.641,1.811)--(2.650,1.812)%
  --(2.660,1.807)--(2.669,1.815)--(2.678,1.816)--(2.688,1.825)--(2.697,1.817)--(2.707,1.827)%
  --(2.716,1.826)--(2.725,1.823)--(2.735,1.832)--(2.744,1.827)--(2.754,1.836)--(2.763,1.831)%
  --(2.773,1.838)--(2.782,1.839)--(2.791,1.835)--(2.801,1.842)--(2.810,1.846)--(2.820,1.834)%
  --(2.829,1.845)--(2.839,1.841)--(2.848,1.853)--(2.857,1.850)--(2.867,1.855)--(2.876,1.854)%
  --(2.886,1.857)--(2.895,1.857)--(2.904,1.854)--(2.914,1.852)--(2.923,1.860)--(2.933,1.862)%
  --(2.942,1.861)--(2.952,1.862)--(2.961,1.858)--(2.970,1.865)--(2.980,1.863)--(2.989,1.866)%
  --(2.999,1.875)--(3.008,1.874)--(3.017,1.867)--(3.027,1.869)--(3.036,1.867)--(3.046,1.870)%
  --(3.055,1.878)--(3.065,1.888)--(3.074,1.884)--(3.083,1.879)--(3.093,1.889)--(3.102,1.889)%
  --(3.112,1.890)--(3.121,1.886)--(3.131,1.894)--(3.140,1.893)--(3.149,1.890)--(3.159,1.892)%
  --(3.168,1.900)--(3.178,1.891)--(3.187,1.899)--(3.196,1.888)--(3.206,1.895)--(3.215,1.898)%
  --(3.225,1.911)--(3.234,1.916)--(3.244,1.908)--(3.253,1.908)--(3.262,1.919)--(3.272,1.910)%
  --(3.281,1.923)--(3.291,1.916)--(3.300,1.920)--(3.310,1.932)--(3.319,1.930)--(3.328,1.916)%
  --(3.338,1.931)--(3.347,1.937)--(3.357,1.923)--(3.366,1.935)--(3.375,1.930)--(3.385,1.928)%
  --(3.394,1.925)--(3.404,1.940)--(3.413,1.933)--(3.423,1.930)--(3.432,1.939)--(3.441,1.938)%
  --(3.451,1.935)--(3.460,1.934)--(3.470,1.938)--(3.479,1.935)--(3.488,1.940)--(3.498,1.943)%
  --(3.507,1.941)--(3.517,1.948)--(3.526,1.945)--(3.536,1.953)--(3.545,1.952)--(3.554,1.954)%
  --(3.564,1.948)--(3.573,1.954)--(3.583,1.948)--(3.592,1.947)--(3.602,1.958)--(3.611,1.958)%
  --(3.620,1.969)--(3.630,1.956)--(3.639,1.964)--(3.649,1.955)--(3.658,1.962)--(3.667,1.964)%
  --(3.677,1.965)--(3.686,1.974)--(3.696,1.969)--(3.705,1.968)--(3.715,1.967)--(3.724,1.980)%
  --(3.733,1.972)--(3.743,1.969)--(3.752,1.971)--(3.762,1.975)--(3.771,1.975)--(3.781,1.975)%
  --(3.790,1.975)--(3.799,1.975)--(3.809,1.983)--(3.818,1.976)--(3.828,1.984)--(3.837,1.986)%
  --(3.846,1.980)--(3.856,1.989)--(3.865,1.981)--(3.875,1.986)--(3.884,1.985)--(3.894,1.972)%
  --(3.903,1.987)--(3.912,1.995)--(3.922,1.982)--(3.931,1.987)--(3.941,1.985)--(3.950,1.990)%
  --(3.959,1.987)--(3.969,2.000)--(3.978,1.991)--(3.988,1.983)--(3.997,1.981)--(4.007,1.997)%
  --(4.016,1.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.190,3.168)--(1.190,0.886)--(4.016,0.886)--(4.016,3.168)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.190cm}{0.886cm}}{\pgfpoint{4.016cm}{3.168cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,0.886)--(8.101,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,0.886)--(5.559,0.886);
\node[gp node right] at (5.213,0.886) {$-0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,1.140)--(8.101,1.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,1.140)--(5.559,1.140);
\node[gp node right] at (5.213,1.140) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,1.393)--(8.101,1.393);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,1.393)--(5.559,1.393);
\node[gp node right] at (5.213,1.393) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,1.647)--(8.101,1.647);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,1.647)--(5.559,1.647);
\node[gp node right] at (5.213,1.647) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,1.900)--(8.101,1.900);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,1.900)--(5.559,1.900);
\node[gp node right] at (5.213,1.900) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,2.154)--(8.101,2.154);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,2.154)--(5.559,2.154);
\node[gp node right] at (5.213,2.154) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,2.407)--(8.101,2.407);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,2.407)--(5.559,2.407);
\node[gp node right] at (5.213,2.407) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,2.661)--(8.101,2.661);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,2.661)--(5.559,2.661);
\node[gp node right] at (5.213,2.661) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,2.914)--(8.101,2.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,2.914)--(5.559,2.914);
\node[gp node right] at (5.213,2.914) {$1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,3.168)--(8.101,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,3.168)--(5.559,3.168);
\node[gp node right] at (5.213,3.168) {$1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.379,0.886)--(5.379,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,0.886)--(5.379,1.066);
\node[gp node center] at (5.379,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.286,0.886)--(6.286,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.286,0.886)--(6.286,1.066);
\node[gp node center] at (6.286,0.609) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.194,0.886)--(7.194,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.194,0.886)--(7.194,1.066);
\node[gp node center] at (7.194,0.609) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.101,0.886)--(8.101,3.168);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.101,0.886)--(8.101,1.066);
\node[gp node center] at (8.101,0.609) {$300$};
\draw[gp path] (5.379,3.168)--(5.379,0.886)--(8.101,0.886)--(8.101,3.168)--cycle;
\node[gp node center] at (6.740,0.194) {iterations};
\node[gp node center] at (6.740,3.584) {Without attack.};
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.388,2.332)--(5.388,1.672)--(5.396,1.592)--(5.396,2.256)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.397,2.256)--(5.397,1.592)--(5.405,1.540)--(5.405,2.209)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.406,2.209)--(5.406,1.540)--(5.414,1.506)--(5.414,2.135)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.415,2.135)--(5.415,1.506)--(5.423,1.505)--(5.423,2.075)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.424,2.075)--(5.424,1.505)--(5.432,1.484)--(5.432,2.054)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.433,2.054)--(5.433,1.484)--(5.442,1.473)--(5.442,2.033)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.443,2.033)--(5.443,1.473)--(5.451,1.449)--(5.451,2.020)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.452,2.020)--(5.452,1.449)--(5.460,1.435)--(5.460,2.005)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.461,2.005)--(5.461,1.435)--(5.469,1.427)--(5.469,1.998)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.470,1.998)--(5.470,1.427)--(5.478,1.416)--(5.478,1.990)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.479,1.990)--(5.479,1.416)--(5.487,1.404)--(5.487,1.958)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.488,1.958)--(5.488,1.404)--(5.496,1.397)--(5.496,1.952)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.497,1.952)--(5.497,1.397)--(5.505,1.392)--(5.505,1.947)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.506,1.947)--(5.506,1.392)--(5.514,1.368)--(5.514,1.926)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.515,1.926)--(5.515,1.368)--(5.523,1.365)--(5.523,1.921)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.524,1.921)--(5.524,1.365)--(5.532,1.342)--(5.532,1.905)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.533,1.905)--(5.533,1.342)--(5.541,1.335)--(5.541,1.902)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.542,1.902)--(5.542,1.335)--(5.550,1.326)--(5.550,1.893)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.551,1.893)--(5.551,1.326)--(5.559,1.323)--(5.559,1.891)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.560,1.891)--(5.560,1.323)--(5.569,1.322)--(5.569,1.885)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.570,1.885)--(5.570,1.322)--(5.578,1.312)--(5.578,1.878)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.579,1.878)--(5.579,1.312)--(5.587,1.307)--(5.587,1.875)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.588,1.875)--(5.588,1.307)--(5.596,1.293)--(5.596,1.864)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.597,1.864)--(5.597,1.293)--(5.605,1.286)--(5.605,1.863)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.606,1.863)--(5.606,1.286)--(5.614,1.279)--(5.614,1.857)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.615,1.857)--(5.615,1.279)--(5.623,1.270)--(5.623,1.852)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.624,1.852)--(5.624,1.270)--(5.632,1.269)--(5.632,1.850)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.633,1.850)--(5.633,1.269)--(5.641,1.263)--(5.641,1.843)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.642,1.843)--(5.642,1.263)--(5.650,1.264)--(5.650,1.843)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.651,1.843)--(5.651,1.264)--(5.659,1.255)--(5.659,1.841)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.660,1.841)--(5.660,1.255)--(5.668,1.252)--(5.668,1.827)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.669,1.827)--(5.669,1.252)--(5.677,1.247)--(5.677,1.827)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.678,1.827)--(5.678,1.247)--(5.686,1.241)--(5.686,1.812)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.687,1.812)--(5.687,1.241)--(5.696,1.242)--(5.696,1.811)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.697,1.811)--(5.697,1.242)--(5.705,1.238)--(5.705,1.796)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.706,1.796)--(5.706,1.238)--(5.714,1.227)--(5.714,1.784)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.715,1.784)--(5.715,1.227)--(5.723,1.226)--(5.723,1.786)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.724,1.786)--(5.724,1.226)--(5.732,1.226)--(5.732,1.784)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.733,1.784)--(5.733,1.226)--(5.741,1.219)--(5.741,1.764)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.742,1.764)--(5.742,1.219)--(5.750,1.217)--(5.750,1.758)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.751,1.758)--(5.751,1.217)--(5.759,1.214)--(5.759,1.763)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.760,1.763)--(5.760,1.214)--(5.768,1.212)--(5.768,1.758)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.769,1.758)--(5.769,1.212)--(5.777,1.204)--(5.777,1.753)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.778,1.753)--(5.778,1.204)--(5.786,1.206)--(5.786,1.754)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.787,1.754)--(5.787,1.206)--(5.795,1.200)--(5.795,1.751)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.796,1.751)--(5.796,1.200)--(5.804,1.207)--(5.804,1.750)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.805,1.750)--(5.805,1.207)--(5.814,1.199)--(5.814,1.746)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.815,1.746)--(5.815,1.199)--(5.823,1.198)--(5.823,1.745)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.824,1.745)--(5.824,1.198)--(5.832,1.197)--(5.832,1.741)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.833,1.741)--(5.833,1.197)--(5.841,1.195)--(5.841,1.742)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.842,1.742)--(5.842,1.195)--(5.850,1.193)--(5.850,1.743)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.851,1.743)--(5.851,1.193)--(5.859,1.195)--(5.859,1.739)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.860,1.739)--(5.860,1.195)--(5.868,1.190)--(5.868,1.738)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.869,1.738)--(5.869,1.190)--(5.877,1.190)--(5.877,1.734)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.878,1.734)--(5.878,1.190)--(5.886,1.184)--(5.886,1.732)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.887,1.732)--(5.887,1.184)--(5.895,1.184)--(5.895,1.734)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.896,1.734)--(5.896,1.184)--(5.904,1.185)--(5.904,1.730)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.905,1.730)--(5.905,1.185)--(5.913,1.185)--(5.913,1.733)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.914,1.733)--(5.914,1.185)--(5.922,1.178)--(5.922,1.732)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.923,1.732)--(5.923,1.178)--(5.931,1.180)--(5.931,1.729)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.932,1.729)--(5.932,1.180)--(5.941,1.172)--(5.941,1.724)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.942,1.724)--(5.942,1.172)--(5.950,1.166)--(5.950,1.718)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.951,1.718)--(5.951,1.166)--(5.959,1.161)--(5.959,1.720)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.960,1.720)--(5.960,1.161)--(5.968,1.157)--(5.968,1.714)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.969,1.714)--(5.969,1.157)--(5.977,1.158)--(5.977,1.710)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.978,1.710)--(5.978,1.158)--(5.986,1.153)--(5.986,1.714)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.987,1.714)--(5.987,1.153)--(5.995,1.153)--(5.995,1.711)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (5.996,1.711)--(5.996,1.153)--(6.004,1.155)--(6.004,1.711)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.005,1.711)--(6.005,1.155)--(6.013,1.153)--(6.013,1.711)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.014,1.711)--(6.014,1.153)--(6.022,1.153)--(6.022,1.701)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.023,1.701)--(6.023,1.153)--(6.031,1.152)--(6.031,1.702)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.032,1.702)--(6.032,1.152)--(6.040,1.152)--(6.040,1.700)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.041,1.700)--(6.041,1.152)--(6.049,1.146)--(6.049,1.695)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.050,1.695)--(6.050,1.146)--(6.059,1.148)--(6.059,1.695)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.060,1.695)--(6.060,1.148)--(6.068,1.146)--(6.068,1.695)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.069,1.695)--(6.069,1.146)--(6.077,1.144)--(6.077,1.694)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.078,1.694)--(6.078,1.144)--(6.086,1.145)--(6.086,1.700)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.087,1.700)--(6.087,1.145)--(6.095,1.146)--(6.095,1.696)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.096,1.696)--(6.096,1.146)--(6.104,1.148)--(6.104,1.690)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.105,1.690)--(6.105,1.148)--(6.113,1.143)--(6.113,1.689)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.114,1.689)--(6.114,1.143)--(6.122,1.141)--(6.122,1.689)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.123,1.689)--(6.123,1.141)--(6.131,1.139)--(6.131,1.691)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.132,1.691)--(6.132,1.139)--(6.140,1.143)--(6.140,1.689)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.141,1.689)--(6.141,1.143)--(6.149,1.141)--(6.149,1.690)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.150,1.690)--(6.150,1.141)--(6.158,1.138)--(6.158,1.690)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.159,1.690)--(6.159,1.138)--(6.167,1.137)--(6.167,1.687)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.168,1.687)--(6.168,1.137)--(6.176,1.138)--(6.176,1.687)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.177,1.687)--(6.177,1.138)--(6.186,1.141)--(6.186,1.694)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.187,1.694)--(6.187,1.141)--(6.195,1.140)--(6.195,1.687)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.196,1.687)--(6.196,1.140)--(6.204,1.134)--(6.204,1.688)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.205,1.688)--(6.205,1.134)--(6.213,1.133)--(6.213,1.687)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.214,1.687)--(6.214,1.133)--(6.222,1.136)--(6.222,1.683)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.223,1.683)--(6.223,1.136)--(6.231,1.136)--(6.231,1.681)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.232,1.681)--(6.232,1.136)--(6.240,1.135)--(6.240,1.684)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.241,1.684)--(6.241,1.135)--(6.249,1.136)--(6.249,1.687)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.250,1.687)--(6.250,1.136)--(6.258,1.133)--(6.258,1.687)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.259,1.687)--(6.259,1.133)--(6.267,1.132)--(6.267,1.683)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.268,1.683)--(6.268,1.132)--(6.276,1.132)--(6.276,1.684)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.277,1.684)--(6.277,1.132)--(6.285,1.131)--(6.285,1.686)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.286,1.686)--(6.286,1.131)--(6.294,1.135)--(6.294,1.681)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.295,1.681)--(6.295,1.135)--(6.303,1.128)--(6.303,1.680)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.304,1.680)--(6.304,1.128)--(6.313,1.133)--(6.313,1.682)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.314,1.682)--(6.314,1.133)--(6.322,1.129)--(6.322,1.679)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.323,1.679)--(6.323,1.129)--(6.331,1.135)--(6.331,1.678)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.332,1.678)--(6.332,1.135)--(6.340,1.127)--(6.340,1.681)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.341,1.681)--(6.341,1.127)--(6.349,1.131)--(6.349,1.682)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.350,1.682)--(6.350,1.131)--(6.358,1.131)--(6.358,1.679)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.359,1.679)--(6.359,1.131)--(6.367,1.128)--(6.367,1.676)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.368,1.676)--(6.368,1.128)--(6.376,1.129)--(6.376,1.679)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.377,1.679)--(6.377,1.129)--(6.385,1.126)--(6.385,1.681)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.386,1.681)--(6.386,1.126)--(6.394,1.129)--(6.394,1.669)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.395,1.669)--(6.395,1.129)--(6.403,1.131)--(6.403,1.662)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.404,1.662)--(6.404,1.131)--(6.412,1.130)--(6.412,1.664)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.413,1.664)--(6.413,1.130)--(6.421,1.131)--(6.421,1.663)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.422,1.663)--(6.422,1.131)--(6.431,1.126)--(6.431,1.664)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.432,1.664)--(6.432,1.126)--(6.440,1.131)--(6.440,1.662)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.441,1.662)--(6.441,1.131)--(6.449,1.130)--(6.449,1.663)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.450,1.663)--(6.450,1.130)--(6.458,1.126)--(6.458,1.663)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.459,1.663)--(6.459,1.126)--(6.467,1.127)--(6.467,1.665)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.468,1.665)--(6.468,1.127)--(6.476,1.130)--(6.476,1.663)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.477,1.663)--(6.477,1.130)--(6.485,1.131)--(6.485,1.661)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.486,1.661)--(6.486,1.131)--(6.494,1.128)--(6.494,1.658)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.495,1.658)--(6.495,1.128)--(6.503,1.124)--(6.503,1.668)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.504,1.668)--(6.504,1.124)--(6.512,1.130)--(6.512,1.659)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.513,1.659)--(6.513,1.130)--(6.521,1.127)--(6.521,1.661)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.522,1.661)--(6.522,1.127)--(6.530,1.125)--(6.530,1.656)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.531,1.656)--(6.531,1.125)--(6.539,1.128)--(6.539,1.661)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.540,1.661)--(6.540,1.128)--(6.548,1.120)--(6.548,1.655)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.549,1.655)--(6.549,1.120)--(6.558,1.119)--(6.558,1.658)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.559,1.658)--(6.559,1.119)--(6.567,1.124)--(6.567,1.656)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.568,1.656)--(6.568,1.124)--(6.576,1.125)--(6.576,1.658)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.577,1.658)--(6.577,1.125)--(6.585,1.125)--(6.585,1.658)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.586,1.658)--(6.586,1.125)--(6.594,1.129)--(6.594,1.659)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.595,1.659)--(6.595,1.129)--(6.603,1.126)--(6.603,1.656)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.604,1.656)--(6.604,1.126)--(6.612,1.123)--(6.612,1.654)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.613,1.654)--(6.613,1.123)--(6.621,1.122)--(6.621,1.653)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.622,1.653)--(6.622,1.122)--(6.630,1.124)--(6.630,1.656)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.631,1.656)--(6.631,1.124)--(6.639,1.125)--(6.639,1.655)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.640,1.655)--(6.640,1.125)--(6.648,1.119)--(6.648,1.653)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.649,1.653)--(6.649,1.119)--(6.657,1.125)--(6.657,1.652)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.658,1.652)--(6.658,1.125)--(6.666,1.125)--(6.666,1.651)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.667,1.651)--(6.667,1.125)--(6.675,1.128)--(6.675,1.642)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.676,1.642)--(6.676,1.128)--(6.685,1.125)--(6.685,1.641)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.686,1.641)--(6.686,1.125)--(6.694,1.127)--(6.694,1.642)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.695,1.642)--(6.695,1.127)--(6.703,1.124)--(6.703,1.638)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.704,1.638)--(6.704,1.124)--(6.712,1.134)--(6.712,1.639)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.713,1.639)--(6.713,1.134)--(6.721,1.129)--(6.721,1.639)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.722,1.639)--(6.722,1.129)--(6.730,1.129)--(6.730,1.637)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.731,1.637)--(6.731,1.129)--(6.739,1.126)--(6.739,1.637)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.740,1.637)--(6.740,1.126)--(6.748,1.125)--(6.748,1.633)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.749,1.633)--(6.749,1.125)--(6.757,1.126)--(6.757,1.640)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.758,1.640)--(6.758,1.126)--(6.766,1.129)--(6.766,1.636)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.767,1.636)--(6.767,1.129)--(6.775,1.123)--(6.775,1.631)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.776,1.631)--(6.776,1.123)--(6.784,1.128)--(6.784,1.639)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.785,1.639)--(6.785,1.128)--(6.793,1.124)--(6.793,1.636)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.794,1.636)--(6.794,1.124)--(6.803,1.124)--(6.803,1.632)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.804,1.632)--(6.804,1.124)--(6.812,1.120)--(6.812,1.636)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.813,1.636)--(6.813,1.120)--(6.821,1.118)--(6.821,1.631)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.822,1.631)--(6.822,1.118)--(6.830,1.119)--(6.830,1.628)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.831,1.628)--(6.831,1.119)--(6.839,1.118)--(6.839,1.633)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.840,1.633)--(6.840,1.118)--(6.848,1.116)--(6.848,1.629)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.849,1.629)--(6.849,1.116)--(6.857,1.115)--(6.857,1.628)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.858,1.628)--(6.858,1.115)--(6.866,1.117)--(6.866,1.630)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.867,1.630)--(6.867,1.117)--(6.875,1.116)--(6.875,1.632)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.876,1.632)--(6.876,1.116)--(6.884,1.122)--(6.884,1.634)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.885,1.634)--(6.885,1.122)--(6.893,1.117)--(6.893,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.894,1.627)--(6.894,1.117)--(6.902,1.116)--(6.902,1.629)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.903,1.629)--(6.903,1.116)--(6.911,1.114)--(6.911,1.624)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.912,1.624)--(6.912,1.114)--(6.920,1.113)--(6.920,1.628)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.921,1.628)--(6.921,1.113)--(6.930,1.114)--(6.930,1.632)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.931,1.632)--(6.931,1.114)--(6.939,1.115)--(6.939,1.629)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.940,1.629)--(6.940,1.115)--(6.948,1.117)--(6.948,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.949,1.627)--(6.949,1.117)--(6.957,1.117)--(6.957,1.629)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.958,1.629)--(6.958,1.117)--(6.966,1.115)--(6.966,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.967,1.627)--(6.967,1.115)--(6.975,1.120)--(6.975,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.976,1.627)--(6.976,1.120)--(6.984,1.114)--(6.984,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.985,1.627)--(6.985,1.114)--(6.993,1.117)--(6.993,1.632)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (6.994,1.632)--(6.994,1.117)--(7.002,1.114)--(7.002,1.625)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.003,1.625)--(7.003,1.114)--(7.011,1.115)--(7.011,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.012,1.627)--(7.012,1.115)--(7.020,1.113)--(7.020,1.628)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.021,1.628)--(7.021,1.113)--(7.029,1.122)--(7.029,1.628)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.030,1.628)--(7.030,1.122)--(7.038,1.117)--(7.038,1.629)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.039,1.629)--(7.039,1.117)--(7.047,1.115)--(7.047,1.627)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.048,1.627)--(7.048,1.115)--(7.057,1.113)--(7.057,1.625)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.058,1.625)--(7.058,1.113)--(7.066,1.112)--(7.066,1.623)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.067,1.623)--(7.067,1.112)--(7.075,1.119)--(7.075,1.628)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.076,1.628)--(7.076,1.119)--(7.084,1.114)--(7.084,1.630)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.085,1.630)--(7.085,1.114)--(7.093,1.110)--(7.093,1.612)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.094,1.612)--(7.094,1.110)--(7.102,1.121)--(7.102,1.612)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.103,1.612)--(7.103,1.121)--(7.111,1.116)--(7.111,1.616)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.112,1.616)--(7.112,1.116)--(7.120,1.116)--(7.120,1.614)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.121,1.614)--(7.121,1.116)--(7.129,1.114)--(7.129,1.615)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.130,1.615)--(7.130,1.114)--(7.138,1.113)--(7.138,1.613)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.139,1.613)--(7.139,1.113)--(7.147,1.111)--(7.147,1.611)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.148,1.611)--(7.148,1.111)--(7.156,1.117)--(7.156,1.614)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.157,1.614)--(7.157,1.117)--(7.165,1.116)--(7.165,1.620)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.166,1.620)--(7.166,1.116)--(7.175,1.109)--(7.175,1.612)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.176,1.612)--(7.176,1.109)--(7.184,1.118)--(7.184,1.616)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.185,1.616)--(7.185,1.118)--(7.193,1.108)--(7.193,1.609)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.194,1.609)--(7.194,1.108)--(7.202,1.111)--(7.202,1.618)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.203,1.618)--(7.203,1.111)--(7.211,1.115)--(7.211,1.594)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.212,1.594)--(7.212,1.115)--(7.220,1.125)--(7.220,1.592)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.221,1.592)--(7.221,1.125)--(7.229,1.118)--(7.229,1.595)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.230,1.595)--(7.230,1.118)--(7.238,1.121)--(7.238,1.587)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.239,1.587)--(7.239,1.121)--(7.247,1.117)--(7.247,1.586)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.248,1.586)--(7.248,1.117)--(7.256,1.123)--(7.256,1.584)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.257,1.584)--(7.257,1.123)--(7.265,1.118)--(7.265,1.581)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.266,1.581)--(7.266,1.118)--(7.274,1.121)--(7.274,1.585)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.275,1.585)--(7.275,1.121)--(7.283,1.117)--(7.283,1.582)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.284,1.582)--(7.284,1.117)--(7.292,1.119)--(7.292,1.584)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.293,1.584)--(7.293,1.119)--(7.302,1.120)--(7.302,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.303,1.578)--(7.303,1.120)--(7.311,1.122)--(7.311,1.584)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.312,1.584)--(7.312,1.122)--(7.320,1.119)--(7.320,1.581)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.321,1.581)--(7.321,1.119)--(7.329,1.121)--(7.329,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.330,1.577)--(7.330,1.121)--(7.338,1.122)--(7.338,1.582)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.339,1.582)--(7.339,1.122)--(7.347,1.121)--(7.347,1.582)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.348,1.582)--(7.348,1.121)--(7.356,1.117)--(7.356,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.357,1.579)--(7.357,1.117)--(7.365,1.120)--(7.365,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.366,1.578)--(7.366,1.120)--(7.374,1.119)--(7.374,1.583)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.375,1.583)--(7.375,1.119)--(7.383,1.127)--(7.383,1.583)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.384,1.583)--(7.384,1.127)--(7.392,1.121)--(7.392,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.393,1.578)--(7.393,1.121)--(7.401,1.119)--(7.401,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.402,1.578)--(7.402,1.119)--(7.410,1.113)--(7.410,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.411,1.579)--(7.411,1.113)--(7.420,1.120)--(7.420,1.582)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.421,1.582)--(7.421,1.120)--(7.429,1.115)--(7.429,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.430,1.579)--(7.430,1.115)--(7.438,1.128)--(7.438,1.582)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.439,1.582)--(7.439,1.128)--(7.447,1.124)--(7.447,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.448,1.579)--(7.448,1.124)--(7.456,1.116)--(7.456,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.457,1.578)--(7.457,1.116)--(7.465,1.119)--(7.465,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.466,1.577)--(7.466,1.119)--(7.474,1.116)--(7.474,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.475,1.578)--(7.475,1.116)--(7.483,1.122)--(7.483,1.586)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.484,1.586)--(7.484,1.122)--(7.492,1.115)--(7.492,1.580)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.493,1.580)--(7.493,1.115)--(7.501,1.119)--(7.501,1.580)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.502,1.580)--(7.502,1.119)--(7.510,1.119)--(7.510,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.511,1.576)--(7.511,1.119)--(7.519,1.113)--(7.519,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.520,1.578)--(7.520,1.113)--(7.528,1.118)--(7.528,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.529,1.576)--(7.529,1.118)--(7.537,1.115)--(7.537,1.582)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.538,1.582)--(7.538,1.115)--(7.547,1.115)--(7.547,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.548,1.576)--(7.548,1.115)--(7.556,1.121)--(7.556,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.557,1.579)--(7.557,1.121)--(7.565,1.118)--(7.565,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.566,1.578)--(7.566,1.118)--(7.574,1.114)--(7.574,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.575,1.575)--(7.575,1.114)--(7.583,1.118)--(7.583,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.584,1.575)--(7.584,1.118)--(7.592,1.116)--(7.592,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.593,1.578)--(7.593,1.116)--(7.601,1.118)--(7.601,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.602,1.577)--(7.602,1.118)--(7.610,1.115)--(7.610,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.611,1.577)--(7.611,1.115)--(7.619,1.123)--(7.619,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.620,1.574)--(7.620,1.123)--(7.628,1.113)--(7.628,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.629,1.576)--(7.629,1.113)--(7.637,1.116)--(7.637,1.580)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.638,1.580)--(7.638,1.116)--(7.646,1.117)--(7.646,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.647,1.576)--(7.647,1.117)--(7.655,1.122)--(7.655,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.656,1.579)--(7.656,1.122)--(7.664,1.115)--(7.664,1.580)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.665,1.580)--(7.665,1.115)--(7.674,1.116)--(7.674,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.675,1.574)--(7.675,1.116)--(7.683,1.119)--(7.683,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.684,1.577)--(7.684,1.119)--(7.692,1.115)--(7.692,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.693,1.578)--(7.693,1.115)--(7.701,1.118)--(7.701,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.702,1.574)--(7.702,1.118)--(7.710,1.122)--(7.710,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.711,1.579)--(7.711,1.122)--(7.719,1.116)--(7.719,1.581)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.720,1.581)--(7.720,1.116)--(7.728,1.116)--(7.728,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.729,1.577)--(7.729,1.116)--(7.737,1.112)--(7.737,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.738,1.575)--(7.738,1.112)--(7.746,1.113)--(7.746,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.747,1.577)--(7.747,1.113)--(7.755,1.114)--(7.755,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.756,1.576)--(7.756,1.114)--(7.764,1.117)--(7.764,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.765,1.579)--(7.765,1.117)--(7.773,1.114)--(7.773,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.774,1.575)--(7.774,1.114)--(7.782,1.112)--(7.782,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.783,1.574)--(7.783,1.112)--(7.792,1.116)--(7.792,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.793,1.576)--(7.793,1.116)--(7.801,1.116)--(7.801,1.580)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.802,1.580)--(7.802,1.116)--(7.810,1.115)--(7.810,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.811,1.577)--(7.811,1.115)--(7.819,1.117)--(7.819,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.820,1.576)--(7.820,1.117)--(7.828,1.120)--(7.828,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.829,1.576)--(7.829,1.120)--(7.837,1.111)--(7.837,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.838,1.574)--(7.838,1.111)--(7.846,1.114)--(7.846,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.847,1.579)--(7.847,1.114)--(7.855,1.117)--(7.855,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.856,1.574)--(7.856,1.117)--(7.864,1.117)--(7.864,1.580)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.865,1.580)--(7.865,1.117)--(7.873,1.120)--(7.873,1.573)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.874,1.573)--(7.874,1.120)--(7.882,1.111)--(7.882,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.883,1.576)--(7.883,1.111)--(7.891,1.117)--(7.891,1.573)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.892,1.573)--(7.892,1.117)--(7.900,1.116)--(7.900,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.901,1.574)--(7.901,1.116)--(7.909,1.118)--(7.909,1.579)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.910,1.579)--(7.910,1.118)--(7.919,1.114)--(7.919,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.920,1.576)--(7.920,1.114)--(7.928,1.115)--(7.928,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.929,1.578)--(7.929,1.115)--(7.937,1.116)--(7.937,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.938,1.578)--(7.938,1.116)--(7.946,1.116)--(7.946,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.947,1.574)--(7.947,1.116)--(7.955,1.113)--(7.955,1.572)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.956,1.572)--(7.956,1.113)--(7.964,1.120)--(7.964,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.965,1.577)--(7.965,1.120)--(7.973,1.115)--(7.973,1.573)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.974,1.573)--(7.974,1.115)--(7.982,1.120)--(7.982,1.581)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.983,1.581)--(7.983,1.120)--(7.991,1.113)--(7.991,1.573)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (7.992,1.573)--(7.992,1.113)--(8.000,1.114)--(8.000,1.573)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.001,1.573)--(8.001,1.114)--(8.009,1.114)--(8.009,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.010,1.575)--(8.010,1.114)--(8.018,1.114)--(8.018,1.569)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.019,1.569)--(8.019,1.114)--(8.027,1.119)--(8.027,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.028,1.575)--(8.028,1.119)--(8.036,1.117)--(8.036,1.577)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.037,1.577)--(8.037,1.117)--(8.046,1.111)--(8.046,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.047,1.576)--(8.047,1.111)--(8.055,1.118)--(8.055,1.578)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.056,1.578)--(8.056,1.118)--(8.064,1.110)--(8.064,1.572)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.065,1.572)--(8.065,1.110)--(8.073,1.116)--(8.073,1.574)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.074,1.574)--(8.074,1.116)--(8.082,1.112)--(8.082,1.576)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.083,1.576)--(8.083,1.112)--(8.091,1.110)--(8.091,1.575)--cycle;
\gpfill{rgb color={0.302,0.302,0.302},opacity=0.50} (8.092,1.575)--(8.092,1.110)--(8.100,1.109)--(8.100,1.573)--cycle;
\gpcolor{rgb color={0.302,0.302,0.302}}
\gpsetlinewidth{1.50}
\draw[gp path] (5.388,2.002)--(5.397,1.924)--(5.406,1.875)--(5.415,1.820)--(5.424,1.790)%
  --(5.433,1.769)--(5.443,1.753)--(5.452,1.734)--(5.461,1.720)--(5.470,1.712)--(5.479,1.703)%
  --(5.488,1.681)--(5.497,1.674)--(5.506,1.670)--(5.515,1.647)--(5.524,1.643)--(5.533,1.623)%
  --(5.542,1.618)--(5.551,1.609)--(5.560,1.607)--(5.570,1.603)--(5.579,1.595)--(5.588,1.591)%
  --(5.597,1.578)--(5.606,1.574)--(5.615,1.568)--(5.624,1.561)--(5.633,1.559)--(5.642,1.553)%
  --(5.651,1.554)--(5.660,1.548)--(5.669,1.540)--(5.678,1.537)--(5.687,1.526)--(5.697,1.526)%
  --(5.706,1.517)--(5.715,1.506)--(5.724,1.506)--(5.733,1.505)--(5.742,1.491)--(5.751,1.487)%
  --(5.760,1.489)--(5.769,1.485)--(5.778,1.478)--(5.787,1.480)--(5.796,1.475)--(5.805,1.478)%
  --(5.815,1.473)--(5.824,1.472)--(5.833,1.469)--(5.842,1.468)--(5.851,1.468)--(5.860,1.467)%
  --(5.869,1.464)--(5.878,1.462)--(5.887,1.458)--(5.896,1.459)--(5.905,1.458)--(5.914,1.459)%
  --(5.923,1.455)--(5.932,1.454)--(5.942,1.448)--(5.951,1.442)--(5.960,1.440)--(5.969,1.436)%
  --(5.978,1.434)--(5.987,1.433)--(5.996,1.432)--(6.005,1.433)--(6.014,1.432)--(6.023,1.427)%
  --(6.032,1.427)--(6.041,1.426)--(6.050,1.420)--(6.060,1.422)--(6.069,1.420)--(6.078,1.419)%
  --(6.087,1.422)--(6.096,1.421)--(6.105,1.419)--(6.114,1.416)--(6.123,1.415)--(6.132,1.415)%
  --(6.141,1.416)--(6.150,1.415)--(6.159,1.414)--(6.168,1.412)--(6.177,1.413)--(6.187,1.417)%
  --(6.196,1.414)--(6.205,1.411)--(6.214,1.410)--(6.223,1.410)--(6.232,1.408)--(6.241,1.410)%
  --(6.250,1.412)--(6.259,1.410)--(6.268,1.407)--(6.277,1.408)--(6.286,1.408)--(6.295,1.408)%
  --(6.304,1.404)--(6.314,1.407)--(6.323,1.404)--(6.332,1.407)--(6.341,1.404)--(6.350,1.407)%
  --(6.359,1.405)--(6.368,1.402)--(6.377,1.404)--(6.386,1.404)--(6.395,1.399)--(6.404,1.396)%
  --(6.413,1.397)--(6.422,1.397)--(6.432,1.395)--(6.441,1.397)--(6.450,1.396)--(6.459,1.395)%
  --(6.468,1.396)--(6.477,1.396)--(6.486,1.396)--(6.495,1.393)--(6.504,1.396)--(6.513,1.394)%
  --(6.522,1.394)--(6.531,1.390)--(6.540,1.394)--(6.549,1.388)--(6.559,1.389)--(6.568,1.390)%
  --(6.577,1.392)--(6.586,1.392)--(6.595,1.394)--(6.604,1.391)--(6.613,1.389)--(6.622,1.387)%
  --(6.631,1.390)--(6.640,1.390)--(6.649,1.386)--(6.658,1.389)--(6.667,1.388)--(6.676,1.385)%
  --(6.686,1.383)--(6.695,1.384)--(6.704,1.381)--(6.713,1.387)--(6.722,1.384)--(6.731,1.383)%
  --(6.740,1.381)--(6.749,1.379)--(6.758,1.383)--(6.767,1.383)--(6.776,1.377)--(6.785,1.384)%
  --(6.794,1.380)--(6.804,1.378)--(6.813,1.378)--(6.822,1.374)--(6.831,1.374)--(6.840,1.375)%
  --(6.849,1.372)--(6.858,1.371)--(6.867,1.374)--(6.876,1.374)--(6.885,1.378)--(6.894,1.372)%
  --(6.903,1.373)--(6.912,1.369)--(6.921,1.370)--(6.931,1.373)--(6.940,1.372)--(6.949,1.372)%
  --(6.958,1.373)--(6.967,1.371)--(6.976,1.374)--(6.985,1.371)--(6.994,1.375)--(7.003,1.370)%
  --(7.012,1.371)--(7.021,1.371)--(7.030,1.375)--(7.039,1.373)--(7.048,1.371)--(7.058,1.369)%
  --(7.067,1.368)--(7.076,1.374)--(7.085,1.372)--(7.094,1.361)--(7.103,1.366)--(7.112,1.366)%
  --(7.121,1.365)--(7.130,1.364)--(7.139,1.363)--(7.148,1.361)--(7.157,1.365)--(7.166,1.368)%
  --(7.176,1.361)--(7.185,1.367)--(7.194,1.359)--(7.203,1.365)--(7.212,1.354)--(7.221,1.359)%
  --(7.230,1.357)--(7.239,1.354)--(7.248,1.351)--(7.257,1.354)--(7.266,1.349)--(7.275,1.353)%
  --(7.284,1.349)--(7.293,1.352)--(7.303,1.349)--(7.312,1.353)--(7.321,1.350)--(7.330,1.349)%
  --(7.339,1.352)--(7.348,1.352)--(7.357,1.348)--(7.366,1.349)--(7.375,1.351)--(7.384,1.355)%
  --(7.393,1.349)--(7.402,1.349)--(7.411,1.346)--(7.421,1.351)--(7.430,1.347)--(7.439,1.355)%
  --(7.448,1.351)--(7.457,1.347)--(7.466,1.348)--(7.475,1.347)--(7.484,1.354)--(7.493,1.348)%
  --(7.502,1.349)--(7.511,1.348)--(7.520,1.346)--(7.529,1.347)--(7.538,1.348)--(7.548,1.346)%
  --(7.557,1.350)--(7.566,1.348)--(7.575,1.344)--(7.584,1.346)--(7.593,1.347)--(7.602,1.348)%
  --(7.611,1.346)--(7.620,1.348)--(7.629,1.344)--(7.638,1.348)--(7.647,1.346)--(7.656,1.350)%
  --(7.665,1.347)--(7.675,1.345)--(7.684,1.348)--(7.693,1.346)--(7.702,1.346)--(7.711,1.350)%
  --(7.720,1.349)--(7.729,1.346)--(7.738,1.343)--(7.747,1.345)--(7.756,1.345)--(7.765,1.348)%
  --(7.774,1.345)--(7.783,1.343)--(7.793,1.346)--(7.802,1.348)--(7.811,1.346)--(7.820,1.346)%
  --(7.829,1.348)--(7.838,1.343)--(7.847,1.347)--(7.856,1.345)--(7.865,1.349)--(7.874,1.347)%
  --(7.883,1.343)--(7.892,1.345)--(7.901,1.345)--(7.910,1.348)--(7.920,1.345)--(7.929,1.346)%
  --(7.938,1.347)--(7.947,1.345)--(7.956,1.343)--(7.965,1.349)--(7.974,1.344)--(7.983,1.351)%
  --(7.992,1.343)--(8.001,1.343)--(8.010,1.345)--(8.019,1.341)--(8.028,1.347)--(8.037,1.347)%
  --(8.047,1.343)--(8.056,1.348)--(8.065,1.341)--(8.074,1.345)--(8.083,1.344)--(8.092,1.342)%
  --(8.101,1.341);
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.388,2.374)--(5.388,1.728)--(5.396,1.663)--(5.396,2.310)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.397,2.310)--(5.397,1.663)--(5.405,1.623)--(5.405,2.272)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.406,2.272)--(5.406,1.623)--(5.414,1.598)--(5.414,2.205)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.415,2.205)--(5.415,1.598)--(5.423,1.604)--(5.423,2.155)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.424,2.155)--(5.424,1.604)--(5.432,1.591)--(5.432,2.141)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.433,2.141)--(5.433,1.591)--(5.442,1.592)--(5.442,2.129)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.443,2.129)--(5.443,1.592)--(5.451,1.577)--(5.451,2.122)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.452,2.122)--(5.452,1.577)--(5.460,1.574)--(5.460,2.117)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.461,2.117)--(5.461,1.574)--(5.469,1.576)--(5.469,2.117)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.470,2.117)--(5.470,1.576)--(5.478,1.577)--(5.478,2.118)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.479,2.118)--(5.479,1.577)--(5.487,1.570)--(5.487,2.092)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.488,2.092)--(5.488,1.570)--(5.496,1.576)--(5.496,2.095)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.497,2.095)--(5.497,1.576)--(5.505,1.585)--(5.505,2.099)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.506,2.099)--(5.506,1.585)--(5.514,1.571)--(5.514,2.087)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.515,2.087)--(5.515,1.571)--(5.523,1.579)--(5.523,2.092)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.524,2.092)--(5.524,1.579)--(5.532,1.571)--(5.532,2.085)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.533,2.085)--(5.533,1.571)--(5.541,1.571)--(5.541,2.093)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.542,2.093)--(5.542,1.571)--(5.550,1.576)--(5.550,2.091)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.551,2.091)--(5.551,1.576)--(5.559,1.586)--(5.559,2.096)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.560,2.096)--(5.560,1.586)--(5.569,1.596)--(5.569,2.097)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.570,2.097)--(5.570,1.596)--(5.578,1.600)--(5.578,2.105)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.579,2.105)--(5.579,1.600)--(5.587,1.603)--(5.587,2.108)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.588,2.108)--(5.588,1.603)--(5.596,1.601)--(5.596,2.106)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.597,2.106)--(5.597,1.601)--(5.605,1.609)--(5.605,2.112)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.606,2.112)--(5.606,1.609)--(5.614,1.608)--(5.614,2.113)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.615,2.113)--(5.615,1.608)--(5.623,1.615)--(5.623,2.117)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.624,2.117)--(5.624,1.615)--(5.632,1.629)--(5.632,2.127)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.633,2.127)--(5.633,1.629)--(5.641,1.630)--(5.641,2.125)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.642,2.125)--(5.642,1.630)--(5.650,1.643)--(5.650,2.135)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.651,2.135)--(5.651,1.643)--(5.659,1.648)--(5.659,2.139)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.660,2.139)--(5.660,1.648)--(5.668,1.651)--(5.668,2.136)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.669,2.136)--(5.669,1.651)--(5.677,1.662)--(5.677,2.144)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.678,2.144)--(5.678,1.662)--(5.686,1.667)--(5.686,2.140)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.687,2.140)--(5.687,1.667)--(5.696,1.680)--(5.696,2.150)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.697,2.150)--(5.697,1.680)--(5.705,1.684)--(5.705,2.138)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.706,2.138)--(5.706,1.684)--(5.714,1.687)--(5.714,2.137)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.715,2.137)--(5.715,1.687)--(5.723,1.693)--(5.723,2.152)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.724,2.152)--(5.724,1.693)--(5.732,1.706)--(5.732,2.151)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.733,2.151)--(5.733,1.706)--(5.741,1.708)--(5.741,2.146)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.742,2.146)--(5.742,1.708)--(5.750,1.716)--(5.750,2.142)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.751,2.142)--(5.751,1.716)--(5.759,1.730)--(5.759,2.148)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.760,2.148)--(5.760,1.730)--(5.768,1.727)--(5.768,2.160)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.769,2.160)--(5.769,1.727)--(5.777,1.743)--(5.777,2.165)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.778,2.165)--(5.778,1.743)--(5.786,1.748)--(5.786,2.179)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.787,2.179)--(5.787,1.748)--(5.795,1.749)--(5.795,2.181)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.796,2.181)--(5.796,1.749)--(5.804,1.773)--(5.804,2.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.805,2.184)--(5.805,1.773)--(5.814,1.766)--(5.814,2.187)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.815,2.187)--(5.815,1.766)--(5.823,1.782)--(5.823,2.192)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.824,2.192)--(5.824,1.782)--(5.832,1.784)--(5.832,2.200)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.833,2.200)--(5.833,1.784)--(5.841,1.793)--(5.841,2.198)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.842,2.198)--(5.842,1.793)--(5.850,1.813)--(5.850,2.208)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.851,2.208)--(5.851,1.813)--(5.859,1.820)--(5.859,2.221)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.860,2.221)--(5.860,1.820)--(5.868,1.821)--(5.868,2.219)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.869,2.219)--(5.869,1.821)--(5.877,1.832)--(5.877,2.232)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.878,2.232)--(5.878,1.832)--(5.886,1.835)--(5.886,2.237)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.887,2.237)--(5.887,1.835)--(5.895,1.845)--(5.895,2.236)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.896,2.236)--(5.896,1.845)--(5.904,1.853)--(5.904,2.245)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.905,2.245)--(5.905,1.853)--(5.913,1.873)--(5.913,2.255)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.914,2.255)--(5.914,1.873)--(5.922,1.870)--(5.922,2.252)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.923,2.252)--(5.923,1.870)--(5.931,1.876)--(5.931,2.263)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.932,2.263)--(5.932,1.876)--(5.941,1.874)--(5.941,2.258)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.942,2.258)--(5.942,1.874)--(5.950,1.883)--(5.950,2.264)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.951,2.264)--(5.951,1.883)--(5.959,1.877)--(5.959,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.960,2.274)--(5.960,1.877)--(5.968,1.887)--(5.968,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.969,2.274)--(5.969,1.887)--(5.977,1.896)--(5.977,2.269)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.978,2.269)--(5.978,1.896)--(5.986,1.897)--(5.986,2.284)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.987,2.284)--(5.987,1.897)--(5.995,1.918)--(5.995,2.296)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.996,2.296)--(5.996,1.918)--(6.004,1.924)--(6.004,2.296)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.005,2.296)--(6.005,1.924)--(6.013,1.922)--(6.013,2.302)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.014,2.302)--(6.014,1.922)--(6.022,1.928)--(6.022,2.312)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.023,2.312)--(6.023,1.928)--(6.031,1.949)--(6.031,2.312)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.032,2.312)--(6.032,1.949)--(6.040,1.947)--(6.040,2.325)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.041,2.325)--(6.041,1.947)--(6.049,1.951)--(6.049,2.311)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.050,2.311)--(6.050,1.951)--(6.059,1.960)--(6.059,2.330)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.060,2.330)--(6.060,1.960)--(6.068,1.966)--(6.068,2.325)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.069,2.325)--(6.069,1.966)--(6.077,1.959)--(6.077,2.324)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.078,2.324)--(6.078,1.959)--(6.086,1.983)--(6.086,2.336)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.087,2.336)--(6.087,1.983)--(6.095,1.995)--(6.095,2.360)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.096,2.360)--(6.096,1.995)--(6.104,1.999)--(6.104,2.342)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.105,2.342)--(6.105,1.999)--(6.113,2.008)--(6.113,2.351)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.114,2.351)--(6.114,2.008)--(6.122,2.005)--(6.122,2.354)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.123,2.354)--(6.123,2.005)--(6.131,2.012)--(6.131,2.366)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.132,2.366)--(6.132,2.012)--(6.140,2.017)--(6.140,2.376)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.141,2.376)--(6.141,2.017)--(6.149,2.027)--(6.149,2.381)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.150,2.381)--(6.150,2.027)--(6.158,2.023)--(6.158,2.382)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.159,2.382)--(6.159,2.023)--(6.167,2.026)--(6.167,2.386)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.168,2.386)--(6.168,2.026)--(6.176,2.033)--(6.176,2.386)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.177,2.386)--(6.177,2.033)--(6.186,2.051)--(6.186,2.404)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.187,2.404)--(6.187,2.051)--(6.195,2.047)--(6.195,2.401)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.196,2.401)--(6.196,2.047)--(6.204,2.057)--(6.204,2.409)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.205,2.409)--(6.205,2.057)--(6.213,2.075)--(6.213,2.408)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.214,2.408)--(6.214,2.075)--(6.222,2.076)--(6.222,2.418)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.223,2.418)--(6.223,2.076)--(6.231,2.083)--(6.231,2.417)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.232,2.417)--(6.232,2.083)--(6.240,2.086)--(6.240,2.421)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.241,2.421)--(6.241,2.086)--(6.249,2.100)--(6.249,2.421)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.250,2.421)--(6.250,2.100)--(6.258,2.097)--(6.258,2.438)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.259,2.438)--(6.259,2.097)--(6.267,2.097)--(6.267,2.449)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.268,2.449)--(6.268,2.097)--(6.276,2.109)--(6.276,2.431)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.277,2.431)--(6.277,2.109)--(6.285,2.118)--(6.285,2.445)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.286,2.445)--(6.286,2.118)--(6.294,2.118)--(6.294,2.454)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.295,2.454)--(6.295,2.118)--(6.303,2.125)--(6.303,2.448)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.304,2.448)--(6.304,2.125)--(6.313,2.143)--(6.313,2.462)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.314,2.462)--(6.314,2.143)--(6.322,2.145)--(6.322,2.467)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.323,2.467)--(6.323,2.145)--(6.331,2.168)--(6.331,2.478)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.332,2.478)--(6.332,2.168)--(6.340,2.154)--(6.340,2.474)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.341,2.474)--(6.341,2.154)--(6.349,2.155)--(6.349,2.486)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.350,2.486)--(6.350,2.155)--(6.358,2.163)--(6.358,2.491)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.359,2.491)--(6.359,2.163)--(6.367,2.160)--(6.367,2.474)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.368,2.474)--(6.368,2.160)--(6.376,2.181)--(6.376,2.483)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.377,2.483)--(6.377,2.181)--(6.385,2.168)--(6.385,2.492)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.386,2.492)--(6.386,2.168)--(6.394,2.172)--(6.394,2.483)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.395,2.483)--(6.395,2.172)--(6.403,2.187)--(6.403,2.491)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.404,2.491)--(6.404,2.187)--(6.412,2.181)--(6.412,2.511)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.413,2.511)--(6.413,2.181)--(6.421,2.195)--(6.421,2.516)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.422,2.516)--(6.422,2.195)--(6.431,2.188)--(6.431,2.509)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.432,2.509)--(6.432,2.188)--(6.440,2.202)--(6.440,2.503)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.441,2.503)--(6.441,2.202)--(6.449,2.208)--(6.449,2.530)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.450,2.530)--(6.450,2.208)--(6.458,2.207)--(6.458,2.516)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.459,2.516)--(6.459,2.207)--(6.467,2.222)--(6.467,2.524)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.468,2.524)--(6.468,2.222)--(6.476,2.228)--(6.476,2.536)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.477,2.536)--(6.477,2.228)--(6.485,2.236)--(6.485,2.528)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.486,2.528)--(6.486,2.236)--(6.494,2.229)--(6.494,2.541)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.495,2.541)--(6.495,2.229)--(6.503,2.224)--(6.503,2.545)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.504,2.545)--(6.504,2.224)--(6.512,2.254)--(6.512,2.544)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.513,2.544)--(6.513,2.254)--(6.521,2.243)--(6.521,2.556)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.522,2.556)--(6.522,2.243)--(6.530,2.254)--(6.530,2.534)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.531,2.534)--(6.531,2.254)--(6.539,2.258)--(6.539,2.555)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.540,2.555)--(6.540,2.258)--(6.548,2.240)--(6.548,2.542)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.549,2.542)--(6.549,2.240)--(6.558,2.251)--(6.558,2.565)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.559,2.565)--(6.559,2.251)--(6.567,2.259)--(6.567,2.551)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.568,2.551)--(6.568,2.259)--(6.576,2.259)--(6.576,2.563)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.577,2.563)--(6.577,2.259)--(6.585,2.281)--(6.585,2.573)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.586,2.573)--(6.586,2.281)--(6.594,2.282)--(6.594,2.590)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.595,2.590)--(6.595,2.282)--(6.603,2.284)--(6.603,2.589)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.604,2.589)--(6.604,2.284)--(6.612,2.294)--(6.612,2.590)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.613,2.590)--(6.613,2.294)--(6.621,2.276)--(6.621,2.583)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.622,2.583)--(6.622,2.276)--(6.630,2.294)--(6.630,2.602)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.631,2.602)--(6.631,2.294)--(6.639,2.307)--(6.639,2.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.640,2.581)--(6.640,2.307)--(6.648,2.309)--(6.648,2.585)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.649,2.585)--(6.649,2.309)--(6.657,2.310)--(6.657,2.594)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.658,2.594)--(6.658,2.310)--(6.666,2.315)--(6.666,2.613)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.667,2.613)--(6.667,2.315)--(6.675,2.308)--(6.675,2.611)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.676,2.611)--(6.676,2.308)--(6.685,2.318)--(6.685,2.612)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.686,2.612)--(6.686,2.318)--(6.694,2.320)--(6.694,2.615)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.695,2.615)--(6.695,2.320)--(6.703,2.316)--(6.703,2.612)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.704,2.612)--(6.704,2.316)--(6.712,2.346)--(6.712,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.713,2.621)--(6.713,2.346)--(6.721,2.351)--(6.721,2.623)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.722,2.623)--(6.722,2.351)--(6.730,2.343)--(6.730,2.625)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.731,2.625)--(6.731,2.343)--(6.739,2.342)--(6.739,2.627)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.740,2.627)--(6.740,2.342)--(6.748,2.350)--(6.748,2.620)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.749,2.620)--(6.749,2.350)--(6.757,2.372)--(6.757,2.648)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.758,2.648)--(6.758,2.372)--(6.766,2.356)--(6.766,2.632)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.767,2.632)--(6.767,2.356)--(6.775,2.359)--(6.775,2.638)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.776,2.638)--(6.776,2.359)--(6.784,2.379)--(6.784,2.655)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.785,2.655)--(6.785,2.379)--(6.793,2.375)--(6.793,2.644)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.794,2.644)--(6.794,2.375)--(6.803,2.376)--(6.803,2.658)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.804,2.658)--(6.804,2.376)--(6.812,2.372)--(6.812,2.682)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.813,2.682)--(6.813,2.372)--(6.821,2.376)--(6.821,2.667)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.822,2.667)--(6.822,2.376)--(6.830,2.386)--(6.830,2.665)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.831,2.665)--(6.831,2.386)--(6.839,2.380)--(6.839,2.690)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.840,2.690)--(6.840,2.380)--(6.848,2.372)--(6.848,2.668)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.849,2.668)--(6.849,2.372)--(6.857,2.394)--(6.857,2.663)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.858,2.663)--(6.858,2.394)--(6.866,2.395)--(6.866,2.678)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.867,2.678)--(6.867,2.395)--(6.875,2.393)--(6.875,2.693)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.876,2.693)--(6.876,2.393)--(6.884,2.405)--(6.884,2.690)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.885,2.690)--(6.885,2.405)--(6.893,2.392)--(6.893,2.680)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.894,2.680)--(6.894,2.392)--(6.902,2.407)--(6.902,2.686)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.903,2.686)--(6.903,2.407)--(6.911,2.398)--(6.911,2.691)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.912,2.691)--(6.912,2.398)--(6.920,2.408)--(6.920,2.696)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.921,2.696)--(6.921,2.408)--(6.930,2.413)--(6.930,2.714)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.931,2.714)--(6.931,2.413)--(6.939,2.412)--(6.939,2.716)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.940,2.716)--(6.940,2.412)--(6.948,2.437)--(6.948,2.712)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.949,2.712)--(6.949,2.437)--(6.957,2.432)--(6.957,2.722)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.958,2.722)--(6.958,2.432)--(6.966,2.434)--(6.966,2.704)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.967,2.704)--(6.967,2.434)--(6.975,2.436)--(6.975,2.726)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.976,2.726)--(6.976,2.436)--(6.984,2.441)--(6.984,2.730)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.985,2.730)--(6.985,2.441)--(6.993,2.437)--(6.993,2.745)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.994,2.745)--(6.994,2.437)--(7.002,2.435)--(7.002,2.747)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.003,2.747)--(7.003,2.435)--(7.011,2.454)--(7.011,2.728)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.012,2.728)--(7.012,2.454)--(7.020,2.449)--(7.020,2.746)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.021,2.746)--(7.021,2.449)--(7.029,2.475)--(7.029,2.741)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.030,2.741)--(7.030,2.475)--(7.038,2.454)--(7.038,2.756)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.039,2.756)--(7.039,2.454)--(7.047,2.441)--(7.047,2.743)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.048,2.743)--(7.048,2.441)--(7.057,2.449)--(7.057,2.752)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.058,2.752)--(7.058,2.449)--(7.066,2.464)--(7.066,2.745)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.067,2.745)--(7.067,2.464)--(7.075,2.474)--(7.075,2.761)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.076,2.761)--(7.076,2.474)--(7.084,2.476)--(7.084,2.766)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.085,2.766)--(7.085,2.476)--(7.093,2.453)--(7.093,2.747)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.094,2.747)--(7.094,2.453)--(7.102,2.489)--(7.102,2.780)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.103,2.780)--(7.103,2.489)--(7.111,2.482)--(7.111,2.776)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.112,2.776)--(7.112,2.482)--(7.120,2.492)--(7.120,2.781)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.121,2.781)--(7.121,2.492)--(7.129,2.495)--(7.129,2.785)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.130,2.785)--(7.130,2.495)--(7.138,2.481)--(7.138,2.776)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.139,2.776)--(7.139,2.481)--(7.147,2.494)--(7.147,2.785)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.148,2.785)--(7.148,2.494)--(7.156,2.499)--(7.156,2.769)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.157,2.769)--(7.157,2.499)--(7.165,2.501)--(7.165,2.788)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.166,2.788)--(7.166,2.501)--(7.175,2.496)--(7.175,2.788)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.176,2.788)--(7.176,2.496)--(7.184,2.502)--(7.184,2.792)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.185,2.792)--(7.185,2.502)--(7.193,2.503)--(7.193,2.784)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.194,2.784)--(7.194,2.503)--(7.202,2.512)--(7.202,2.792)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.203,2.792)--(7.203,2.512)--(7.211,2.491)--(7.211,2.789)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.212,2.789)--(7.212,2.491)--(7.220,2.524)--(7.220,2.810)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.221,2.810)--(7.221,2.524)--(7.229,2.516)--(7.229,2.820)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.230,2.820)--(7.230,2.516)--(7.238,2.522)--(7.238,2.796)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.239,2.796)--(7.239,2.522)--(7.247,2.513)--(7.247,2.813)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.248,2.813)--(7.248,2.513)--(7.256,2.510)--(7.256,2.808)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.257,2.808)--(7.257,2.510)--(7.265,2.511)--(7.265,2.802)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.266,2.802)--(7.266,2.511)--(7.274,2.528)--(7.274,2.808)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.275,2.808)--(7.275,2.528)--(7.283,2.543)--(7.283,2.819)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.284,2.819)--(7.284,2.543)--(7.292,2.520)--(7.292,2.822)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.293,2.822)--(7.293,2.520)--(7.302,2.537)--(7.302,2.800)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.303,2.800)--(7.303,2.537)--(7.311,2.547)--(7.311,2.834)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.312,2.834)--(7.312,2.547)--(7.320,2.533)--(7.320,2.817)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.321,2.817)--(7.321,2.533)--(7.329,2.534)--(7.329,2.805)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.330,2.805)--(7.330,2.534)--(7.338,2.558)--(7.338,2.845)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.339,2.845)--(7.339,2.558)--(7.347,2.548)--(7.347,2.841)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.348,2.841)--(7.348,2.548)--(7.356,2.546)--(7.356,2.835)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.357,2.835)--(7.357,2.546)--(7.365,2.558)--(7.365,2.844)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.366,2.844)--(7.366,2.558)--(7.374,2.553)--(7.374,2.853)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.375,2.853)--(7.375,2.553)--(7.383,2.553)--(7.383,2.871)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.384,2.871)--(7.384,2.553)--(7.392,2.579)--(7.392,2.866)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.393,2.866)--(7.393,2.579)--(7.401,2.566)--(7.401,2.845)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.402,2.845)--(7.402,2.566)--(7.410,2.559)--(7.410,2.850)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.411,2.850)--(7.411,2.559)--(7.420,2.584)--(7.420,2.851)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.421,2.851)--(7.421,2.584)--(7.429,2.579)--(7.429,2.874)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.430,2.874)--(7.430,2.579)--(7.438,2.578)--(7.438,2.880)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.439,2.880)--(7.439,2.578)--(7.447,2.595)--(7.447,2.868)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.448,2.868)--(7.448,2.595)--(7.456,2.600)--(7.456,2.869)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.457,2.869)--(7.457,2.600)--(7.465,2.577)--(7.465,2.854)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.466,2.854)--(7.466,2.577)--(7.474,2.597)--(7.474,2.871)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.475,2.871)--(7.475,2.597)--(7.483,2.594)--(7.483,2.874)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.484,2.874)--(7.484,2.594)--(7.492,2.572)--(7.492,2.893)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.493,2.893)--(7.493,2.572)--(7.501,2.592)--(7.501,2.852)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.502,2.852)--(7.502,2.592)--(7.510,2.611)--(7.510,2.885)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.511,2.885)--(7.511,2.611)--(7.519,2.603)--(7.519,2.869)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.520,2.869)--(7.520,2.603)--(7.528,2.609)--(7.528,2.860)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.529,2.860)--(7.529,2.609)--(7.537,2.593)--(7.537,2.883)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.538,2.883)--(7.538,2.593)--(7.547,2.604)--(7.547,2.882)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.548,2.882)--(7.548,2.604)--(7.556,2.628)--(7.556,2.892)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.557,2.892)--(7.557,2.628)--(7.565,2.627)--(7.565,2.918)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.566,2.918)--(7.566,2.627)--(7.574,2.621)--(7.574,2.888)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.575,2.888)--(7.575,2.621)--(7.583,2.633)--(7.583,2.888)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.584,2.888)--(7.584,2.633)--(7.592,2.628)--(7.592,2.890)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.593,2.890)--(7.593,2.628)--(7.601,2.621)--(7.601,2.891)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.602,2.891)--(7.602,2.621)--(7.610,2.630)--(7.610,2.904)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.611,2.904)--(7.611,2.630)--(7.619,2.645)--(7.619,2.898)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.620,2.898)--(7.620,2.645)--(7.628,2.614)--(7.628,2.924)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.629,2.924)--(7.629,2.614)--(7.637,2.648)--(7.637,2.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.638,2.928)--(7.638,2.648)--(7.646,2.636)--(7.646,2.936)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.647,2.936)--(7.647,2.636)--(7.655,2.651)--(7.655,2.925)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.656,2.925)--(7.656,2.651)--(7.664,2.636)--(7.664,2.943)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.665,2.943)--(7.665,2.636)--(7.674,2.633)--(7.674,2.931)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.675,2.931)--(7.675,2.633)--(7.683,2.668)--(7.683,2.932)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.684,2.932)--(7.684,2.668)--(7.692,2.653)--(7.692,2.930)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.693,2.930)--(7.693,2.653)--(7.701,2.674)--(7.701,2.944)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.702,2.944)--(7.702,2.674)--(7.710,2.662)--(7.710,2.944)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.711,2.944)--(7.711,2.662)--(7.719,2.670)--(7.719,2.950)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.720,2.950)--(7.720,2.670)--(7.728,2.661)--(7.728,2.945)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.729,2.945)--(7.729,2.661)--(7.737,2.659)--(7.737,2.952)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.738,2.952)--(7.738,2.659)--(7.746,2.641)--(7.746,2.942)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.747,2.942)--(7.747,2.641)--(7.755,2.673)--(7.755,2.959)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.756,2.959)--(7.756,2.673)--(7.764,2.675)--(7.764,2.955)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.765,2.955)--(7.765,2.675)--(7.773,2.677)--(7.773,2.964)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.774,2.964)--(7.774,2.677)--(7.782,2.686)--(7.782,2.949)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.783,2.949)--(7.783,2.686)--(7.792,2.674)--(7.792,2.977)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.793,2.977)--(7.793,2.674)--(7.801,2.677)--(7.801,2.998)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.802,2.998)--(7.802,2.677)--(7.810,2.691)--(7.810,2.988)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.811,2.988)--(7.811,2.691)--(7.819,2.673)--(7.819,2.967)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.820,2.967)--(7.820,2.673)--(7.828,2.688)--(7.828,2.973)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.829,2.973)--(7.829,2.688)--(7.837,2.671)--(7.837,2.974)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.838,2.974)--(7.838,2.671)--(7.846,2.691)--(7.846,2.982)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.847,2.982)--(7.847,2.691)--(7.855,2.701)--(7.855,2.984)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.856,2.984)--(7.856,2.701)--(7.864,2.690)--(7.864,2.997)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.865,2.997)--(7.865,2.690)--(7.873,2.725)--(7.873,2.994)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.874,2.994)--(7.874,2.725)--(7.882,2.691)--(7.882,2.971)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.883,2.971)--(7.883,2.691)--(7.891,2.706)--(7.891,2.989)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.892,2.989)--(7.892,2.706)--(7.900,2.716)--(7.900,2.974)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.901,2.974)--(7.901,2.716)--(7.909,2.711)--(7.909,2.999)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.910,2.999)--(7.910,2.711)--(7.919,2.723)--(7.919,2.987)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.920,2.987)--(7.920,2.723)--(7.928,2.712)--(7.928,3.000)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.929,3.000)--(7.929,2.712)--(7.937,2.699)--(7.937,3.009)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.938,3.009)--(7.938,2.699)--(7.946,2.717)--(7.946,2.993)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.947,2.993)--(7.947,2.717)--(7.955,2.707)--(7.955,2.997)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.956,2.997)--(7.956,2.707)--(7.964,2.704)--(7.964,3.023)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.965,3.023)--(7.965,2.704)--(7.973,2.710)--(7.973,3.004)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.974,3.004)--(7.974,2.710)--(7.982,2.742)--(7.982,3.045)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.983,3.045)--(7.983,2.742)--(7.991,2.734)--(7.991,3.005)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.992,3.005)--(7.992,2.734)--(8.000,2.732)--(8.000,3.013)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.001,3.013)--(8.001,2.732)--(8.009,2.745)--(8.009,3.019)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.010,3.019)--(8.010,2.745)--(8.018,2.743)--(8.018,3.003)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.019,3.003)--(8.019,2.743)--(8.027,2.718)--(8.027,3.003)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.028,3.003)--(8.028,2.718)--(8.036,2.724)--(8.036,3.017)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.037,3.017)--(8.037,2.724)--(8.046,2.757)--(8.046,3.050)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.047,3.050)--(8.047,2.757)--(8.055,2.731)--(8.055,3.050)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.056,3.050)--(8.056,2.731)--(8.064,2.752)--(8.064,3.039)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.065,3.039)--(8.065,2.752)--(8.073,2.753)--(8.073,3.067)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.074,3.067)--(8.074,2.753)--(8.082,2.764)--(8.082,3.041)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.083,3.041)--(8.083,2.764)--(8.091,2.750)--(8.091,3.065)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (8.092,3.065)--(8.092,2.750)--(8.100,2.752)--(8.100,3.040)--cycle;
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (5.388,2.051)--(5.397,1.987)--(5.406,1.947)--(5.415,1.901)--(5.424,1.879)%
  --(5.433,1.866)--(5.443,1.861)--(5.452,1.850)--(5.461,1.846)--(5.470,1.846)--(5.479,1.847)%
  --(5.488,1.831)--(5.497,1.835)--(5.506,1.842)--(5.515,1.829)--(5.524,1.836)--(5.533,1.828)%
  --(5.542,1.832)--(5.551,1.834)--(5.560,1.841)--(5.570,1.847)--(5.579,1.852)--(5.588,1.856)%
  --(5.597,1.854)--(5.606,1.861)--(5.615,1.861)--(5.624,1.866)--(5.633,1.878)--(5.642,1.878)%
  --(5.651,1.889)--(5.660,1.893)--(5.669,1.893)--(5.678,1.903)--(5.687,1.903)--(5.697,1.915)%
  --(5.706,1.911)--(5.715,1.912)--(5.724,1.922)--(5.733,1.929)--(5.742,1.927)--(5.751,1.929)%
  --(5.760,1.939)--(5.769,1.943)--(5.778,1.954)--(5.787,1.964)--(5.796,1.965)--(5.805,1.978)%
  --(5.815,1.976)--(5.824,1.987)--(5.833,1.992)--(5.842,1.995)--(5.851,2.010)--(5.860,2.020)%
  --(5.869,2.020)--(5.878,2.032)--(5.887,2.036)--(5.896,2.041)--(5.905,2.049)--(5.914,2.064)%
  --(5.923,2.061)--(5.932,2.069)--(5.942,2.066)--(5.951,2.073)--(5.960,2.075)--(5.969,2.081)%
  --(5.978,2.083)--(5.987,2.090)--(5.996,2.107)--(6.005,2.110)--(6.014,2.112)--(6.023,2.120)%
  --(6.032,2.130)--(6.041,2.136)--(6.050,2.131)--(6.060,2.145)--(6.069,2.146)--(6.078,2.141)%
  --(6.087,2.160)--(6.096,2.178)--(6.105,2.171)--(6.114,2.180)--(6.123,2.179)--(6.132,2.189)%
  --(6.141,2.197)--(6.150,2.204)--(6.159,2.203)--(6.168,2.206)--(6.177,2.210)--(6.187,2.228)%
  --(6.196,2.224)--(6.205,2.233)--(6.214,2.242)--(6.223,2.247)--(6.232,2.250)--(6.241,2.253)%
  --(6.250,2.260)--(6.259,2.267)--(6.268,2.273)--(6.277,2.270)--(6.286,2.282)--(6.295,2.286)%
  --(6.304,2.287)--(6.314,2.303)--(6.323,2.306)--(6.332,2.323)--(6.341,2.314)--(6.350,2.320)%
  --(6.359,2.327)--(6.368,2.317)--(6.377,2.332)--(6.386,2.330)--(6.395,2.327)--(6.404,2.339)%
  --(6.413,2.346)--(6.422,2.355)--(6.432,2.348)--(6.441,2.352)--(6.450,2.369)--(6.459,2.361)%
  --(6.468,2.373)--(6.477,2.382)--(6.486,2.382)--(6.495,2.385)--(6.504,2.384)--(6.513,2.399)%
  --(6.522,2.399)--(6.531,2.394)--(6.540,2.407)--(6.549,2.391)--(6.559,2.408)--(6.568,2.405)%
  --(6.577,2.411)--(6.586,2.427)--(6.595,2.436)--(6.604,2.436)--(6.613,2.442)--(6.622,2.429)%
  --(6.631,2.448)--(6.640,2.444)--(6.649,2.447)--(6.658,2.452)--(6.667,2.464)--(6.676,2.459)%
  --(6.686,2.465)--(6.695,2.467)--(6.704,2.464)--(6.713,2.483)--(6.722,2.487)--(6.731,2.484)%
  --(6.740,2.485)--(6.749,2.485)--(6.758,2.510)--(6.767,2.494)--(6.776,2.499)--(6.785,2.517)%
  --(6.794,2.509)--(6.804,2.517)--(6.813,2.527)--(6.822,2.522)--(6.831,2.525)--(6.840,2.535)%
  --(6.849,2.520)--(6.858,2.528)--(6.867,2.536)--(6.876,2.543)--(6.885,2.547)--(6.894,2.536)%
  --(6.903,2.547)--(6.912,2.545)--(6.921,2.552)--(6.931,2.563)--(6.940,2.564)--(6.949,2.574)%
  --(6.958,2.577)--(6.967,2.569)--(6.976,2.581)--(6.985,2.586)--(6.994,2.591)--(7.003,2.591)%
  --(7.012,2.591)--(7.021,2.597)--(7.030,2.608)--(7.039,2.605)--(7.048,2.592)--(7.058,2.601)%
  --(7.067,2.604)--(7.076,2.618)--(7.085,2.621)--(7.094,2.600)--(7.103,2.635)--(7.112,2.629)%
  --(7.121,2.636)--(7.130,2.640)--(7.139,2.628)--(7.148,2.640)--(7.157,2.634)--(7.166,2.645)%
  --(7.176,2.642)--(7.185,2.647)--(7.194,2.644)--(7.203,2.652)--(7.212,2.640)--(7.221,2.667)%
  --(7.230,2.668)--(7.239,2.659)--(7.248,2.663)--(7.257,2.659)--(7.266,2.657)--(7.275,2.668)%
  --(7.284,2.681)--(7.293,2.671)--(7.303,2.668)--(7.312,2.690)--(7.321,2.675)--(7.330,2.669)%
  --(7.339,2.702)--(7.348,2.695)--(7.357,2.691)--(7.366,2.701)--(7.375,2.703)--(7.384,2.712)%
  --(7.393,2.722)--(7.402,2.706)--(7.411,2.705)--(7.421,2.717)--(7.430,2.727)--(7.439,2.729)%
  --(7.448,2.732)--(7.457,2.734)--(7.466,2.715)--(7.475,2.734)--(7.484,2.734)--(7.493,2.733)%
  --(7.502,2.722)--(7.511,2.748)--(7.520,2.736)--(7.529,2.734)--(7.538,2.738)--(7.548,2.743)%
  --(7.557,2.760)--(7.566,2.773)--(7.575,2.754)--(7.584,2.761)--(7.593,2.759)--(7.602,2.756)%
  --(7.611,2.767)--(7.620,2.772)--(7.629,2.769)--(7.638,2.788)--(7.647,2.786)--(7.656,2.788)%
  --(7.665,2.789)--(7.675,2.782)--(7.684,2.800)--(7.693,2.791)--(7.702,2.809)--(7.711,2.803)%
  --(7.720,2.810)--(7.729,2.803)--(7.738,2.805)--(7.747,2.791)--(7.756,2.816)--(7.765,2.815)%
  --(7.774,2.821)--(7.783,2.817)--(7.793,2.825)--(7.802,2.838)--(7.811,2.839)--(7.820,2.820)%
  --(7.829,2.830)--(7.838,2.822)--(7.847,2.837)--(7.856,2.842)--(7.865,2.843)--(7.874,2.859)%
  --(7.883,2.831)--(7.892,2.847)--(7.901,2.845)--(7.910,2.855)--(7.920,2.855)--(7.929,2.856)%
  --(7.938,2.854)--(7.947,2.855)--(7.956,2.852)--(7.965,2.864)--(7.974,2.857)--(7.983,2.893)%
  --(7.992,2.869)--(8.001,2.873)--(8.010,2.882)--(8.019,2.873)--(8.028,2.861)--(8.037,2.871)%
  --(8.047,2.903)--(8.056,2.891)--(8.065,2.896)--(8.074,2.910)--(8.083,2.903)--(8.092,2.908)%
  --(8.101,2.896);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.379,3.168)--(5.379,0.886)--(8.101,0.886)--(8.101,3.168)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.379cm}{0.886cm}}{\pgfpoint{8.101cm}{3.168cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/mua.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:11 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.000,4.200);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,0.886)--(7.501,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,0.886)--(0.927,0.886);
\node[gp node right] at (0.581,0.886) {$-3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,1.383)--(4.333,1.383);
\draw[gp path] (7.335,1.383)--(7.501,1.383);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,1.383)--(0.927,1.383);
\node[gp node right] at (0.581,1.383) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,1.880)--(4.333,1.880);
\draw[gp path] (7.335,1.880)--(7.501,1.880);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,1.880)--(0.927,1.880);
\node[gp node right] at (0.581,1.880) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,2.377)--(7.501,2.377);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,2.377)--(0.927,2.377);
\node[gp node right] at (0.581,2.377) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,2.873)--(7.501,2.873);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,2.873)--(0.927,2.873);
\node[gp node right] at (0.581,2.873) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,3.370)--(7.501,3.370);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,3.370)--(0.927,3.370);
\node[gp node right] at (0.581,3.370) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,3.867)--(7.501,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,3.867)--(0.927,3.867);
\node[gp node right] at (0.581,3.867) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.747,0.886)--(0.747,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,0.886)--(0.747,1.066);
\node[gp node center] at (0.747,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.098,0.886)--(2.098,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.098,0.886)--(2.098,1.066);
\node[gp node center] at (2.098,0.609) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.449,0.886)--(3.449,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.449,0.886)--(3.449,1.066);
\node[gp node center] at (3.449,0.609) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.799,0.886)--(4.799,1.066);
\draw[gp path] (4.799,2.190)--(4.799,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.799,0.886)--(4.799,1.066);
\node[gp node center] at (4.799,0.609) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.150,0.886)--(6.150,1.066);
\draw[gp path] (6.150,2.190)--(6.150,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.150,0.886)--(6.150,1.066);
\node[gp node center] at (6.150,0.609) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.501,0.886)--(7.501,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.501,0.886)--(7.501,1.066);
\node[gp node center] at (7.501,0.609) {$1$};
\draw[gp path] (0.747,3.867)--(0.747,0.886)--(7.501,0.886)--(7.501,3.867)--cycle;
\node[gp node center] at (4.124,0.194) {$r_A$};
\node[gp node right] at (6.159,2.049) {$\mu_{A,S}$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{1.50}
\draw[gp path] (6.325,2.049)--(7.169,2.049);
\draw[gp path] (0.781,0.940)--(0.815,1.053)--(0.849,1.123)--(0.883,1.175)--(0.917,1.216)%
  --(0.951,1.251)--(0.985,1.281)--(1.019,1.307)--(1.052,1.331)--(1.086,1.353)--(1.120,1.373)%
  --(1.154,1.391)--(1.188,1.408)--(1.222,1.425)--(1.256,1.440)--(1.290,1.454)--(1.324,1.468)%
  --(1.358,1.481)--(1.392,1.494)--(1.426,1.506)--(1.460,1.517)--(1.494,1.528)--(1.528,1.539)%
  --(1.562,1.550)--(1.595,1.560)--(1.629,1.569)--(1.663,1.579)--(1.697,1.588)--(1.731,1.597)%
  --(1.765,1.606)--(1.799,1.614)--(1.833,1.622)--(1.867,1.630)--(1.901,1.638)--(1.935,1.646)%
  --(1.969,1.654)--(2.003,1.661)--(2.037,1.668)--(2.071,1.675)--(2.105,1.682)--(2.139,1.689)%
  --(2.172,1.696)--(2.206,1.703)--(2.240,1.709)--(2.274,1.716)--(2.308,1.722)--(2.342,1.728)%
  --(2.376,1.734)--(2.410,1.740)--(2.444,1.746)--(2.478,1.752)--(2.512,1.758)--(2.546,1.764)%
  --(2.580,1.770)--(2.614,1.775)--(2.648,1.781)--(2.682,1.786)--(2.716,1.792)--(2.749,1.797)%
  --(2.783,1.802)--(2.817,1.808)--(2.851,1.813)--(2.885,1.818)--(2.919,1.823)--(2.953,1.828)%
  --(2.987,1.833)--(3.021,1.838)--(3.055,1.843)--(3.089,1.848)--(3.123,1.852)--(3.157,1.857)%
  --(3.191,1.862)--(3.225,1.867)--(3.259,1.871)--(3.292,1.876)--(3.326,1.880)--(3.360,1.885)%
  --(3.394,1.889)--(3.428,1.894)--(3.462,1.898)--(3.496,1.903)--(3.530,1.907)--(3.564,1.912)%
  --(3.598,1.916)--(3.632,1.920)--(3.666,1.925)--(3.700,1.929)--(3.734,1.933)--(3.768,1.937)%
  --(3.802,1.941)--(3.836,1.946)--(3.869,1.950)--(3.903,1.954)--(3.937,1.958)--(3.971,1.962)%
  --(4.005,1.966)--(4.039,1.970)--(4.073,1.974)--(4.107,1.978)--(4.141,1.982)--(4.175,1.986)%
  --(4.209,1.990)--(4.243,1.994)--(4.277,1.998)--(4.311,2.002)--(4.345,2.006)--(4.379,2.010)%
  --(4.412,2.013)--(4.446,2.017)--(4.480,2.021)--(4.514,2.025)--(4.548,2.029)--(4.582,2.033)%
  --(4.616,2.036)--(4.650,2.040)--(4.684,2.044)--(4.718,2.048)--(4.752,2.051)--(4.786,2.055)%
  --(4.820,2.059)--(4.854,2.063)--(4.888,2.066)--(4.922,2.070)--(4.956,2.074)--(4.989,2.077)%
  --(5.023,2.081)--(5.057,2.085)--(5.091,2.088)--(5.125,2.092)--(5.159,2.096)--(5.193,2.099)%
  --(5.227,2.103)--(5.261,2.107)--(5.295,2.110)--(5.329,2.114)--(5.363,2.118)--(5.397,2.121)%
  --(5.431,2.125)--(5.465,2.129)--(5.499,2.132)--(5.532,2.136)--(5.566,2.140)--(5.600,2.143)%
  --(5.634,2.147)--(5.668,2.150)--(5.702,2.154)--(5.736,2.158)--(5.770,2.161)--(5.804,2.165)%
  --(5.838,2.169)--(5.872,2.172)--(5.906,2.176)--(5.940,2.180)--(5.974,2.183)--(6.008,2.187)%
  --(6.042,2.191)--(6.076,2.194)--(6.109,2.198)--(6.143,2.202)--(6.177,2.206)--(6.211,2.209)%
  --(6.245,2.213)--(6.279,2.217)--(6.313,2.221)--(6.347,2.224)--(6.381,2.228)--(6.415,2.232)%
  --(6.449,2.236)--(6.483,2.240)--(6.517,2.243)--(6.551,2.247)--(6.585,2.251)--(6.619,2.255)%
  --(6.653,2.259)--(6.686,2.263)--(6.720,2.267)--(6.754,2.271)--(6.788,2.275)--(6.822,2.279)%
  --(6.856,2.283)--(6.890,2.287)--(6.924,2.292)--(6.958,2.296)--(6.992,2.300)--(7.026,2.304)%
  --(7.060,2.309)--(7.094,2.313)--(7.128,2.318)--(7.162,2.322)--(7.196,2.327)--(7.229,2.332)%
  --(7.263,2.337)--(7.297,2.341)--(7.331,2.347)--(7.365,2.352)--(7.399,2.357)--(7.433,2.363)%
  --(7.467,2.369);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.159,1.768) {$\mu_{A,L}$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (6.325,1.768)--(7.169,1.768);
\draw[gp path] (0.781,2.384)--(0.815,2.390)--(0.849,2.396)--(0.883,2.401)--(0.917,2.406)%
  --(0.951,2.412)--(0.985,2.416)--(1.019,2.421)--(1.052,2.426)--(1.086,2.431)--(1.120,2.435)%
  --(1.154,2.440)--(1.188,2.444)--(1.222,2.449)--(1.256,2.453)--(1.290,2.457)--(1.324,2.461)%
  --(1.358,2.466)--(1.392,2.470)--(1.426,2.474)--(1.460,2.478)--(1.494,2.482)--(1.528,2.486)%
  --(1.562,2.490)--(1.595,2.494)--(1.629,2.498)--(1.663,2.502)--(1.697,2.506)--(1.731,2.510)%
  --(1.765,2.513)--(1.799,2.517)--(1.833,2.521)--(1.867,2.525)--(1.901,2.529)--(1.935,2.532)%
  --(1.969,2.536)--(2.003,2.540)--(2.037,2.544)--(2.071,2.547)--(2.105,2.551)--(2.139,2.555)%
  --(2.172,2.559)--(2.206,2.562)--(2.240,2.566)--(2.274,2.570)--(2.308,2.573)--(2.342,2.577)%
  --(2.376,2.581)--(2.410,2.584)--(2.444,2.588)--(2.478,2.592)--(2.512,2.595)--(2.546,2.599)%
  --(2.580,2.603)--(2.614,2.606)--(2.648,2.610)--(2.682,2.613)--(2.716,2.617)--(2.749,2.621)%
  --(2.783,2.624)--(2.817,2.628)--(2.851,2.632)--(2.885,2.635)--(2.919,2.639)--(2.953,2.643)%
  --(2.987,2.646)--(3.021,2.650)--(3.055,2.654)--(3.089,2.657)--(3.123,2.661)--(3.157,2.665)%
  --(3.191,2.668)--(3.225,2.672)--(3.259,2.676)--(3.292,2.679)--(3.326,2.683)--(3.360,2.687)%
  --(3.394,2.690)--(3.428,2.694)--(3.462,2.698)--(3.496,2.702)--(3.530,2.705)--(3.564,2.709)%
  --(3.598,2.713)--(3.632,2.717)--(3.666,2.720)--(3.700,2.724)--(3.734,2.728)--(3.768,2.732)%
  --(3.802,2.736)--(3.836,2.740)--(3.869,2.743)--(3.903,2.747)--(3.937,2.751)--(3.971,2.755)%
  --(4.005,2.759)--(4.039,2.763)--(4.073,2.767)--(4.107,2.771)--(4.141,2.775)--(4.175,2.779)%
  --(4.209,2.783)--(4.243,2.787)--(4.277,2.791)--(4.311,2.795)--(4.345,2.799)--(4.379,2.803)%
  --(4.412,2.807)--(4.446,2.812)--(4.480,2.816)--(4.514,2.820)--(4.548,2.824)--(4.582,2.828)%
  --(4.616,2.833)--(4.650,2.837)--(4.684,2.841)--(4.718,2.846)--(4.752,2.850)--(4.786,2.855)%
  --(4.820,2.859)--(4.854,2.864)--(4.888,2.868)--(4.922,2.873)--(4.956,2.877)--(4.989,2.882)%
  --(5.023,2.886)--(5.057,2.891)--(5.091,2.896)--(5.125,2.901)--(5.159,2.905)--(5.193,2.910)%
  --(5.227,2.915)--(5.261,2.920)--(5.295,2.925)--(5.329,2.930)--(5.363,2.935)--(5.397,2.940)%
  --(5.431,2.945)--(5.465,2.951)--(5.499,2.956)--(5.532,2.961)--(5.566,2.967)--(5.600,2.972)%
  --(5.634,2.978)--(5.668,2.983)--(5.702,2.989)--(5.736,2.995)--(5.770,3.001)--(5.804,3.007)%
  --(5.838,3.013)--(5.872,3.019)--(5.906,3.025)--(5.940,3.031)--(5.974,3.037)--(6.008,3.044)%
  --(6.042,3.050)--(6.076,3.057)--(6.109,3.064)--(6.143,3.071)--(6.177,3.078)--(6.211,3.085)%
  --(6.245,3.092)--(6.279,3.099)--(6.313,3.107)--(6.347,3.115)--(6.381,3.123)--(6.415,3.131)%
  --(6.449,3.139)--(6.483,3.147)--(6.517,3.156)--(6.551,3.165)--(6.585,3.174)--(6.619,3.184)%
  --(6.653,3.193)--(6.686,3.203)--(6.720,3.214)--(6.754,3.225)--(6.788,3.236)--(6.822,3.247)%
  --(6.856,3.259)--(6.890,3.272)--(6.924,3.285)--(6.958,3.299)--(6.992,3.313)--(7.026,3.328)%
  --(7.060,3.345)--(7.094,3.362)--(7.128,3.380)--(7.162,3.400)--(7.196,3.422)--(7.229,3.446)%
  --(7.263,3.472)--(7.297,3.502)--(7.331,3.537)--(7.365,3.578)--(7.399,3.630)--(7.433,3.700)%
  --(7.467,3.813);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.159,1.487) {$\nicefrac {\sigma_{A,S}^2} {\sigma_A^2}$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.325,1.487)--(7.169,1.487);
\draw[gp path] (0.781,2.419)--(0.815,2.425)--(0.849,2.429)--(0.883,2.432)--(0.917,2.435)%
  --(0.951,2.437)--(0.985,2.439)--(1.019,2.441)--(1.052,2.443)--(1.086,2.445)--(1.120,2.447)%
  --(1.154,2.449)--(1.188,2.450)--(1.222,2.452)--(1.256,2.453)--(1.290,2.455)--(1.324,2.456)%
  --(1.358,2.458)--(1.392,2.459)--(1.426,2.461)--(1.460,2.462)--(1.494,2.463)--(1.528,2.465)%
  --(1.562,2.466)--(1.595,2.467)--(1.629,2.469)--(1.663,2.470)--(1.697,2.471)--(1.731,2.472)%
  --(1.765,2.474)--(1.799,2.475)--(1.833,2.476)--(1.867,2.477)--(1.901,2.478)--(1.935,2.480)%
  --(1.969,2.481)--(2.003,2.482)--(2.037,2.483)--(2.071,2.484)--(2.105,2.485)--(2.139,2.487)%
  --(2.172,2.488)--(2.206,2.489)--(2.240,2.490)--(2.274,2.491)--(2.308,2.492)--(2.342,2.493)%
  --(2.376,2.495)--(2.410,2.496)--(2.444,2.497)--(2.478,2.498)--(2.512,2.499)--(2.546,2.500)%
  --(2.580,2.501)--(2.614,2.503)--(2.648,2.504)--(2.682,2.505)--(2.716,2.506)--(2.749,2.507)%
  --(2.783,2.508)--(2.817,2.509)--(2.851,2.511)--(2.885,2.512)--(2.919,2.513)--(2.953,2.514)%
  --(2.987,2.515)--(3.021,2.516)--(3.055,2.518)--(3.089,2.519)--(3.123,2.520)--(3.157,2.521)%
  --(3.191,2.522)--(3.225,2.523)--(3.259,2.525)--(3.292,2.526)--(3.326,2.527)--(3.360,2.528)%
  --(3.394,2.529)--(3.428,2.531)--(3.462,2.532)--(3.496,2.533)--(3.530,2.534)--(3.564,2.536)%
  --(3.598,2.537)--(3.632,2.538)--(3.666,2.539)--(3.700,2.541)--(3.734,2.542)--(3.768,2.543)%
  --(3.802,2.544)--(3.836,2.546)--(3.869,2.547)--(3.903,2.548)--(3.937,2.550)--(3.971,2.551)%
  --(4.005,2.552)--(4.039,2.554)--(4.073,2.555)--(4.107,2.556)--(4.141,2.558)--(4.175,2.559)%
  --(4.209,2.560)--(4.243,2.562)--(4.277,2.563)--(4.311,2.565)--(4.345,2.566)--(4.379,2.568)%
  --(4.412,2.569)--(4.446,2.570)--(4.480,2.572)--(4.514,2.573)--(4.548,2.575)--(4.582,2.576)%
  --(4.616,2.578)--(4.650,2.579)--(4.684,2.581)--(4.718,2.583)--(4.752,2.584)--(4.786,2.586)%
  --(4.820,2.587)--(4.854,2.589)--(4.888,2.590)--(4.922,2.592)--(4.956,2.594)--(4.989,2.595)%
  --(5.023,2.597)--(5.057,2.599)--(5.091,2.601)--(5.125,2.602)--(5.159,2.604)--(5.193,2.606)%
  --(5.227,2.608)--(5.261,2.609)--(5.295,2.611)--(5.329,2.613)--(5.363,2.615)--(5.397,2.617)%
  --(5.431,2.619)--(5.465,2.621)--(5.499,2.623)--(5.532,2.625)--(5.566,2.627)--(5.600,2.629)%
  --(5.634,2.631)--(5.668,2.633)--(5.702,2.635)--(5.736,2.637)--(5.770,2.639)--(5.804,2.642)%
  --(5.838,2.644)--(5.872,2.646)--(5.906,2.648)--(5.940,2.651)--(5.974,2.653)--(6.008,2.656)%
  --(6.042,2.658)--(6.076,2.661)--(6.109,2.663)--(6.143,2.666)--(6.177,2.668)--(6.211,2.671)%
  --(6.245,2.674)--(6.279,2.676)--(6.313,2.679)--(6.347,2.682)--(6.381,2.685)--(6.415,2.688)%
  --(6.449,2.691)--(6.483,2.694)--(6.517,2.697)--(6.551,2.701)--(6.585,2.704)--(6.619,2.707)%
  --(6.653,2.711)--(6.686,2.715)--(6.720,2.718)--(6.754,2.722)--(6.788,2.726)--(6.822,2.730)%
  --(6.856,2.734)--(6.890,2.738)--(6.924,2.743)--(6.958,2.747)--(6.992,2.752)--(7.026,2.757)%
  --(7.060,2.762)--(7.094,2.767)--(7.128,2.773)--(7.162,2.778)--(7.196,2.785)--(7.229,2.791)%
  --(7.263,2.798)--(7.297,2.805)--(7.331,2.813)--(7.365,2.822)--(7.399,2.831)--(7.433,2.842)%
  --(7.467,2.855);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.159,1.206) {$\nicefrac {\sigma_{A,L}^2} {\sigma_A^2}$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (6.325,1.206)--(7.169,1.206);
\draw[gp path] (0.781,2.855)--(0.815,2.842)--(0.849,2.831)--(0.883,2.822)--(0.917,2.813)%
  --(0.951,2.805)--(0.985,2.798)--(1.019,2.791)--(1.052,2.785)--(1.086,2.778)--(1.120,2.773)%
  --(1.154,2.767)--(1.188,2.762)--(1.222,2.757)--(1.256,2.752)--(1.290,2.747)--(1.324,2.743)%
  --(1.358,2.738)--(1.392,2.734)--(1.426,2.730)--(1.460,2.726)--(1.494,2.722)--(1.528,2.718)%
  --(1.562,2.715)--(1.595,2.711)--(1.629,2.707)--(1.663,2.704)--(1.697,2.701)--(1.731,2.697)%
  --(1.765,2.694)--(1.799,2.691)--(1.833,2.688)--(1.867,2.685)--(1.901,2.682)--(1.935,2.679)%
  --(1.969,2.676)--(2.003,2.674)--(2.037,2.671)--(2.071,2.668)--(2.105,2.666)--(2.139,2.663)%
  --(2.172,2.661)--(2.206,2.658)--(2.240,2.656)--(2.274,2.653)--(2.308,2.651)--(2.342,2.648)%
  --(2.376,2.646)--(2.410,2.644)--(2.444,2.642)--(2.478,2.639)--(2.512,2.637)--(2.546,2.635)%
  --(2.580,2.633)--(2.614,2.631)--(2.648,2.629)--(2.682,2.627)--(2.716,2.625)--(2.749,2.623)%
  --(2.783,2.621)--(2.817,2.619)--(2.851,2.617)--(2.885,2.615)--(2.919,2.613)--(2.953,2.611)%
  --(2.987,2.609)--(3.021,2.608)--(3.055,2.606)--(3.089,2.604)--(3.123,2.602)--(3.157,2.601)%
  --(3.191,2.599)--(3.225,2.597)--(3.259,2.595)--(3.292,2.594)--(3.326,2.592)--(3.360,2.590)%
  --(3.394,2.589)--(3.428,2.587)--(3.462,2.586)--(3.496,2.584)--(3.530,2.583)--(3.564,2.581)%
  --(3.598,2.579)--(3.632,2.578)--(3.666,2.576)--(3.700,2.575)--(3.734,2.573)--(3.768,2.572)%
  --(3.802,2.570)--(3.836,2.569)--(3.869,2.568)--(3.903,2.566)--(3.937,2.565)--(3.971,2.563)%
  --(4.005,2.562)--(4.039,2.560)--(4.073,2.559)--(4.107,2.558)--(4.141,2.556)--(4.175,2.555)%
  --(4.209,2.554)--(4.243,2.552)--(4.277,2.551)--(4.311,2.550)--(4.345,2.548)--(4.379,2.547)%
  --(4.412,2.546)--(4.446,2.544)--(4.480,2.543)--(4.514,2.542)--(4.548,2.541)--(4.582,2.539)%
  --(4.616,2.538)--(4.650,2.537)--(4.684,2.536)--(4.718,2.534)--(4.752,2.533)--(4.786,2.532)%
  --(4.820,2.531)--(4.854,2.529)--(4.888,2.528)--(4.922,2.527)--(4.956,2.526)--(4.989,2.525)%
  --(5.023,2.523)--(5.057,2.522)--(5.091,2.521)--(5.125,2.520)--(5.159,2.519)--(5.193,2.518)%
  --(5.227,2.516)--(5.261,2.515)--(5.295,2.514)--(5.329,2.513)--(5.363,2.512)--(5.397,2.511)%
  --(5.431,2.509)--(5.465,2.508)--(5.499,2.507)--(5.532,2.506)--(5.566,2.505)--(5.600,2.504)%
  --(5.634,2.503)--(5.668,2.501)--(5.702,2.500)--(5.736,2.499)--(5.770,2.498)--(5.804,2.497)%
  --(5.838,2.496)--(5.872,2.495)--(5.906,2.493)--(5.940,2.492)--(5.974,2.491)--(6.008,2.490)%
  --(6.042,2.489)--(6.076,2.488)--(6.109,2.487)--(6.143,2.485)--(6.177,2.484)--(6.211,2.483)%
  --(6.245,2.482)--(6.279,2.481)--(6.313,2.480)--(6.347,2.478)--(6.381,2.477)--(6.415,2.476)%
  --(6.449,2.475)--(6.483,2.474)--(6.517,2.472)--(6.551,2.471)--(6.585,2.470)--(6.619,2.469)%
  --(6.653,2.467)--(6.686,2.466)--(6.720,2.465)--(6.754,2.463)--(6.788,2.462)--(6.822,2.461)%
  --(6.856,2.459)--(6.890,2.458)--(6.924,2.456)--(6.958,2.455)--(6.992,2.453)--(7.026,2.452)%
  --(7.060,2.450)--(7.094,2.449)--(7.128,2.447)--(7.162,2.445)--(7.196,2.443)--(7.229,2.441)%
  --(7.263,2.439)--(7.297,2.437)--(7.331,2.435)--(7.365,2.432)--(7.399,2.429)--(7.433,2.425)%
  --(7.467,2.419);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.747,3.867)--(0.747,0.886)--(7.501,0.886)--(7.501,3.867)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.747cm}{0.886cm}}{\pgfpoint{7.501cm}{3.867cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_cifar10_16_16.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.887)--(1.129,0.888)--(1.150,0.891)--(1.172,0.895)--(1.193,0.903)%
    --(1.214,0.915)--(1.235,0.933)--(1.256,0.957)--(1.277,0.990)--(1.298,1.032)%
    --(1.319,1.081)--(1.340,1.134)--(1.361,1.188)--(1.382,1.235)--(1.403,1.271)%
    --(1.424,1.291)--(1.446,1.292)--(1.467,1.276)--(1.488,1.245)--(1.509,1.204)%
    --(1.530,1.157)--(1.551,1.109)--(1.572,1.061)--(1.593,1.018)--(1.614,0.981)%
    --(1.635,0.951)--(1.656,0.928)--(1.677,0.911)--(1.699,0.900)--(1.720,0.894)%
    --(1.741,0.890)--(1.762,0.888)--(1.783,0.887)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.887)--(2.310,0.889)--(2.331,0.893)--(2.352,0.901)%
    --(2.373,0.916)--(2.394,0.945)--(2.415,0.994)--(2.436,1.070)--(2.457,1.181)%
    --(2.478,1.330)--(2.500,1.514)--(2.521,1.723)--(2.542,1.936)--(2.563,2.131)%
    --(2.584,2.284)--(2.605,2.377)--(2.626,2.400)--(2.647,2.353)--(2.668,2.247)%
    --(2.689,2.094)--(2.710,1.912)--(2.731,1.719)--(2.752,1.532)--(2.774,1.362)%
    --(2.795,1.218)--(2.816,1.105)--(2.837,1.023)--(2.858,0.966)--(2.879,0.930)%
    --(2.900,0.909)--(2.921,0.897)--(2.942,0.891)--(2.963,0.888)--(2.984,0.887)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$10$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,1.095)--(5.465,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.095)--(5.706,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.095)--(5.866,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.095)--(6.027,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,1.095)--(6.107,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.095)--(6.268,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.303)--(6.509,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.095)--(6.670,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.095)--(6.750,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,1.095)--(6.911,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.095)--(6.991,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.303)--(7.151,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.928)--(7.232,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.303)--(7.312,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.511)--(7.392,1.511)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.928)--(7.473,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.095)--(7.553,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.928)--(7.633,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.928)--(7.714,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.928)--(7.794,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.928)--(7.874,1.928)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.095)--(5.304,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.095)--(5.706,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.719)--(5.866,1.719)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,1.928)--(5.947,1.928)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.719)--(6.027,1.719)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,1.511)--(6.107,1.511)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.188,0.886)--(6.269,0.886)--(6.269,1.095)--(6.188,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.095)--(6.348,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.303)--(6.429,1.303)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.589,0.886)--(6.671,0.886)--(6.671,1.095)--(6.589,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.830,0.886)--(6.912,0.886)--(6.912,1.095)--(6.830,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.071,0.886)--(7.152,0.886)--(7.152,1.511)--(7.071,1.511)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.303)--(7.392,1.303)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.095)--(7.473,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.303)--(7.633,1.303)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.095)--(7.714,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.719)--(7.794,1.719)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.511)--(7.874,1.511)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_cifar10_16_4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.888)--(1.087,0.892)%
    --(1.108,0.907)--(1.129,0.943)--(1.150,1.027)--(1.172,1.194)--(1.193,1.476)%
    --(1.214,1.885)--(1.235,2.379)--(1.256,2.855)--(1.263,2.967)--(1.321,2.967)%
    --(1.340,2.586)--(1.361,2.085)--(1.382,1.632)--(1.403,1.295)--(1.424,1.084)%
    --(1.446,0.971)--(1.467,0.918)--(1.488,0.897)--(1.509,0.889)--(1.530,0.887)%
    --(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)--(1.635,0.886)%
    --(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)--(1.741,0.886)%
    --(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)--(1.846,0.886)%
    --(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)--(1.951,0.886)%
    --(1.973,0.887)--(1.994,0.889)--(2.015,0.895)--(2.036,0.908)--(2.057,0.933)%
    --(2.078,0.979)--(2.099,1.052)--(2.120,1.151)--(2.141,1.269)--(2.162,1.388)%
    --(2.183,1.484)--(2.204,1.535)--(2.225,1.527)--(2.247,1.463)--(2.268,1.357)%
    --(2.289,1.235)--(2.310,1.119)--(2.331,1.026)--(2.352,0.962)--(2.373,0.923)%
    --(2.394,0.902)--(2.415,0.892)--(2.436,0.888)--(2.457,0.887)--(2.478,0.886)%
    --(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)%
    --(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)%
    --(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)%
    --(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$40$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.939)--(5.465,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.939)--(5.706,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.939)--(5.866,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.939)--(6.027,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.939)--(6.107,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.939)--(6.268,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,0.991)--(6.509,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.939)--(6.670,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.939)--(6.750,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.939)--(6.911,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.939)--(6.991,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.991)--(7.151,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.147)--(7.232,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.991)--(7.312,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.043)--(7.392,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.147)--(7.473,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.939)--(7.553,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.147)--(7.633,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.147)--(7.714,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.147)--(7.794,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.147)--(7.874,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.864)--(5.224,2.864)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,1.355)--(5.304,1.355)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.043)--(5.385,1.043)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_cifar10_16_8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,1.507)--(2.343,2.967)%
    --(2.432,2.967)--(2.436,2.247)--(2.457,1.088)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$10$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,1.095)--(5.465,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,1.095)--(5.706,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,1.095)--(5.866,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,1.095)--(6.027,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,1.095)--(6.107,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,1.095)--(6.268,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.303)--(6.509,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.095)--(6.670,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.095)--(6.750,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,1.095)--(6.911,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.095)--(6.991,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.303)--(7.151,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.928)--(7.232,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.303)--(7.312,1.303)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.511)--(7.392,1.511)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.928)--(7.473,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.095)--(7.553,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.928)--(7.633,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.928)--(7.714,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.928)--(7.794,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.928)--(7.874,1.928)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.552)--(5.224,2.552)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,2.344)--(5.304,2.344)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,1.095)--(6.750,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,1.095)--(6.991,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.071,0.886)--(7.152,0.886)--(7.152,1.511)--(7.071,1.511)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.095)--(7.151,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.511)--(7.232,1.511)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.095)--(7.312,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.303)--(7.392,1.303)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.095)--(7.473,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.928)--(7.553,1.928)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.095)--(7.633,1.095)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,2.968)--(7.714,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.719)--(7.794,1.719)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.303)--(7.874,1.303)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_cifar10_1_16.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.960)--(2.141,2.934)%
    --(2.141,2.967)--(2.222,2.967)--(2.225,2.513)--(2.247,1.170)--(2.268,1.861)%
    --(2.289,1.263)--(2.310,1.362)--(2.331,1.515)--(2.352,2.231)--(2.373,1.324)%
    --(2.394,0.895)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)%
    --(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)%
    --(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)%
    --(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)%
    --(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$20$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.991)--(5.465,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.991)--(5.706,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.991)--(5.866,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.991)--(6.027,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.991)--(6.107,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.991)--(6.268,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.095)--(6.509,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.991)--(6.670,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.991)--(6.750,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.991)--(6.911,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.991)--(6.991,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,1.095)--(7.151,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.407)--(7.232,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.095)--(7.312,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.199)--(7.392,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.407)--(7.473,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.991)--(7.553,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.407)--(7.633,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.407)--(7.714,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.407)--(7.794,1.407)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.407)--(7.874,1.407)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,2.552)--(5.465,2.552)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.545,0.886)--(5.627,0.886)--(5.627,2.968)--(5.545,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.626,0.886)--(5.707,0.886)--(5.707,2.344)--(5.626,2.344)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_cifar10_1_4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.891)--(1.193,0.933)%
    --(1.214,1.170)--(1.235,2.013)--(1.246,2.967)--(1.336,2.967)--(1.340,2.622)%
    --(1.361,1.406)--(1.382,0.987)--(1.403,0.899)--(1.424,0.887)--(1.446,0.886)%
    --(1.467,0.886)--(1.488,0.886)--(1.509,0.886)--(1.530,0.886)--(1.551,0.886)%
    --(1.572,0.886)--(1.593,0.886)--(1.614,0.886)--(1.635,0.886)--(1.656,0.886)%
    --(1.677,0.886)--(1.699,0.886)--(1.720,0.886)--(1.741,0.886)--(1.762,0.886)%
    --(1.783,0.886)--(1.804,0.886)--(1.825,0.886)--(1.846,0.886)--(1.867,0.886)%
    --(1.888,0.886)--(1.909,0.886)--(1.930,0.886)--(1.951,0.886)--(1.973,0.886)%
    --(1.994,0.886)--(2.015,0.886)--(2.036,0.886)--(2.057,0.886)--(2.078,0.887)%
    --(2.099,0.896)--(2.120,0.933)--(2.141,1.026)--(2.162,1.158)--(2.183,1.230)%
    --(2.204,1.170)--(2.225,1.039)--(2.247,0.940)--(2.268,0.898)--(2.289,0.888)%
    --(2.310,0.886)--(2.331,0.886)--(2.352,0.886)--(2.373,0.886)--(2.394,0.886)%
    --(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.094)--(7.901,1.094);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.094)--(5.314,1.094);
\node[gp node right] at (5.058,1.094) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.510)--(7.901,1.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.510)--(5.314,1.510);
\node[gp node right] at (5.058,1.510) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.343)--(5.231,2.343);
\draw[gp path] (7.735,2.343)--(7.901,2.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.343)--(5.314,2.343);
\node[gp node right] at (5.058,2.343) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.759)--(5.231,2.759);
\draw[gp path] (7.735,2.759)--(7.901,2.759);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.759)--(5.314,2.759);
\node[gp node right] at (5.058,2.759) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$50$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.929)--(5.465,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.929)--(5.706,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.929)--(5.866,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.929)--(6.027,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.929)--(6.107,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.929)--(6.268,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,0.970)--(6.509,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.929)--(6.670,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.929)--(6.750,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.929)--(6.911,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.929)--(6.991,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.970)--(7.151,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.095)--(7.232,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.970)--(7.312,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.012)--(7.392,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.095)--(7.473,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.929)--(7.553,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.095)--(7.633,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.095)--(7.714,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.095)--(7.794,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.095)--(7.874,1.095)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.843)--(5.224,2.843)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,0.970)--(5.304,0.970)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,0.929)--(5.385,0.929)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_cifar10_1_8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,1.758)%
    --(2.779,2.967)--(2.846,2.967)--(2.858,1.194)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.887)--(2.120,2.719)--(2.141,2.220)%
    --(2.142,2.967)--(2.215,2.967)--(2.225,0.886)--(2.247,0.886)--(2.268,0.886)%
    --(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)--(2.373,0.886)%
    --(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)%
    --(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)%
    --(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)%
    --(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)%
    --(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)%
    --(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)%
    --(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)%
    --(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)%
    --(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)%
    --(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)%
    --(3.448,0.886)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)%
    --(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)%
    --(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$40$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.939)--(5.465,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.939)--(5.706,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.939)--(5.866,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.939)--(6.027,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.107,0.886)--(6.189,0.886)--(6.189,0.939)--(6.107,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.939)--(6.268,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,0.991)--(6.509,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.939)--(6.670,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.939)--(6.750,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.939)--(6.911,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.939)--(6.991,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.991)--(7.151,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,1.147)--(7.232,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.991)--(7.312,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,1.043)--(7.392,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,1.147)--(7.473,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.939)--(7.553,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.147)--(7.633,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.147)--(7.714,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.147)--(7.794,1.147)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,1.147)--(7.874,1.147)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,1.043)--(5.224,1.043)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.304,0.886)--(5.386,0.886)--(5.386,2.968)--(5.304,2.968)--cycle;
\gpfill{rgb color={1.000,0.271,0.000},opacity=0.50} (5.385,0.886)--(5.466,0.886)--(5.466,1.251)--(5.385,1.251)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_fashion-mnist_16_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.901)--(1.045,0.917)--(1.066,0.947)--(1.087,1.000)%
    --(1.108,1.086)--(1.129,1.215)--(1.150,1.395)--(1.172,1.628)--(1.193,1.904)%
    --(1.214,2.201)--(1.235,2.483)--(1.256,2.711)--(1.277,2.849)--(1.298,2.873)%
    --(1.319,2.779)--(1.340,2.583)--(1.361,2.317)--(1.382,2.022)--(1.403,1.735)%
    --(1.424,1.483)--(1.446,1.281)--(1.467,1.132)--(1.488,1.030)--(1.509,0.965)%
    --(1.530,0.927)--(1.551,0.906)--(1.572,0.895)--(1.593,0.890)--(1.614,0.888)%
    --(1.635,0.887)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.887)%
    --(3.111,0.888)--(3.132,0.889)--(3.153,0.893)--(3.174,0.898)--(3.195,0.907)%
    --(3.216,0.919)--(3.237,0.936)--(3.258,0.958)--(3.279,0.983)--(3.301,1.008)%
    --(3.322,1.032)--(3.343,1.050)--(3.364,1.058)--(3.385,1.057)--(3.406,1.046)%
    --(3.427,1.027)--(3.448,1.002)--(3.469,0.977)--(3.490,0.952)--(3.511,0.932)%
    --(3.532,0.916)--(3.553,0.904)--(3.575,0.896)--(3.596,0.892)--(3.617,0.889)%
    --(3.638,0.887)--(3.659,0.887)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.094)--(7.901,1.094);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.094)--(5.314,1.094);
\node[gp node right] at (5.058,1.094) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.510)--(7.901,1.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.510)--(5.314,1.510);
\node[gp node right] at (5.058,1.510) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.343)--(5.231,2.343);
\draw[gp path] (7.735,2.343)--(7.901,2.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.343)--(5.314,2.343);
\node[gp node right] at (5.058,2.343) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.759)--(5.231,2.759);
\draw[gp path] (7.735,2.759)--(7.901,2.759);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.759)--(5.314,2.759);
\node[gp node right] at (5.058,2.759) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$50$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.929)--(5.866,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,0.929)--(5.947,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.970)--(6.027,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.970)--(6.268,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.012)--(6.348,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.053)--(6.429,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.012)--(6.509,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.012)--(6.670,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.929)--(6.750,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.929)--(6.911,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.929)--(6.991,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.929)--(7.151,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,0.929)--(7.232,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.053)--(7.312,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,0.929)--(7.392,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,0.929)--(7.473,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.137)--(7.553,1.137)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.053)--(7.633,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.137)--(7.714,1.137)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.012)--(7.794,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,0.929)--(7.874,0.929)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.802)--(5.224,2.802)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,0.929)--(6.670,0.929)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.929)--(6.911,0.929)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,0.929)--(7.633,0.929)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,0.929)--(7.794,0.929)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_fashion-mnist_16_4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.898)--(1.045,0.905)--(1.066,0.915)--(1.087,0.928)%
    --(1.108,0.945)--(1.129,0.966)--(1.150,0.990)--(1.172,1.016)--(1.193,1.043)%
    --(1.214,1.069)--(1.235,1.092)--(1.256,1.109)--(1.277,1.119)--(1.298,1.121)%
    --(1.319,1.114)--(1.340,1.099)--(1.361,1.079)--(1.382,1.054)--(1.403,1.027)%
    --(1.424,1.000)--(1.446,0.975)--(1.467,0.953)--(1.488,0.934)--(1.509,0.920)%
    --(1.530,0.909)--(1.551,0.901)--(1.572,0.895)--(1.593,0.892)--(1.614,0.889)%
    --(1.635,0.888)--(1.656,0.887)--(1.677,0.887)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.887)--(2.984,0.888)%
    --(3.005,0.890)--(3.026,0.893)--(3.048,0.898)--(3.069,0.908)--(3.090,0.923)%
    --(3.111,0.947)--(3.132,0.982)--(3.153,1.033)--(3.174,1.102)--(3.195,1.194)%
    --(3.216,1.308)--(3.237,1.444)--(3.258,1.598)--(3.279,1.762)--(3.301,1.925)%
    --(3.322,2.076)--(3.343,2.199)--(3.364,2.284)--(3.385,2.322)--(3.406,2.308)%
    --(3.427,2.244)--(3.448,2.137)--(3.469,1.998)--(3.490,1.839)--(3.511,1.673)%
    --(3.532,1.514)--(3.553,1.369)--(3.575,1.244)--(3.596,1.142)--(3.617,1.063)%
    --(3.638,1.003)--(3.659,0.961)--(3.680,0.933)--(3.701,0.914)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.183)--(7.901,1.183);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.183)--(5.148,1.183);
\node[gp node right] at (4.892,1.183) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.481)--(7.901,1.481);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.481)--(5.148,1.481);
\node[gp node right] at (4.892,1.481) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.778)--(7.901,1.778);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.778)--(5.148,1.778);
\node[gp node right] at (4.892,1.778) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.075)--(7.901,2.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.075)--(5.148,2.075);
\node[gp node right] at (4.892,2.075) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.372)--(5.231,2.372);
\draw[gp path] (7.735,2.372)--(7.901,2.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.372)--(5.148,2.372);
\node[gp node right] at (4.892,2.372) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.670)--(5.231,2.670);
\draw[gp path] (7.735,2.670)--(7.901,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.670)--(5.148,2.670);
\node[gp node right] at (4.892,2.670) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$7$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.246,0.886)--(5.246,0.976);
\draw[gp path] (5.433,0.886)--(5.433,0.976);
\draw[gp path] (5.621,0.886)--(5.621,0.976);
\draw[gp path] (5.809,0.886)--(5.809,0.976);
\draw[gp path] (5.996,0.886)--(5.996,1.066);
\node[gp node center] at (5.996,0.609) {$66$};
\draw[gp path] (6.184,0.886)--(6.184,0.976);
\draw[gp path] (6.371,0.886)--(6.371,0.976);
\draw[gp path] (6.559,0.886)--(6.559,0.976);
\draw[gp path] (6.747,0.886)--(6.747,0.976);
\draw[gp path] (6.934,0.886)--(6.934,1.066);
\node[gp node center] at (6.934,0.609) {$132$};
\draw[gp path] (7.122,0.886)--(7.122,0.976);
\draw[gp path] (7.310,0.886)--(7.310,0.976);
\draw[gp path] (7.497,0.886)--(7.497,0.976);
\draw[gp path] (7.685,0.886)--(7.685,0.976);
\draw[gp path] (7.873,0.886)--(7.873,1.066);
\node[gp node center] at (7.873,0.609) {$198$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.184)--(5.740,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.184)--(5.826,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.482)--(5.911,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.482)--(6.167,1.482)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.779)--(6.252,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,2.076)--(6.337,2.076)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.779)--(6.423,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.779)--(6.593,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.184)--(6.679,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.184)--(6.849,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.184)--(6.934,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.184)--(7.105,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.184)--(7.190,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,2.076)--(7.276,2.076)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.184)--(7.361,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.184)--(7.446,1.184)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.671)--(7.531,2.671)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,2.076)--(7.617,2.076)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.671)--(7.702,2.671)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.779)--(7.787,1.779)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.184)--(7.873,1.184)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.058,0.886)--(5.144,0.886)--(5.144,2.968)--(5.058,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.655,0.886)--(5.741,0.886)--(5.741,1.184)--(5.655,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.184)--(5.740,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.184)--(5.826,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.184)--(5.911,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.081,0.886)--(6.168,0.886)--(6.168,1.482)--(6.081,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.482)--(6.167,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.779)--(6.252,1.779)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.184)--(6.423,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.508,0.886)--(6.594,0.886)--(6.594,1.184)--(6.508,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.184)--(6.593,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.779)--(6.679,1.779)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.850,0.886)--(6.850,1.482)--(6.764,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.184)--(6.849,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.184)--(6.934,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.482)--(7.105,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.184)--(7.190,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,1.482)--(7.276,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.184)--(7.361,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.482)--(7.446,1.482)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,1.184)--(7.531,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.779)--(7.617,1.779)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.076)--(7.702,2.076)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.184)--(7.787,1.184)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,2.373)--(7.873,2.373)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_fashion-mnist_16_8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.410,2.967)--(3.457,2.967)--(3.469,0.886)--(3.490,0.886)--(3.511,0.886)%
    --(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)--(3.617,0.886)%
    --(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.233)--(5.148,1.233);
\node[gp node right] at (4.892,1.233) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.620)--(5.148,2.620);
\node[gp node right] at (4.892,2.620) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$6$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.246,0.886)--(5.246,0.976);
\draw[gp path] (5.433,0.886)--(5.433,0.976);
\draw[gp path] (5.621,0.886)--(5.621,0.976);
\draw[gp path] (5.809,0.886)--(5.809,0.976);
\draw[gp path] (5.996,0.886)--(5.996,1.066);
\node[gp node center] at (5.996,0.609) {$66$};
\draw[gp path] (6.184,0.886)--(6.184,0.976);
\draw[gp path] (6.371,0.886)--(6.371,0.976);
\draw[gp path] (6.559,0.886)--(6.559,0.976);
\draw[gp path] (6.747,0.886)--(6.747,0.976);
\draw[gp path] (6.934,0.886)--(6.934,1.066);
\node[gp node center] at (6.934,0.609) {$132$};
\draw[gp path] (7.122,0.886)--(7.122,0.976);
\draw[gp path] (7.310,0.886)--(7.310,0.976);
\draw[gp path] (7.497,0.886)--(7.497,0.976);
\draw[gp path] (7.685,0.886)--(7.685,0.976);
\draw[gp path] (7.873,0.886)--(7.873,1.066);
\node[gp node center] at (7.873,0.609) {$198$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.234)--(5.740,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.234)--(5.826,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.581)--(5.911,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.581)--(6.167,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.928)--(6.252,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,2.274)--(6.337,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.928)--(6.423,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.928)--(6.593,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.234)--(6.679,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.234)--(6.849,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.234)--(6.934,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.234)--(7.105,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.234)--(7.190,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,2.274)--(7.276,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.234)--(7.361,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.234)--(7.446,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.968)--(7.531,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,2.274)--(7.617,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.968)--(7.702,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.928)--(7.787,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.234)--(7.873,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.143,0.886)--(5.230,0.886)--(5.230,1.234)--(5.143,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.655,0.886)--(5.741,0.886)--(5.741,1.234)--(5.655,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.234)--(5.911,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.234)--(6.167,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.234)--(6.252,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.234)--(6.679,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.850,0.886)--(6.850,1.234)--(6.764,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.581)--(6.849,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,2.274)--(6.934,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.020,0.886)--(7.106,0.886)--(7.106,1.234)--(7.020,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,2.274)--(7.105,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.581)--(7.190,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,1.928)--(7.276,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.581)--(7.361,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.928)--(7.446,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.621)--(7.531,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,2.968)--(7.617,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.968)--(7.702,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,2.274)--(7.787,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.234)--(7.873,1.234)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_fashion-mnist_1_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,1.481)--(1.243,2.967)--(1.331,2.967)--(1.340,2.325)%
    --(1.361,0.892)--(1.382,1.025)--(1.403,0.903)--(1.424,0.886)--(1.446,0.886)%
    --(1.467,0.886)--(1.488,0.886)--(1.509,0.886)--(1.530,0.886)--(1.551,0.886)%
    --(1.572,0.886)--(1.593,0.886)--(1.614,0.886)--(1.635,0.886)--(1.656,0.886)%
    --(1.677,0.886)--(1.699,0.886)--(1.720,0.886)--(1.741,0.886)--(1.762,0.886)%
    --(1.783,0.886)--(1.804,0.886)--(1.825,0.886)--(1.846,0.886)--(1.867,0.886)%
    --(1.888,0.886)--(1.909,0.886)--(1.930,0.886)--(1.951,0.886)--(1.973,0.886)%
    --(1.994,0.886)--(2.015,0.886)--(2.036,0.886)--(2.057,0.886)--(2.078,0.886)%
    --(2.099,0.886)--(2.120,0.886)--(2.141,0.886)--(2.162,0.886)--(2.183,0.886)%
    --(2.204,0.886)--(2.225,0.886)--(2.247,0.886)--(2.268,0.886)--(2.289,0.886)%
    --(2.310,0.886)--(2.331,0.886)--(2.352,0.886)--(2.373,0.886)--(2.394,0.886)%
    --(2.415,0.886)--(2.436,0.886)--(2.457,0.886)--(2.478,0.886)--(2.500,0.886)%
    --(2.521,0.886)--(2.542,0.886)--(2.563,0.886)--(2.584,0.886)--(2.605,0.886)%
    --(2.626,0.886)--(2.647,0.886)--(2.668,0.886)--(2.689,0.886)--(2.710,0.886)%
    --(2.731,0.886)--(2.752,0.886)--(2.774,0.886)--(2.795,0.886)--(2.816,0.886)%
    --(2.837,0.886)--(2.858,0.886)--(2.879,0.886)--(2.900,0.886)--(2.921,0.886)%
    --(2.942,0.886)--(2.963,0.886)--(2.984,0.886)--(3.005,0.886)--(3.026,0.886)%
    --(3.048,0.886)--(3.069,0.886)--(3.090,0.886)--(3.111,0.886)--(3.132,0.886)%
    --(3.153,0.886)--(3.174,0.886)--(3.195,0.886)--(3.216,0.886)--(3.237,0.886)%
    --(3.258,0.886)--(3.279,0.886)--(3.301,0.886)--(3.322,0.886)--(3.343,0.886)%
    --(3.364,0.886)--(3.385,0.886)--(3.406,0.886)--(3.427,0.886)--(3.448,0.886)%
    --(3.469,0.886)--(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)%
    --(3.575,0.886)--(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)%
    --(3.680,0.886)--(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.302)--(7.901,1.302);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.302)--(5.314,1.302);
\node[gp node right] at (5.058,1.302) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.718)--(7.901,1.718);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.718)--(5.314,1.718);
\node[gp node right] at (5.058,1.718) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.135)--(7.901,2.135);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.135)--(5.314,2.135);
\node[gp node right] at (5.058,2.135) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.551)--(5.231,2.551);
\draw[gp path] (7.735,2.551)--(7.901,2.551);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.551)--(5.314,2.551);
\node[gp node right] at (5.058,2.551) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$50$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.929)--(5.866,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,0.929)--(5.947,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.970)--(6.027,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.970)--(6.268,0.970)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.012)--(6.348,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.053)--(6.429,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.012)--(6.509,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.012)--(6.670,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.929)--(6.750,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.929)--(6.911,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.929)--(6.991,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.929)--(7.151,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,0.929)--(7.232,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.053)--(7.312,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,0.929)--(7.392,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,0.929)--(7.473,0.929)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.137)--(7.553,1.137)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.053)--(7.633,1.053)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.137)--(7.714,1.137)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.012)--(7.794,1.012)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,0.929)--(7.874,0.929)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_fashion-mnist_1_4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
%
  \gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.996)--(1.045,1.045)--(1.066,1.107)--(1.087,1.185)%
    --(1.108,1.279)--(1.129,1.387)--(1.150,1.507)--(1.172,1.632)--(1.193,1.757)%
    --(1.214,1.873)--(1.235,1.971)--(1.256,2.045)--(1.277,2.087)--(1.298,2.095)%
    --(1.319,2.067)--(1.340,2.006)--(1.361,1.917)--(1.382,1.807)--(1.403,1.685)%
    --(1.424,1.559)--(1.446,1.436)--(1.467,1.323)--(1.488,1.223)--(1.509,1.138)%
    --(1.530,1.069)--(1.551,1.015)--(1.572,0.974)--(1.593,0.945)--(1.614,0.924)%
    --(1.635,0.910)--(1.656,0.900)--(1.677,0.894)--(1.699,0.891)--(1.720,0.889)%
    --(1.741,0.887)--(1.762,0.887)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.887)%
    --(2.900,0.887)--(2.921,0.889)--(2.942,0.890)--(2.963,0.893)--(2.984,0.897)%
    --(3.005,0.902)--(3.026,0.910)--(3.048,0.920)--(3.069,0.933)--(3.090,0.950)%
    --(3.111,0.970)--(3.132,0.994)--(3.153,1.021)--(3.174,1.050)--(3.195,1.079)%
    --(3.216,1.107)--(3.237,1.133)--(3.258,1.153)--(3.279,1.168)--(3.301,1.176)%
    --(3.322,1.175)--(3.343,1.167)--(3.364,1.152)--(3.385,1.131)--(3.406,1.105)%
    --(3.427,1.077)--(3.448,1.049)--(3.469,1.020)--(3.490,0.994)--(3.511,0.971)%
    --(3.532,0.951)--(3.553,0.934)--(3.575,0.921)--(3.596,0.911)--(3.617,0.903)%
    --(3.638,0.897)--(3.659,0.893)--(3.680,0.891)--(3.701,0.889)--(3.701,0.886)--(1.024,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,0.886)--(5.314,0.886);
\node[gp node right] at (5.058,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.146)--(7.901,1.146);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.146)--(5.314,1.146);
\node[gp node right] at (5.058,1.146) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.406)--(7.901,1.406);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.406)--(5.314,1.406);
\node[gp node right] at (5.058,1.406) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.666)--(7.901,1.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.666)--(5.314,1.666);
\node[gp node right] at (5.058,1.666) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,1.927)--(5.314,1.927);
\node[gp node right] at (5.058,1.927) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.187)--(7.901,2.187);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.187)--(5.314,2.187);
\node[gp node right] at (5.058,2.187) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.447)--(5.231,2.447);
\draw[gp path] (7.735,2.447)--(7.901,2.447);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.447)--(5.314,2.447);
\node[gp node right] at (5.058,2.447) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.707)--(5.231,2.707);
\draw[gp path] (7.735,2.707)--(7.901,2.707);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.707)--(5.314,2.707);
\node[gp node right] at (5.058,2.707) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.224,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.224,2.967)--(5.314,2.967);
\node[gp node right] at (5.058,2.967) {$40$};
\draw[gp path] (5.224,0.886)--(5.224,1.066);
\node[gp node center] at (5.224,0.609) {$0$};
\draw[gp path] (5.401,0.886)--(5.401,0.976);
\draw[gp path] (5.577,0.886)--(5.577,0.976);
\draw[gp path] (5.754,0.886)--(5.754,0.976);
\draw[gp path] (5.931,0.886)--(5.931,0.976);
\draw[gp path] (6.107,0.886)--(6.107,1.066);
\node[gp node center] at (6.107,0.609) {$66$};
\draw[gp path] (6.284,0.886)--(6.284,0.976);
\draw[gp path] (6.461,0.886)--(6.461,0.976);
\draw[gp path] (6.637,0.886)--(6.637,0.976);
\draw[gp path] (6.814,0.886)--(6.814,0.976);
\draw[gp path] (6.991,0.886)--(6.991,1.066);
\node[gp node center] at (6.991,0.609) {$132$};
\draw[gp path] (7.168,0.886)--(7.168,0.976);
\draw[gp path] (7.344,0.886)--(7.344,0.976);
\draw[gp path] (7.521,0.886)--(7.521,0.976);
\draw[gp path] (7.698,0.886)--(7.698,0.976);
\draw[gp path] (7.874,0.886)--(7.874,1.066);
\node[gp node center] at (7.874,0.609) {$198$};
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.562,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.939)--(5.866,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.947,0.886)--(6.028,0.886)--(6.028,0.939)--(5.947,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.027,0.886)--(6.108,0.886)--(6.108,0.991)--(6.027,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.268,0.886)--(6.349,0.886)--(6.349,0.991)--(6.268,0.991)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.348,0.886)--(6.430,0.886)--(6.430,1.043)--(6.348,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.429,0.886)--(6.510,0.886)--(6.510,1.095)--(6.429,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.509,0.886)--(6.590,0.886)--(6.590,1.043)--(6.509,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.670,0.886)--(6.751,0.886)--(6.751,1.043)--(6.670,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.750,0.886)--(6.831,0.886)--(6.831,0.939)--(6.750,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.911,0.886)--(6.992,0.886)--(6.992,0.939)--(6.911,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.991,0.886)--(7.072,0.886)--(7.072,0.939)--(6.991,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.151,0.886)--(7.233,0.886)--(7.233,0.939)--(7.151,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.232,0.886)--(7.313,0.886)--(7.313,0.939)--(7.232,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,1.095)--(7.312,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.392,0.886)--(7.474,0.886)--(7.474,0.939)--(7.392,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.473,0.886)--(7.554,0.886)--(7.554,0.939)--(7.473,0.939)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,1.199)--(7.553,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.633,0.886)--(7.715,0.886)--(7.715,1.095)--(7.633,1.095)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.714,0.886)--(7.795,0.886)--(7.795,1.199)--(7.714,1.199)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.794,0.886)--(7.875,0.886)--(7.875,1.043)--(7.794,1.043)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.874,0.886)--(7.902,0.886)--(7.902,0.939)--(7.874,0.939)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.224,0.886)--(5.305,0.886)--(5.305,2.968)--(5.224,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.465,0.886)--(5.546,0.886)--(5.546,0.939)--(5.465,0.939)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.626,0.886)--(5.707,0.886)--(5.707,0.939)--(5.626,0.939)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.706,0.886)--(5.787,0.886)--(5.787,0.939)--(5.706,0.939)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.786,0.886)--(5.867,0.886)--(5.867,1.095)--(5.786,1.095)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.866,0.886)--(5.948,0.886)--(5.948,0.939)--(5.866,0.939)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.312,0.886)--(7.393,0.886)--(7.393,0.939)--(7.312,0.939)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.553,0.886)--(7.634,0.886)--(7.634,0.939)--(7.553,0.939)--cycle;
\draw[gp path] (5.224,2.967)--(5.224,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.224cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables


==> gp/shift-experiments2_fashion-mnist_1_8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 12 Aug 2020 16:38:10 CEST
\tikzset{every node/.append style={font={\fontsize{9pt}{10.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.600,3.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(3.701,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.204,0.886);
\node[gp node right] at (0.858,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.233)--(3.701,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.233)--(1.204,1.233);
\node[gp node right] at (0.858,1.233) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.580)--(3.701,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.580)--(1.204,1.580);
\node[gp node right] at (0.858,1.580) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,1.927)--(3.701,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,1.927)--(1.204,1.927);
\node[gp node right] at (0.858,1.927) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.273)--(3.701,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.273)--(1.204,2.273);
\node[gp node right] at (0.858,2.273) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.620)--(3.701,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.620)--(1.204,2.620);
\node[gp node right] at (0.858,2.620) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,2.967)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,2.967)--(1.204,2.967);
\node[gp node right] at (0.858,2.967) {$12$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.886)--(1.024,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.024,0.886)--(1.024,1.066);
\node[gp node center] at (1.024,0.609) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.693,0.886)--(1.693,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.693,0.886)--(1.693,1.066);
\node[gp node center] at (1.693,0.609) {$0.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.363,0.886)--(2.363,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.363,0.886)--(2.363,1.066);
\node[gp node center] at (2.363,0.609) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.032,0.886)--(3.032,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.032,0.886)--(3.032,1.066);
\node[gp node center] at (3.032,0.609) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.701,0.886)--(3.701,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.701,0.886)--(3.701,1.066);
\node[gp node center] at (3.701,0.609) {$1$};
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
\node[gp node center,rotate=-270] at (0.221,1.926) {probability density};
\node[gp node center] at (2.362,0.194) {best accuracy};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.886)--(3.301,0.886)%
    --(3.322,0.886)--(3.343,0.886)--(3.364,0.886)--(3.385,0.886)--(3.406,0.886)%
    --(3.427,0.886)--(3.448,0.886)--(3.450,2.967)--(3.487,2.967)--(3.490,0.886)%
    --(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)--(3.596,0.886)%
    --(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)--(3.701,0.886)%
    --(3.701,0.886)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (1.024,0.886)--(1.045,0.886)--(1.066,0.886)--(1.087,0.886)%
    --(1.108,0.886)--(1.129,0.886)--(1.150,0.886)--(1.172,0.886)--(1.193,0.886)%
    --(1.214,0.886)--(1.235,0.886)--(1.256,0.886)--(1.277,0.886)--(1.298,0.886)%
    --(1.319,0.886)--(1.340,0.886)--(1.361,0.886)--(1.382,0.886)--(1.403,0.886)%
    --(1.424,0.886)--(1.446,0.886)--(1.467,0.886)--(1.488,0.886)--(1.509,0.886)%
    --(1.530,0.886)--(1.551,0.886)--(1.572,0.886)--(1.593,0.886)--(1.614,0.886)%
    --(1.635,0.886)--(1.656,0.886)--(1.677,0.886)--(1.699,0.886)--(1.720,0.886)%
    --(1.741,0.886)--(1.762,0.886)--(1.783,0.886)--(1.804,0.886)--(1.825,0.886)%
    --(1.846,0.886)--(1.867,0.886)--(1.888,0.886)--(1.909,0.886)--(1.930,0.886)%
    --(1.951,0.886)--(1.973,0.886)--(1.994,0.886)--(2.015,0.886)--(2.036,0.886)%
    --(2.057,0.886)--(2.078,0.886)--(2.099,0.886)--(2.120,0.886)--(2.141,0.886)%
    --(2.162,0.886)--(2.183,0.886)--(2.204,0.886)--(2.225,0.886)--(2.247,0.886)%
    --(2.268,0.886)--(2.289,0.886)--(2.310,0.886)--(2.331,0.886)--(2.352,0.886)%
    --(2.373,0.886)--(2.394,0.886)--(2.415,0.886)--(2.436,0.886)--(2.457,0.886)%
    --(2.478,0.886)--(2.500,0.886)--(2.521,0.886)--(2.542,0.886)--(2.563,0.886)%
    --(2.584,0.886)--(2.605,0.886)--(2.626,0.886)--(2.647,0.886)--(2.668,0.886)%
    --(2.689,0.886)--(2.710,0.886)--(2.731,0.886)--(2.752,0.886)--(2.774,0.886)%
    --(2.795,0.886)--(2.816,0.886)--(2.837,0.886)--(2.858,0.886)--(2.879,0.886)%
    --(2.900,0.886)--(2.921,0.886)--(2.942,0.886)--(2.963,0.886)--(2.984,0.886)%
    --(3.005,0.886)--(3.026,0.886)--(3.048,0.886)--(3.069,0.886)--(3.090,0.886)%
    --(3.111,0.886)--(3.132,0.886)--(3.153,0.886)--(3.174,0.886)--(3.195,0.886)%
    --(3.216,0.886)--(3.237,0.886)--(3.258,0.886)--(3.279,0.887)--(3.301,1.986)%
    --(3.308,2.967)--(3.411,2.967)--(3.427,1.076)--(3.448,0.886)--(3.469,0.886)%
    --(3.490,0.886)--(3.511,0.886)--(3.532,0.886)--(3.553,0.886)--(3.575,0.886)%
    --(3.596,0.886)--(3.617,0.886)--(3.638,0.886)--(3.659,0.886)--(3.680,0.886)%
    --(3.701,0.886)--(3.701,0.886)--cycle;
\draw[gp path] (1.024,2.967)--(1.024,0.886)--(3.701,0.886)--(3.701,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.024cm}{0.886cm}}{\pgfpoint{3.701cm}{2.967cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,0.886)--(7.901,0.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,0.886)--(5.148,0.886);
\node[gp node right] at (4.892,0.886) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.233)--(7.901,1.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.233)--(5.148,1.233);
\node[gp node right] at (4.892,1.233) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.580)--(7.901,1.580);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.580)--(5.148,1.580);
\node[gp node right] at (4.892,1.580) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,1.927)--(7.901,1.927);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,1.927)--(5.148,1.927);
\node[gp node right] at (4.892,1.927) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.273)--(5.231,2.273);
\draw[gp path] (7.735,2.273)--(7.901,2.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.273)--(5.148,2.273);
\node[gp node right] at (4.892,2.273) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.620)--(5.231,2.620);
\draw[gp path] (7.735,2.620)--(7.901,2.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.620)--(5.148,2.620);
\node[gp node right] at (4.892,2.620) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.058,2.967)--(7.901,2.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.058,2.967)--(5.148,2.967);
\node[gp node right] at (4.892,2.967) {$6$};
\draw[gp path] (5.058,0.886)--(5.058,1.066);
\node[gp node center] at (5.058,0.609) {$0$};
\draw[gp path] (5.246,0.886)--(5.246,0.976);
\draw[gp path] (5.433,0.886)--(5.433,0.976);
\draw[gp path] (5.621,0.886)--(5.621,0.976);
\draw[gp path] (5.809,0.886)--(5.809,0.976);
\draw[gp path] (5.996,0.886)--(5.996,1.066);
\node[gp node center] at (5.996,0.609) {$66$};
\draw[gp path] (6.184,0.886)--(6.184,0.976);
\draw[gp path] (6.371,0.886)--(6.371,0.976);
\draw[gp path] (6.559,0.886)--(6.559,0.976);
\draw[gp path] (6.747,0.886)--(6.747,0.976);
\draw[gp path] (6.934,0.886)--(6.934,1.066);
\node[gp node center] at (6.934,0.609) {$132$};
\draw[gp path] (7.122,0.886)--(7.122,0.976);
\draw[gp path] (7.310,0.886)--(7.310,0.976);
\draw[gp path] (7.497,0.886)--(7.497,0.976);
\draw[gp path] (7.685,0.886)--(7.685,0.976);
\draw[gp path] (7.873,0.886)--(7.873,1.066);
\node[gp node center] at (7.873,0.609) {$198$};
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
\node[gp node center,rotate=-270] at (4.421,1.926) {number of cases};
\node[gp node center] at (6.479,0.194) {best epoch};
\node[gp node right] at (6.559,2.648) {baseline};
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.725,2.579)--(7.569,2.579)--(7.569,2.717)--(6.725,2.717)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.234)--(5.740,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.234)--(5.826,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,1.581)--(5.911,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.581)--(6.167,1.581)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.928)--(6.252,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,2.274)--(6.337,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.423,0.886)--(6.509,0.886)--(6.509,1.928)--(6.423,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.928)--(6.593,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.234)--(6.679,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.234)--(6.849,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (6.934,0.886)--(7.021,0.886)--(7.021,1.234)--(6.934,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.234)--(7.105,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.190,0.886)--(7.277,0.886)--(7.277,1.234)--(7.190,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.276,0.886)--(7.362,0.886)--(7.362,2.274)--(7.276,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.234)--(7.361,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.234)--(7.446,1.234)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,2.968)--(7.531,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,2.274)--(7.617,2.274)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.702,0.886)--(7.788,0.886)--(7.788,2.968)--(7.702,2.968)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,1.928)--(7.787,1.928)--cycle;
\gpfill{rgb color={0.102,0.102,0.102},opacity=0.50} (7.873,0.886)--(7.902,0.886)--(7.902,1.234)--(7.873,1.234)--cycle;
\node[gp node right] at (6.559,2.371) {attack};
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.725,2.302)--(7.569,2.302)--(7.569,2.440)--(6.725,2.440)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.229,0.886)--(5.315,0.886)--(5.315,1.928)--(5.229,1.928)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.314,0.886)--(5.400,0.886)--(5.400,1.581)--(5.314,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.399,0.886)--(5.485,0.886)--(5.485,2.968)--(5.399,2.968)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.484,0.886)--(5.571,0.886)--(5.571,1.581)--(5.484,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.570,0.886)--(5.656,0.886)--(5.656,1.234)--(5.570,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.655,0.886)--(5.741,0.886)--(5.741,1.234)--(5.655,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.740,0.886)--(5.827,0.886)--(5.827,1.581)--(5.740,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.826,0.886)--(5.912,0.886)--(5.912,1.234)--(5.826,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.911,0.886)--(5.997,0.886)--(5.997,2.274)--(5.911,2.274)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (5.996,0.886)--(6.082,0.886)--(6.082,1.234)--(5.996,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.081,0.886)--(6.168,0.886)--(6.168,2.621)--(6.081,2.621)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.167,0.886)--(6.253,0.886)--(6.253,1.581)--(6.167,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.252,0.886)--(6.338,0.886)--(6.338,1.234)--(6.252,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.337,0.886)--(6.424,0.886)--(6.424,1.581)--(6.337,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.593,0.886)--(6.680,0.886)--(6.680,1.234)--(6.593,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.679,0.886)--(6.765,0.886)--(6.765,1.581)--(6.679,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.764,0.886)--(6.850,0.886)--(6.850,1.234)--(6.764,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (6.849,0.886)--(6.935,0.886)--(6.935,1.234)--(6.849,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.020,0.886)--(7.106,0.886)--(7.106,1.234)--(7.020,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.105,0.886)--(7.191,0.886)--(7.191,1.234)--(7.105,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.361,0.886)--(7.447,0.886)--(7.447,1.234)--(7.361,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.446,0.886)--(7.532,0.886)--(7.532,1.581)--(7.446,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.531,0.886)--(7.618,0.886)--(7.618,1.234)--(7.531,1.234)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.617,0.886)--(7.703,0.886)--(7.703,1.581)--(7.617,1.581)--cycle;
\gpfill{rgb color={1.000,0.753,0.125},opacity=0.50} (7.787,0.886)--(7.874,0.886)--(7.874,2.274)--(7.787,2.274)--cycle;
\draw[gp path] (5.058,2.967)--(5.058,0.886)--(7.901,0.886)--(7.901,2.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.058cm}{0.886cm}}{\pgfpoint{7.901cm}{2.967cm}}
\end{tikzpicture}
%% gnuplot variables

